A Closer Look at Double Backpropagation

In recent years, an increasing number of neural network models have included derivatives with respect to inputs in their loss functions, resulting in so-called double backpropagation for first-order optimization. However, so far no general description of the involved derivatives exists. Here, we cover a wide array of special cases in a very general Hilbert space framework, which allows us to provide optimized backpropagation rules for many real-world scenarios. This includes the reduction of calculations for Frobenius-norm-penalties on Jacobians by roughly a third for locally linear activation functions. Furthermore, we provide a description of the discontinuous loss surface of ReLU networks both in the inputs and the parameters and demonstrate why the discontinuities do not pose a big problem in reality.

==> dependency_graph.tex <==
\def\u{1.5cm}
\begin{tikzpicture}
\usetikzlibrary{calc}
\tikzstyle{every node}=[font=\small]

\tikzset{
    influences/.style={->, >=latex, shorten >=-2pt},
    maybeinfluences/.style={dashed,->, >=latex, shorten >=-2pt},
    beginning/.style={-, >=latex, shorten >=-1pt},
    middle/.style={dotted, >=latex, shorten >=-1pt},
    end/.style={->, >=latex, shorten >=1pt},
}  

\node (R) at (-3.5*\u,-1*\u) {$\mathcal{R}$};
\node (L) at (6.5*\u,0) {$\mathcal{L}$};

\node (x0) at (-2.5*\u,0) {$x_0$};
\node (xm) at (-1*\u,0) {$x_{j-1}$};
\node (zj) at (0*\u,0) {$z_j$};
\node (xj) at (1*\u,0) {$x_j$};
\node (zjj) at (2*\u,0) {$z_{j+1}$};
\node (xjj) at (3*\u,0) {$x_{j+1}$};
\node (zL) at (4.5*\u,0) {$z_L$};
\node (xL) at (5.5*\u,0) {$x_L$};

\node (bj) at (-0.5*\u,.5*\u) {$b_j$};
\node (bjj) at (1.5*\u,.5*\u) {$b_{j+1}$};
\node (bL) at (4*\u,.5*\u) {$b_{L}$};

\node (r0) at (-2.5*\u,-1*\u) {$\xi_0$};
\node (rm) at (-1*\u,-1*\u) {$\xi_{j-1}$};
\node (dj) at (0*\u,-1*\u) {$\zeta_j$};
\node (rj) at (1*\u,-1*\u) {$\xi_j$};
\node (djj) at (2*\u,-1*\u) {$\zeta_{j+1}$};
\node (rjj) at (3*\u,-1*\u) {$\xi_{j+1}$};
\node (dL) at (4.5*\u,-1*\u) {$\zeta_L$};
\node (xiL) at (5.5*\u,-1*\u) {$\xi_L$};
\node (v) at (6.5*\u,-1*\u) {$v$};

\node (tj) at (-.5*\u,-.5*\u) {$\theta_j$};
\node (tjj) at (1.5*\u,-.5*\u) {$\theta_{j+1}$};

\draw[influences] (xm) -- (zj);	
\draw[influences] (zj) -- (xj);	
\draw[influences] (xj) -- (zjj);
\draw[influences] (zjj) -- (xjj);

\draw[influences] (zj) -- (dj);	
\draw[influences] (zjj) -- (djj);
\draw[influences] (zL) -- (dL);	
\draw[influences] (zL) -- (xL);	
\draw[influences] (xiL) -- (dL);	

\draw[influences] (rjj) -- (djj);
\draw[influences] (djj) -- (rj);
\draw[influences] (rj) -- (dj);
\draw[influences] (dj) -- (rm);

\draw[influences] (tj) -- (zj);
\draw[influences] (tj) -- (rm);
\draw[influences] (tjj) -- (zjj);
\draw[influences] (tjj) -- (rj);

\draw[influences] (bj) -- (zj);
\draw[influences] (bjj) -- (zjj);
\draw[influences] (bL) -- (zL);

\draw[influences] (r0) -- (R);
\draw[influences] (xL) -- (L);
\draw[influences] (v) -- (xiL);

\draw[maybeinfluences] (xL) -- (xiL);
\draw[maybeinfluences] (xL) -- (dL);


\draw[beginning] (xjj) -- ($(xjj) + (.5*\u,0)$);
\draw[middle] ($(xjj) + (.5*\u,0)$) -- ($(xjj) + (1.0*\u,0)$);
\draw[end] ($(xjj) + (1.0*\u,0)$) -- ($(xjj) + (1.4*\u,0)$);

\draw[beginning] (dL) -- ($(dL) - (.5*\u,0)$);
\draw[middle] ($(dL) - (.5*\u,0)$) -- ($(dL) - (1.0*\u,0)$);
\draw[end] ($(dL) - (1.0*\u,0)$) -- ($(dL) - (1.3*\u,0)$);

\draw[beginning] (x0) -- ($(x0) + (.5*\u,0)$);
\draw[middle] ($(x0) + (.5*\u,0)$) -- ($(x0) + (1.0*\u,0)$);
\draw[end] ($(x0) + (1.0*\u,0)$) -- ($(x0) + (1.27*\u,0)$);

\draw[beginning] (rm) -- ($(rm) - (.5*\u,0)$);
\draw[middle] ($(rm) - (.5*\u,0)$) -- ($(rm) - (1.0*\u,0)$);
\draw[end] ($(rm) - (1.0*\u,0)$) -- ($(rm) - (1.4*\u,0)$);

\draw[middle] ($(zL)-(.3*\u,.3*\u)$) -- ($(zL)-(.2*\u,.2*\u)$);
\draw[end] ($(zL)-(.2*\u,.2*\u)$) -- ($(zL)-(.05*\u,.05*\u)$);

\draw[middle] ($(rjj)+(.3*\u,.3*\u)$) -- ($(rjj)+(.2*\u,.2*\u)$);
\draw[end] ($(rjj)+(.2*\u,.2*\u)$) -- ($(rjj)+(.05*\u,.05*\u)$);
\end{tikzpicture}

==> images/approximation.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=.65]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x_0$},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$x_L$},
ymin=-1.20431620001793, ymax=1.2358325612545,
ytick style={color=black}
]
\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-3.14159265358979,-1.09340034723282)
--(axis cs:-3.14159265358979,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-2.16043458760379,-1.09340034723282)
--(axis cs:-2.16043458760379,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-1.73903977721237,-1.09340034723282)
--(axis cs:-1.73903977721237,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-0.996881752940905,-1.09340034723282)
--(axis cs:-0.996881752940905,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.317618476489058,-1.09340034723282)
--(axis cs:0.317618476489058,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.619513266023212,-1.09340034723282)
--(axis cs:0.619513266023212,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.03461860163267,-1.09340034723282)
--(axis cs:1.03461860163267,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.18556599639975,-1.09340034723282)
--(axis cs:1.18556599639975,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.44972393724214,-1.09340034723282)
--(axis cs:1.44972393724214,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.78935557546806,-1.09340034723282)
--(axis cs:1.78935557546806,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.80193452503198,-1.09340034723282)
--(axis cs:1.80193452503198,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.34911883106264,-1.09340034723282)
--(axis cs:2.34911883106264,1.12491670846939);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.41830305366422,-1.09340034723282)
--(axis cs:2.41830305366422,1.12491670846939);

\addplot [semithick, color0]
table {%
-3.14159265358979 -0.0523068606853485
-3.13530317880783 -0.0574146211147308
-3.12901370402587 -0.0625220239162445
-3.12272422924391 -0.0676297843456268
-3.11643475446195 -0.0727373063564301
-3.11014527967999 -0.0778449475765228
-3.10385580489802 -0.0829528272151947
-3.09756633011606 -0.0880603492259979
-3.0912768553341 -0.0931678712368011
-3.08498738055214 -0.0982756316661835
-3.07869790577018 -0.103383153676987
-3.07240843098822 -0.10849067568779
-3.06611895620625 -0.113598197698593
-3.05982948142429 -0.118705719709396
-3.05354000664233 -0.123813599348068
-3.04725053186037 -0.128920882940292
-3.04096105707841 -0.134028643369675
-3.03467158229645 -0.139136284589767
-3.02838210751449 -0.14424392580986
-3.02209263273252 -0.149351567029953
-3.01580315795056 -0.154459327459335
-3.0095136831686 -0.159566730260849
-3.00322420838664 -0.164674371480942
-2.99693473360468 -0.169782131910324
-2.99064525882272 -0.174889773130417
-2.98435578404075 -0.17999729514122
-2.97806630925879 -0.185104817152023
-2.97177683447683 -0.190212219953537
-2.96548735969487 -0.19531974196434
-2.95919788491291 -0.200427621603012
-2.95290841013095 -0.205534785985947
-2.94661893534899 -0.21064230799675
-2.94032946056702 -0.215750187635422
-2.93403998578506 -0.220857709646225
-2.9277505110031 -0.225965350866318
-2.92146103622114 -0.231072992086411
-2.91517156143918 -0.236180514097214
-2.90888208665722 -0.241288274526596
-2.90259261187525 -0.246395915746689
-2.89630313709329 -0.251503556966782
-2.89001366231133 -0.256611198186874
-2.88372418752937 -0.261718839406967
-2.87743471274741 -0.26682636141777
-2.87114523796545 -0.271934121847153
-2.86485576318348 -0.277041763067245
-2.85856628840152 -0.28214904665947
-2.85227681361956 -0.287256568670273
-2.8459873388376 -0.292364329099655
-2.83969786405564 -0.297471851110458
-2.83340838927368 -0.302579611539841
-2.82711891449172 -0.307686895132065
-2.82082943970975 -0.312794774770737
-2.81453996492779 -0.317902415990829
-2.80825049014583 -0.323009938001633
-2.80196101536387 -0.328117817640305
-2.79567154058191 -0.333225339651108
-2.78938206579995 -0.338332861661911
-2.78309259101798 -0.343440622091293
-2.77680311623602 -0.348548382520676
-2.77051364145406 -0.353655785322189
-2.7642241666721 -0.358763545751572
-2.75793469189014 -0.363870710134506
-2.75164521710818 -0.368978589773178
-2.74535574232622 -0.374086111783981
-2.73906626754425 -0.379193395376205
-2.73277679276229 -0.384301036596298
-2.72648731798033 -0.389408558607101
-2.72019784319837 -0.394516319036484
-2.71390836841641 -0.399623960256577
-2.70761889363445 -0.404731839895248
-2.70132941885248 -0.409839123487473
-2.69503994407052 -0.414946764707565
-2.68875046928856 -0.420054405927658
-2.6824609945066 -0.425162047147751
-2.67617151972464 -0.430269688367844
-2.66988204494268 -0.435377329587936
-2.66359257016072 -0.44048473238945
-2.65730309537875 -0.445592492818832
-2.65101362059679 -0.450700253248215
-2.64472414581483 -0.455807536840439
-2.63843467103287 -0.460915178060532
-2.63214519625091 -0.466022819280624
-2.62585572146895 -0.471130341291428
-2.61956624668698 -0.476237863302231
-2.61327677190502 -0.481345623731613
-2.60698729712306 -0.486453264951706
-2.6006978223411 -0.491560906171799
-2.59440834755914 -0.496668666601181
-2.58811887277718 -0.501776099205017
-2.58182939799522 -0.50688374042511
-2.57553992321325 -0.511991500854492
-2.56925044843129 -0.517099142074585
-2.56296097364933 -0.522206664085388
-2.55667149886737 -0.527314424514771
-2.55038202408541 -0.532421827316284
-2.54409254930345 -0.537529230117798
-2.53780307452148 -0.542636871337891
-2.53151359973952 -0.547744274139404
-2.52522412495756 -0.552851796150208
-2.5189346501756 -0.55795955657959
-2.51264517539364 -0.563067197799683
-2.50635570061168 -0.568174719810486
-2.50006622582972 -0.573282361030579
-2.49377675104775 -0.578390002250671
-2.48748727626579 -0.583497643470764
-2.48119780148383 -0.588605284690857
-2.47490832670187 -0.59371292591095
-2.46861885191991 -0.598820805549622
-2.46232937713795 -0.603928089141846
-2.45603990235598 -0.609035611152649
-2.44975042757402 -0.614143252372742
-2.44346095279206 -0.619250893592834
-2.4371714780101 -0.624358654022217
-2.43088200322814 -0.62946629524231
-2.42459252844618 -0.634573936462402
-2.41830305366422 -0.639681339263916
-2.41201357888225 -0.644788980484009
-2.40572410410029 -0.649896502494812
-2.39943462931833 -0.655004143714905
-2.39314515453637 -0.660111665725708
-2.38685567975441 -0.665219306945801
-2.38056620497245 -0.670327186584473
-2.37427673019048 -0.675434708595276
-2.36798725540852 -0.680542230606079
-2.36169778062656 -0.685649752616882
-2.3554083058446 -0.690757393836975
-2.34911883106264 -0.695865154266357
-2.34282935628068 -0.700972437858582
-2.33653988149872 -0.706079959869385
-2.33025040671675 -0.711187601089478
-2.32396093193479 -0.71629524230957
-2.31767145715283 -0.721403002738953
-2.31138198237087 -0.726510405540466
-2.30509250758891 -0.731618285179138
-2.29880303280695 -0.736725807189941
-2.29251355802498 -0.741833209991455
-2.28622408324302 -0.746941089630127
-2.27993460846106 -0.752048492431641
-2.2736451336791 -0.757156014442444
-2.26735565889714 -0.762263894081116
-2.26106618411518 -0.767371296882629
-2.25477670933321 -0.772479176521301
-2.24848723455125 -0.777586579322815
-2.24219775976929 -0.782694101333618
-2.23590828498733 -0.787801861763
-2.22961881020537 -0.792909502983093
-2.22332933542341 -0.798016905784607
-2.21703986064145 -0.8031245470047
-2.21075038585948 -0.808232307434082
-2.20446091107752 -0.813340067863464
-2.19817143629556 -0.818447232246399
-2.1918819615136 -0.82355523109436
-2.18559248673164 -0.828662514686584
-2.17930301194968 -0.833770275115967
-2.17301353716771 -0.838878035545349
-2.16672406238575 -0.843985557556152
-2.16043458760379 -0.847288727760315
-2.15414511282183 -0.849501967430115
-2.14785563803987 -0.851715207099915
-2.14156616325791 -0.853928565979004
-2.13527668847595 -0.856141805648804
-2.12898721369398 -0.858355045318604
-2.12269773891202 -0.860568404197693
-2.11640826413006 -0.862781524658203
-2.1101187893481 -0.864994883537292
-2.10382931456614 -0.867208123207092
-2.09753983978418 -0.869421482086182
-2.09125036500221 -0.871634960174561
-2.08496089022025 -0.87384819984436
-2.07867141543829 -0.876061320304871
-2.07238194065633 -0.878274440765381
-2.06609246587437 -0.88048779964447
-2.05980299109241 -0.88270115852356
-2.05351351631045 -0.884914636611938
-2.04722404152848 -0.887127995491028
-2.04093456674652 -0.889341354370117
-2.03464509196456 -0.891554355621338
-2.0283556171826 -0.893767714500427
-2.02206614240064 -0.895980834960938
-2.01577666761868 -0.898194193840027
-2.00948719283671 -0.900407671928406
-2.00319771805475 -0.902620792388916
-1.99690824327279 -0.904834032058716
-1.99061876849083 -0.907047152519226
-1.98432929370887 -0.909260749816895
-1.97803981892691 -0.911473751068115
-1.97175034414495 -0.913687109947205
-1.96546086936298 -0.915900588035583
-1.95917139458102 -0.918113708496094
-1.95288191979906 -0.920327067375183
-1.9465924450171 -0.922540545463562
-1.94030297023514 -0.924753665924072
-1.93401349545318 -0.926966905593872
-1.92772402067121 -0.929180145263672
-1.92143454588925 -0.931393384933472
-1.91514507110729 -0.933606743812561
-1.90885559632533 -0.93582010269165
-1.90256612154337 -0.93803346157074
-1.89627664676141 -0.94024670124054
-1.88998717197945 -0.942459940910339
-1.88369769719748 -0.944673180580139
-1.87740822241552 -0.946886539459229
-1.87111874763356 -0.949099540710449
-1.8648292728516 -0.951313018798828
-1.85853979806964 -0.953526139259338
-1.85225032328768 -0.955739617347717
-1.84596084850571 -0.957952976226807
-1.83967137372375 -0.960166335105896
-1.83338189894179 -0.962379336357117
-1.82709242415983 -0.964592576026917
-1.82080294937787 -0.966806054115295
-1.81451347459591 -0.969019293785095
-1.80822399981395 -0.971232533454895
-1.80193452503198 -0.973446011543274
-1.79564505025002 -0.975659370422363
-1.78935557546806 -0.977872490882874
-1.7830661006861 -0.980085730552673
-1.77677662590414 -0.982298970222473
-1.77048715112218 -0.984512209892273
-1.76419767634021 -0.986725449562073
-1.75790820155825 -0.988938808441162
-1.75161872677629 -0.991152048110962
-1.74532925199433 -0.993365406990051
-1.73903977721237 -0.994000315666199
-1.73275030243041 -0.993391990661621
-1.72646082764844 -0.992783904075623
-1.72017135286648 -0.992175459861755
-1.71388187808452 -0.991567254066467
-1.70759240330256 -0.99095892906189
-1.7013029285206 -0.990350723266602
-1.69501345373864 -0.989742398262024
-1.68872397895668 -0.989133834838867
-1.68243450417471 -0.988525629043579
-1.67614502939275 -0.987917304039001
-1.66985555461079 -0.987309098243713
-1.66356607982883 -0.986700773239136
-1.65727660504687 -0.986092448234558
-1.65098713026491 -0.985484004020691
-1.64469765548294 -0.984875559806824
-1.63840818070098 -0.984267473220825
-1.63211870591902 -0.983659148216248
-1.62582923113706 -0.98305082321167
-1.6195397563551 -0.982442617416382
-1.61325028157314 -0.981834411621094
-1.60696080679118 -0.981225848197937
-1.60067133200921 -0.980617642402649
-1.59438185722725 -0.980009317398071
-1.58809238244529 -0.979400873184204
-1.58180290766333 -0.978792667388916
-1.57551343288137 -0.978184461593628
-1.56922395809941 -0.97757613658905
-1.56293448331744 -0.976967811584473
-1.55664500853548 -0.976359486579895
-1.55035553375352 -0.975751161575317
-1.54406605897156 -0.97514283657074
-1.5377765841896 -0.974534511566162
-1.53148710940764 -0.973926305770874
-1.52519763462568 -0.973317861557007
-1.51890815984371 -0.972709774971008
-1.51261868506175 -0.972101449966431
-1.50632921027979 -0.971492886543274
-1.50003973549783 -0.970884919166565
-1.49375026071587 -0.970276474952698
-1.48746078593391 -0.969668030738831
-1.48117131115194 -0.969059705734253
-1.47488183636998 -0.968451499938965
-1.46859236158802 -0.967843294143677
-1.46230288680606 -0.967234969139099
-1.4560134120241 -0.966626763343811
-1.44972393724214 -0.966018319129944
-1.44343446246018 -0.965409874916077
-1.43714498767821 -0.964801669120789
-1.43085551289625 -0.9641934633255
-1.42456603811429 -0.963585019111633
-1.41827656333233 -0.962976932525635
-1.41198708855037 -0.962368369102478
-1.40569761376841 -0.961759924888611
-1.39940813898644 -0.961151719093323
-1.39311866420448 -0.960543394088745
-1.38682918942252 -0.959935188293457
-1.38053971464056 -0.959327101707458
-1.3742502398586 -0.958718776702881
-1.36796076507664 -0.958110332489014
-1.36167129029468 -0.957501769065857
-1.35538181551271 -0.956893682479858
-1.34909234073075 -0.956285357475281
-1.34280286594879 -0.955677032470703
-1.33651339116683 -0.955068826675415
-1.33022391638487 -0.954460501670837
-1.32393444160291 -0.95385217666626
-1.31764496682094 -0.953243851661682
-1.31135549203898 -0.952635407447815
-1.30506601725702 -0.952027201652527
-1.29877654247506 -0.95141875743866
-1.2924870676931 -0.950810551643372
-1.28619759291114 -0.950202345848083
-1.27990811812918 -0.949593901634216
-1.27361864334721 -0.948985815048218
-1.26732916856525 -0.948377251625061
-1.26103969378329 -0.947769045829773
-1.25475021900133 -0.947160840034485
-1.24846074421937 -0.946552395820618
-1.24217126943741 -0.94594407081604
-1.23588179465544 -0.945335984230042
-1.22959231987348 -0.944727540016174
-1.22330284509152 -0.944119334220886
-1.21701337030956 -0.943510890007019
-1.2107238955276 -0.942902684211731
-1.20443442074564 -0.942294239997864
-1.19814494596368 -0.941686153411865
-1.19185547118171 -0.941077828407288
-1.18556599639975 -0.94046938419342
-1.17927652161779 -0.939861059188843
-1.17298704683583 -0.939252853393555
-1.16669757205387 -0.938644409179688
-1.16040809727191 -0.93803608417511
-1.15411862248994 -0.937427878379822
-1.14782914770798 -0.936819434165955
-1.14153967292602 -0.936211228370667
-1.13525019814406 -0.935603022575378
-1.1289607233621 -0.93499481678009
-1.12267124858014 -0.934386134147644
-1.11638177379817 -0.933777928352356
-1.11009229901621 -0.933169722557068
-1.10380282423425 -0.932561278343201
-1.09751334945229 -0.931953072547913
-1.09122387467033 -0.931344866752625
-1.08493439988837 -0.930736660957336
-1.07864492510641 -0.930128216743469
-1.07235545032444 -0.929519772529602
-1.06606597554248 -0.928911447525024
-1.05977650076052 -0.928303241729736
-1.05348702597856 -0.927694916725159
-1.0471975511966 -0.927086591720581
-1.04090807641464 -0.926478385925293
-1.03461860163267 -0.925870060920715
-1.02832912685071 -0.925261616706848
-1.02203965206875 -0.92465341091156
-1.01575017728679 -0.924045085906982
-1.00946070250483 -0.923436880111694
-1.00317122772287 -0.922828555107117
-0.996881752940905 -0.920140624046326
-0.990592278158944 -0.914287924766541
-0.984302803376982 -0.908435344696045
-0.978013328595021 -0.90258264541626
-0.971723853813059 -0.896730065345764
-0.965434379031098 -0.890877485275269
-0.959144904249136 -0.885024785995483
-0.952855429467175 -0.879172325134277
-0.946565954685213 -0.873319506645203
-0.940276479903252 -0.867467284202576
-0.93398700512129 -0.861614465713501
-0.927697530339328 -0.855762004852295
-0.921408055557367 -0.84990930557251
-0.915118580775405 -0.844056606292725
-0.908829105993444 -0.838204026222229
-0.902539631211482 -0.832351446151733
-0.896250156429521 -0.826498746871948
-0.889960681647559 -0.820646405220032
-0.883671206865598 -0.814793586730957
-0.877381732083636 -0.808941125869751
-0.871092257301675 -0.803088307380676
-0.864802782519713 -0.79723584651947
-0.858513307737752 -0.791383385658264
-0.85222383295579 -0.785530686378479
-0.845934358173828 -0.779678106307983
-0.839644883391867 -0.773825526237488
-0.833355408609905 -0.767972946166992
-0.827065933827944 -0.762120246887207
-0.820776459045982 -0.756267786026001
-0.814486984264021 -0.750415086746216
-0.808197509482059 -0.74456250667572
-0.801908034700098 -0.738709807395935
-0.795618559918136 -0.732857346534729
-0.789329085136175 -0.727004647254944
-0.783039610354213 -0.721152067184448
-0.776750135572251 -0.715299367904663
-0.77046066079029 -0.709446907043457
-0.764171186008328 -0.703594326972961
-0.757881711226366 -0.697741746902466
-0.751592236444405 -0.69188916683197
-0.745302761662443 -0.686036348342896
-0.739013286880482 -0.680184006690979
-0.73272381209852 -0.674331188201904
-0.726434337316559 -0.668478608131409
-0.720144862534597 -0.662626028060913
-0.713855387752636 -0.656773447990417
-0.707565912970674 -0.650920867919922
-0.701276438188713 -0.645068168640137
-0.694986963406751 -0.639215707778931
-0.68869748862479 -0.633363008499146
-0.682408013842828 -0.62751030921936
-0.676118539060866 -0.621657967567444
-0.669829064278905 -0.615805268287659
-0.663539589496943 -0.609952569007874
-0.657250114714982 -0.604100108146667
-0.65096063993302 -0.598247408866882
-0.644671165151059 -0.592394948005676
-0.638381690369097 -0.586542129516602
-0.632092215587136 -0.580689668655396
-0.625802740805174 -0.57483696937561
-0.619513266023213 -0.568984389305115
-0.613223791241251 -0.563131928443909
-0.60693431645929 -0.557279229164124
-0.600644841677328 -0.551426529884338
-0.594355366895366 -0.545574069023132
-0.588065892113405 -0.539721488952637
-0.581776417331443 -0.533868789672852
-0.575486942549482 -0.528016328811646
-0.56919746776752 -0.52216362953186
-0.562907992985559 -0.516311049461365
-0.556618518203597 -0.51045835018158
-0.550329043421636 -0.504605770111084
-0.544039568639674 -0.498753160238266
-0.537750093857713 -0.49290058016777
-0.531460619075751 -0.48704794049263
-0.52517114429379 -0.481195420026779
-0.518881669511828 -0.475342839956284
-0.512592194729866 -0.469490140676498
-0.506302719947905 -0.463637679815292
-0.500013245165943 -0.457784861326218
-0.493723770383982 -0.451932400465012
-0.48743429560202 -0.446079701185226
-0.481144820820059 -0.440227180719376
-0.474855346038097 -0.434374541044235
-0.468565871256136 -0.428521901369095
-0.462276396474174 -0.422669261693954
-0.455986921692213 -0.416816681623459
-0.449697446910251 -0.410964161157608
-0.443407972128289 -0.405111581087112
-0.437118497346328 -0.399259120225906
-0.430829022564366 -0.393406361341476
-0.424539547782405 -0.387553751468658
-0.418250073000443 -0.381701081991196
-0.411960598218482 -0.375848591327667
-0.40567112343652 -0.369995892047882
-0.399381648654558 -0.364143460988998
-0.393092173872597 -0.358290672302246
-0.386802699090635 -0.352438062429428
-0.380513224308674 -0.346585512161255
-0.374223749526712 -0.340732991695404
-0.367934274744751 -0.334880501031876
-0.361644799962789 -0.329027652740479
-0.355355325180827 -0.323174983263016
-0.349065850398866 -0.317322552204132
-0.342776375616904 -0.311469972133636
-0.336486900834943 -0.305617302656174
-0.330197426052981 -0.299764692783356
-0.32390795127102 -0.293912142515182
-0.317618476489058 -0.288059562444687
-0.311329001707097 -0.282206863164902
-0.305039526925135 -0.276354342699051
-0.298750052143174 -0.270501673221588
-0.292460577361212 -0.264649152755737
-0.286171102579251 -0.25879642367363
-0.279881627797289 -0.252943873405457
-0.273592153015327 -0.247091263532639
-0.267302678233366 -0.241238564252853
-0.261013203451404 -0.235386073589325
-0.254723728669443 -0.22953337430954
-0.248434253887481 -0.223681002855301
-0.24214477910552 -0.217828243970871
-0.235855304323558 -0.211975663900375
-0.229565829541597 -0.20612308382988
-0.223276354759635 -0.200270473957062
-0.216986879977674 -0.194417834281921
-0.210697405195712 -0.188565313816071
-0.204407930413751 -0.182712614536285
-0.198118455631789 -0.176860123872757
-0.191828980849827 -0.171007364988327
-0.185539506067866 -0.165154784917831
-0.179250031285904 -0.159302145242691
-0.172960556503943 -0.153449654579163
-0.166671081721981 -0.147597014904022
-0.16038160694002 -0.141744494438171
-0.154092132158058 -0.135891824960709
-0.147802657376097 -0.130039185285568
-0.141513182594135 -0.124186664819717
-0.135223707812174 -0.118334025144577
-0.128934233030212 -0.112481415271759
-0.12264475824825 -0.106628835201263
-0.116355283466289 -0.10077628493309
-0.110065808684327 -0.0949235856533051
-0.103776333902366 -0.0890710651874542
-0.0974868591204041 -0.0832183659076691
-0.0911973843384426 -0.0773657262325287
-0.0849079095564811 -0.0715132355690002
-0.0786184347745196 -0.0656605958938599
-0.0723289599925581 -0.059808075428009
-0.0660394852105965 -0.0539554059505463
-0.059750010428635 -0.0481027662754059
-0.0534605356466735 -0.0422501862049103
-0.047171060864712 -0.0363976061344147
-0.0408815860827501 -0.0305450260639191
-0.0345921113007885 -0.0246924757957458
-0.028302636518827 -0.0188398063182831
-0.0220131617368655 -0.0129871964454651
-0.015723686954904 -0.00713461637496948
-0.00943421217294249 -0.00128194689750671
-0.00314473739098098 0.00457069277763367
0.00314473739098053 0.0104230642318726
0.00943421217294205 0.0162756145000458
0.0157236869549036 0.0221282541751862
0.0220131617368651 0.0279809534549713
0.0283026365188266 0.0338335335254669
0.0345921113007881 0.0396860241889954
0.0408815860827501 0.0455387830734253
0.0471710608647116 0.0513913333415985
0.0534605356466731 0.0572439730167389
0.0597500104286346 0.0630965828895569
0.0660394852105961 0.0689492225646973
0.0723289599925576 0.0748016536235809
0.0786184347745191 0.0806542932987213
0.0849079095564806 0.0865068733692169
0.0911973843384422 0.0923595130443573
0.0974868591204037 0.0982120931148529
0.103776333902365 0.104064673185349
0.110065808684327 0.109917342662811
0.116355283466288 0.115769982337952
0.12264475824825 0.121622502803802
0.128934233030212 0.127475142478943
0.135223707812173 0.133327633142471
0.141513182594135 0.139180392026901
0.147802657376096 0.14503288269043
0.154092132158058 0.150885432958603
0.160381606940019 0.156738102436066
0.166671081721981 0.162590861320496
0.172960556503942 0.168443351984024
0.179250031285904 0.174295961856842
0.185539506067865 0.180148631334305
0.191828980849827 0.186001181602478
0.198118455631788 0.191853910684586
0.20440793041375 0.197706311941147
0.210697405195712 0.203559041023254
0.216986879977673 0.209411591291428
0.223276354759635 0.215264171361923
0.229565829541596 0.221116751432419
0.235855304323558 0.226969391107559
0.242144779105519 0.232821941375732
0.248434253887481 0.238674581050873
0.254723728669442 0.244527131319046
0.261013203451404 0.250379800796509
0.267302678233365 0.256232410669327
0.273592153015327 0.262085050344467
0.279881627797288 0.267937690019608
0.28617110257925 0.273790210485458
0.292460577361212 0.279642879962921
0.298750052143173 0.285495400428772
0.305039526925135 0.291347950696945
0.311329001707096 0.297200530767441
0.317618476489058 0.303257554769516
0.323907951271019 0.309410154819489
0.330197426052981 0.315562903881073
0.336486900834942 0.321715384721756
0.342776375616904 0.327868163585663
0.349065850398866 0.33402082324028
0.355355325180827 0.340173333883286
0.361644799962789 0.346325874328613
0.36793427474475 0.352478593587875
0.374223749526712 0.35863122344017
0.380513224308674 0.36478379368782
0.386802699090635 0.370936453342438
0.393092173872597 0.377089023590088
0.399381648654558 0.383241802453995
0.40567112343652 0.389394283294678
0.411960598218481 0.39554700255394
0.418250073000443 0.401699542999268
0.424539547782404 0.407852232456207
0.430829022564366 0.414004892110825
0.437118497346327 0.420157432556152
0.443407972128289 0.426310032606125
0.449697446910251 0.43246266245842
0.455986921692212 0.438615322113037
0.462276396474174 0.44476792216301
0.468565871256135 0.450920343399048
0.474855346038097 0.457073152065277
0.481144820820058 0.463225811719894
0.48743429560202 0.469378352165222
0.493723770383981 0.47553089261055
0.500013245165943 0.481683641672134
0.506302719947904 0.487836301326752
0.512592194729866 0.493988841772079
0.518881669511827 0.500141441822052
0.525171144293789 0.506294131278992
0.531460619075751 0.512446761131287
0.537750093857712 0.518599271774292
0.544039568639674 0.524751961231232
0.550329043421635 0.530904591083527
0.556618518203597 0.537057220935822
0.562907992985558 0.543209671974182
0.56919746776752 0.549362480640411
0.575486942549481 0.555515050888062
0.581776417331443 0.561667621135712
0.588065892113404 0.567820310592651
0.594355366895366 0.573972940444946
0.600644841677327 0.580125570297241
0.606934316459289 0.586278200149536
0.613223791241251 0.592430830001831
0.619513266023212 0.5982426404953
0.625802740805174 0.602108120918274
0.632092215587135 0.605973720550537
0.638381690369097 0.60983943939209
0.644671165151058 0.613704919815063
0.65096063993302 0.617570638656616
0.657250114714981 0.621436238288879
0.663539589496943 0.625301837921143
0.669829064278904 0.629167437553406
0.676118539060866 0.633033037185669
0.682408013842828 0.636898756027222
0.688697488624789 0.640764355659485
0.694986963406751 0.644629836082458
0.701276438188712 0.648495554924011
0.707565912970674 0.652361035346985
0.713855387752635 0.656226634979248
0.720144862534597 0.660092234611511
0.726434337316558 0.663957953453064
0.73272381209852 0.667823553085327
0.739013286880482 0.671689033508301
0.745302761662443 0.675554871559143
0.751592236444405 0.679420471191406
0.757881711226366 0.68328595161438
0.764171186008328 0.687151551246643
0.77046066079029 0.691017150878906
0.776750135572251 0.694882750511169
0.783039610354213 0.698748469352722
0.789329085136174 0.702613949775696
0.795618559918136 0.706479549407959
0.801908034700097 0.710345268249512
0.808197509482059 0.714210748672485
0.81448698426402 0.718076467514038
0.820776459045982 0.721942067146301
0.827065933827943 0.725807666778564
0.833355408609905 0.729673385620117
0.839644883391866 0.73353898525238
0.845934358173828 0.737404465675354
0.85222383295579 0.741270065307617
0.858513307737751 0.74513578414917
0.864802782519712 0.749001383781433
0.871092257301674 0.752866744995117
0.877381732083635 0.75673246383667
0.883671206865597 0.760598182678223
0.889960681647559 0.764463782310486
0.89625015642952 0.768329262733459
0.902539631211482 0.772194981575012
0.908829105993443 0.776060461997986
0.915118580775405 0.779926180839539
0.921408055557366 0.783791661262512
0.927697530339328 0.787657499313354
0.933987005121289 0.791523098945618
0.940276479903251 0.795388698577881
0.946565954685212 0.799254179000854
0.952855429467174 0.803119897842407
0.959144904249135 0.806985259056091
0.965434379031097 0.810851097106934
0.971723853813059 0.814716577529907
0.97801332859502 0.81858217716217
0.984302803376982 0.822447776794434
0.990592278158943 0.826313614845276
0.996881752940905 0.83017909526825
1.00317122772287 0.834044694900513
1.00946070250483 0.837910175323486
1.01575017728679 0.841776013374329
1.02203965206875 0.845641493797302
1.02832912685071 0.849506974220276
1.03461860163267 0.853238940238953
1.04090807641464 0.856144547462463
1.0471975511966 0.859049916267395
1.05348702597856 0.861955642700195
1.05977650076052 0.864861130714417
1.06606597554248 0.867766737937927
1.07235545032444 0.870672106742859
1.07864492510641 0.87357771396637
1.08493439988837 0.87648332118988
1.09122387467033 0.879388689994812
1.09751334945229 0.882294178009033
1.10380282423425 0.885199785232544
1.11009229901621 0.888105034828186
1.11638177379817 0.891010642051697
1.12267124858014 0.893916010856628
1.1289607233621 0.896821856498718
1.13525019814406 0.89972722530365
1.14153967292602 0.902632713317871
1.14782914770798 0.905538320541382
1.15411862248994 0.908443927764893
1.16040809727191 0.911349415779114
1.16669757205387 0.914254784584045
1.17298704683583 0.917160391807556
1.17927652161779 0.920065879821777
1.18556599639975 0.922843456268311
1.19185547118171 0.924391984939575
1.19814494596367 0.92594039440155
1.20443442074564 0.927489280700684
1.2107238955276 0.929037690162659
1.21701337030956 0.930586457252502
1.22330284509152 0.932134985923767
1.22959231987348 0.933683753013611
1.23588179465544 0.935232281684875
1.24217126943741 0.93678092956543
1.24846074421937 0.938329458236694
1.25475021900133 0.939878225326538
1.26103969378329 0.941426873207092
1.26732916856525 0.942975401878357
1.27361864334721 0.944523811340332
1.27990811812917 0.946072578430176
1.28619759291114 0.94762122631073
1.2924870676931 0.949169993400574
1.29877654247506 0.950718522071838
1.30506601725702 0.952266931533813
1.31135549203898 0.953815698623657
1.31764496682094 0.955364584922791
1.32393444160291 0.956912994384766
1.33022391638487 0.95846164226532
1.33651339116683 0.960010290145874
1.34280286594879 0.961559057235718
1.34909234073075 0.963107585906982
1.35538181551271 0.964656114578247
1.36167129029467 0.966204643249512
1.36796076507664 0.967753529548645
1.3742502398586 0.969302177429199
1.38053971464056 0.970850586891174
1.38682918942252 0.972399234771729
1.39311866420448 0.973948001861572
1.39940813898644 0.975496649742126
1.40569761376841 0.977044939994812
1.41198708855037 0.978593707084656
1.41827656333233 0.980142593383789
1.42456603811429 0.981691122055054
1.43085551289625 0.983239531517029
1.43714498767821 0.984788179397583
1.44343446246017 0.986336946487427
1.44972393724214 0.987573862075806
1.4560134120241 0.988158106803894
1.46230288680606 0.988742351531982
1.46859236158802 0.989326596260071
1.47488183636998 0.989910840988159
1.48117131115194 0.990495204925537
1.48746078593391 0.991079330444336
1.49375026071587 0.991663932800293
1.50003973549783 0.992247939109802
1.50632921027979 0.992832064628601
1.51261868506175 0.993416309356689
1.51890815984371 0.994000673294067
1.52519763462568 0.994585037231445
1.53148710940764 0.995169162750244
1.5377765841896 0.995753645896912
1.54406605897156 0.996337890625
1.55035553375352 0.996922016143799
1.55664500853548 0.997506618499756
1.56293448331744 0.998090744018555
1.56922395809941 0.998674869537354
1.57551343288137 0.999259114265442
1.58180290766333 0.999843716621399
1.58809238244529 1.00042796134949
1.59438185722725 1.00101208686829
1.60067133200921 1.00159621238708
1.60696080679118 1.00218045711517
1.61325028157314 1.00276482105255
1.6195397563551 1.00334906578064
1.62582923113706 1.00393331050873
1.63211870591902 1.00451755523682
1.63840818070098 1.00510191917419
1.64469765548294 1.00568628311157
1.65098713026491 1.00627040863037
1.65727660504687 1.00685453414917
1.66356607982883 1.00743889808655
1.66985555461079 1.00802338123322
1.67614502939275 1.00860726833344
1.68243450417471 1.00919187068939
1.68872397895668 1.00977599620819
1.69501345373864 1.01036036014557
1.7013029285206 1.01094460487366
1.70759240330256 1.01152861118317
1.71388187808452 1.01211321353912
1.72017135286648 1.01269745826721
1.72646082764844 1.0132817029953
1.73275030243041 1.01386594772339
1.73903977721237 1.01445007324219
1.74532925199433 1.01503467559814
1.75161872677629 1.01561880111694
1.75790820155825 1.01620280742645
1.76419767634021 1.01678717136383
1.77048715112218 1.0173716545105
1.77677662590414 1.01795589923859
1.7830661006861 1.01854002475739
1.78935557546806 1.02028286457062
1.79564505025002 1.02265155315399
1.80193452503198 1.01937997341156
1.80822399981394 1.01579940319061
1.81451347459591 1.01221895217896
1.82080294937787 1.0086385011673
1.82709242415983 1.00505793094635
1.83338189894179 1.0014773607254
1.83967137372375 0.997896790504456
1.84596084850571 0.994316339492798
1.85225032328768 0.990735769271851
1.85853979806964 0.987155079841614
1.8648292728516 0.983574628829956
1.87111874763356 0.979994416236877
1.87740822241552 0.976413726806641
1.88369769719748 0.972833156585693
1.88998717197944 0.969252586364746
1.89627664676141 0.965672373771667
1.90256612154337 0.96209180355072
1.90885559632533 0.958511233329773
1.91514507110729 0.954930663108826
1.92143454588925 0.951350331306458
1.92772402067121 0.947769522666931
1.93401349545318 0.944188952445984
1.94030297023514 0.940608620643616
1.9465924450171 0.937028169631958
1.95288191979906 0.933447480201721
1.95917139458102 0.929867029190063
1.96546086936298 0.926286458969116
1.97175034414494 0.922705888748169
1.97803981892691 0.919125437736511
1.98432929370887 0.915544986724854
1.99061876849083 0.911964416503906
1.99690824327279 0.908383846282959
2.00319771805475 0.904803514480591
2.00948719283671 0.901222825050354
2.01577666761868 0.897642374038696
2.02206614240064 0.894062042236328
2.0283556171826 0.890481352806091
2.03464509196456 0.886900782585144
2.04093456674652 0.883320450782776
2.04722404152848 0.879740118980408
2.05351351631044 0.876159310340881
2.05980299109241 0.872578620910645
2.06609246587437 0.868998289108276
2.07238194065633 0.865417838096619
2.07867141543829 0.861837029457092
2.08496089022025 0.858256697654724
2.09125036500221 0.854676246643066
2.09753983978418 0.85109555721283
2.10382931456614 0.847515106201172
2.1101187893481 0.843934655189514
2.11640826413006 0.840354084968567
2.12269773891202 0.83677351474762
2.12898721369398 0.833192825317383
2.13527668847594 0.829612493515015
2.14156616325791 0.826031804084778
2.14785563803987 0.82245147228241
2.15414511282183 0.818871259689331
2.16043458760379 0.815290570259094
2.16672406238575 0.811709761619568
2.17301353716771 0.8081294298172
2.17930301194968 0.804549098014832
2.18559248673164 0.800968408584595
2.1918819615136 0.797387838363647
2.19817143629556 0.793807506561279
2.20446091107752 0.790227055549622
2.21075038585948 0.786646366119385
2.21703986064144 0.783065676689148
2.22332933542341 0.77948534488678
2.22961881020537 0.775905013084412
2.23590828498733 0.772324204444885
2.24219775976929 0.768743753433228
2.24848723455125 0.765163540840149
2.25477670933321 0.761582732200623
2.26106618411518 0.758002161979675
2.26735565889714 0.754421710968018
2.2736451336791 0.75084125995636
2.27993460846106 0.747260808944702
2.28622408324302 0.743680119514465
2.29251355802498 0.740099430084229
2.29880303280695 0.736519455909729
2.30509250758891 0.732938766479492
2.31138198237087 0.729357838630676
2.31767145715283 0.725777506828308
2.32396093193479 0.722197294235229
2.33025040671675 0.718616485595703
2.33653988149872 0.715036034584045
2.34282935628068 0.711455821990967
2.34911883106264 0.70690381526947
2.3554083058446 0.701684355735779
2.36169778062656 0.696464776992798
2.36798725540852 0.691244840621948
2.37427673019048 0.686025977134705
2.38056620497245 0.680806279182434
2.38685567975441 0.675586462020874
2.39314515453637 0.670367121696472
2.39943462931833 0.665147542953491
2.40572410410029 0.659927845001221
2.41201357888225 0.654708623886108
2.41830305366422 0.649455428123474
2.42459252844618 0.644145011901855
2.43088200322814 0.638834595680237
2.4371714780101 0.633523941040039
2.44346095279206 0.62821364402771
2.44975042757402 0.622903347015381
2.45603990235598 0.617592811584473
2.46232937713795 0.612282037734985
2.46861885191991 0.606971502304077
2.47490832670187 0.601661205291748
2.48119780148383 0.596350789070129
2.48748727626579 0.591040015220642
2.49377675104775 0.585729718208313
2.50006622582972 0.580419301986694
2.50635570061168 0.575108528137207
2.51264517539364 0.569798111915588
2.5189346501756 0.56448769569397
2.52522412495756 0.559177041053772
2.53151359973952 0.553866624832153
2.53780307452148 0.548556327819824
2.54409254930345 0.543245434761047
2.55038202408541 0.537935137748718
2.55667149886737 0.532625198364258
2.56296097364933 0.527314305305481
2.56925044843129 0.522004008293152
2.57553992321325 0.516693353652954
2.58182939799522 0.511382818222046
2.58811887277718 0.506072521209717
2.59440834755914 0.50076162815094
2.6006978223411 0.495451241731644
2.60698729712306 0.490141123533249
2.61327677190502 0.484830230474472
2.61956624668698 0.47951951622963
2.62585572146895 0.474209398031235
2.63214519625091 0.468898683786392
2.63843467103287 0.463588386774063
2.64472414581483 0.458277851343155
2.65101362059679 0.452967375516891
2.65730309537875 0.447657078504562
2.66359257016072 0.442346423864365
2.66988204494268 0.437035828828812
2.67617151972464 0.431725293397903
2.6824609945066 0.426414877176285
2.68875046928856 0.421104401350021
2.69503994407052 0.415793865919113
2.70132941885248 0.410483449697495
2.70761889363445 0.405173093080521
2.71390836841641 0.399862438440323
2.72019784319837 0.394552022218704
2.72648731798033 0.389241009950638
2.73277679276229 0.383931010961533
2.73906626754425 0.378620475530624
2.74535574232622 0.373309999704361
2.75164521710818 0.367999464273453
2.75793469189014 0.362688809633255
2.7642241666721 0.357378751039505
2.77051364145406 0.352068215608597
2.77680311623602 0.346757441759109
2.78309259101798 0.341447204351425
2.78938206579995 0.336136668920517
2.79567154058191 0.33082577586174
2.80196101536387 0.325515776872635
2.80825049014583 0.320205301046371
2.81453996492779 0.314894646406174
2.82082943970975 0.309584230184555
2.82711891449172 0.304273635149002
2.83340838927368 0.298963159322739
2.83969786405564 0.293652683496475
2.8459873388376 0.288342207670212
2.85227681361956 0.283031493425369
2.85856628840152 0.27772119641304
2.86485576318348 0.272410541772842
2.87114523796545 0.267100125551224
2.87743471274741 0.261789828538895
2.88372418752937 0.256479293107986
2.89001366231133 0.251168519258499
2.89630313709329 0.24585810303688
2.90259261187525 0.240547448396683
2.90888208665722 0.235237270593643
2.91517156143918 0.229926615953445
2.92146103622114 0.224615961313248
2.9277505110031 0.219305783510208
2.93403998578506 0.213995486497879
2.94032946056702 0.208684474229813
2.94661893534898 0.203374296426773
2.95290841013095 0.198063760995865
2.95919788491291 0.192753106355667
2.96548735969487 0.187442928552628
2.97177683447683 0.182132512331009
2.97806630925879 0.176821738481522
2.98435578404075 0.171511560678482
2.99064525882272 0.166200786828995
2.99693473360468 0.160890489816666
3.00322420838664 0.155579715967178
3.0095136831686 0.150269418954849
3.01580315795056 0.144959002733231
3.02209263273252 0.139648467302322
3.02838210751448 0.134337812662125
3.03467158229645 0.129027754068375
3.04096105707841 0.123716980218887
3.04725053186037 0.11840632557869
3.05354000664233 0.113095909357071
3.05982948142429 0.107785612344742
3.06611895620625 0.102474719285965
3.07240843098822 0.0971641838550568
3.07869790577018 0.0918541252613068
3.08498738055214 0.086543470621109
3.0912768553341 0.0812329351902008
3.09756633011606 0.0759225189685822
3.10385580489802 0.0706118643283844
3.11014527967999 0.0653014481067657
3.11643475446195 0.0599909126758575
3.12272422924391 0.0546803772449493
3.12901370402587 0.0493700802326202
3.13530317880783 0.0440594255924225
3.14159265358979 0.0387488901615143
};
\end{axis}

\end{tikzpicture}

==> images/averaged_Rcdb_w.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={w},
xmin=-0.729170167446136, xmax=0.729170167446136,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_cbd batch},
ymin=-0.856185978278683, ymax=17.9799061760839,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.662881970405579 17.1237201690674
0.661554872989655 16.8834381103516
0.66022777557373 16.6461601257324
0.658900678157806 16.4118576049805
0.657573580741882 16.1805019378662
0.656246483325958 15.9520587921143
0.654919385910034 15.7264909744263
0.653592348098755 15.5037803649902
0.652265250682831 15.2838745117188
0.650938153266907 15.0667552947998
0.649611055850983 14.8523874282837
0.648283958435059 14.6407442092896
0.646956861019135 14.4317979812622
0.64562976360321 14.2255115509033
0.644302666187286 14.0218563079834
0.642975568771362 13.8208065032959
0.641648471355438 13.6223287582397
0.640321433544159 13.4264068603516
0.638994336128235 13.2329912185669
0.637667238712311 13.0420703887939
0.636340141296387 12.8536071777344
0.635013043880463 12.6675748825073
0.633685946464539 12.4839506149292
0.632358849048615 12.3027019500732
0.63103175163269 12.1238069534302
0.629704654216766 11.9472332000732
0.628377616405487 11.772967338562
0.627050518989563 11.6009654998779
0.625723421573639 11.4312105178833
0.624396324157715 11.2636747360229
0.623069226741791 11.098334312439
0.621742129325867 10.9351606369019
0.620415031909943 10.774130821228
0.619087934494019 10.6152248382568
0.617760837078094 10.4584102630615
0.616433799266815 10.3036775588989
0.615106701850891 10.1509819030762
0.613779604434967 10.0003099441528
0.612452507019043 9.85163974761963
0.611125409603119 9.70494365692139
0.609798312187195 9.56020355224609
0.608471214771271 9.41739177703857
0.607144117355347 9.27648639678955
0.605817019939423 9.13747119903564
0.604489922523499 9.00032043457031
0.603162884712219 8.86501216888428
0.601835787296295 8.731520652771
0.600508689880371 8.59982776641846
0.599181592464447 8.46991157531738
0.597854495048523 8.34174919128418
0.596527397632599 8.21532440185547
0.595200300216675 8.09061336517334
0.593873202800751 7.9675989151001
0.592546105384827 7.84625434875488
0.591219067573547 7.72657108306885
0.589891970157623 7.60851764678955
0.588564872741699 7.49207735061646
0.587237775325775 7.37723350524902
0.585910677909851 7.26396512985229
0.584583580493927 7.15225267410278
0.583256483078003 7.04208087921143
0.581929385662079 6.93342733383179
0.580602288246155 6.82627391815186
0.579275250434875 6.72061014175415
0.577948153018951 6.61640501022339
0.576621055603027 6.51364755630493
0.575293958187103 6.41232013702393
0.573966860771179 6.31240272521973
0.572639763355255 6.21388053894043
0.571312665939331 6.1167368888855
0.569985568523407 6.02095317840576
0.568658471107483 5.92651224136353
0.567331373691559 5.83339977264404
0.56600433588028 5.74160146713257
0.564677238464355 5.65109348297119
0.563350141048431 5.56186485290527
0.562023043632507 5.47389888763428
0.560695946216583 5.38717985153198
0.559368848800659 5.30169010162354
0.558041751384735 5.2174186706543
0.556714653968811 5.13434743881226
0.555387556552887 5.05246162414551
0.554060518741608 4.97175216674805
0.552733421325684 4.8921914100647
0.55140632390976 4.81377506256104
0.550079226493835 4.73648405075073
0.548752129077911 4.66030693054199
0.547425031661987 4.58522701263428
0.546097934246063 4.51123380661011
0.544770836830139 4.43831014633179
0.543443739414215 4.36644411087036
0.542116701602936 4.29562520980835
0.540789604187012 4.22583341598511
0.539462506771088 4.15705966949463
0.538135409355164 4.08928823471069
0.53680831193924 4.02251005172729
0.535481214523315 3.95670866966248
0.534154117107391 3.89187288284302
0.532827019691467 3.82799220085144
0.531499922275543 3.76505088806152
0.530172884464264 3.70304107666016
0.52884578704834 3.64194583892822
0.527518689632416 3.58175539970398
0.526191592216492 3.52245712280273
0.524864494800568 3.46403980255127
0.523537397384644 3.4064929485321
0.522210299968719 3.34980416297913
0.520883202552795 3.29396271705627
0.519556105136871 3.23895645141602
0.518229007720947 3.18477487564087
0.516901969909668 3.13140964508057
0.515574872493744 3.07884550094604
0.51424777507782 3.02707242965698
0.512920677661896 2.97608280181885
0.511593580245972 2.92586350440979
0.510266482830048 2.87640595436096
0.508939385414124 2.82769894599915
0.507612287998199 2.77973294258118
0.506285190582275 2.73249793052673
0.504958152770996 2.68598556518555
0.503631055355072 2.64018321037292
0.502303957939148 2.59508275985718
0.500976860523224 2.55067324638367
0.4996497631073 2.50694799423218
0.498322665691376 2.46389532089233
0.496995568275452 2.4215075969696
0.49566850066185 2.37977576255798
0.494341403245926 2.33868980407715
0.493014305830002 2.29824090003967
0.491687208414078 2.25842118263245
0.490360110998154 2.2192211151123
0.489033043384552 2.18063378334045
0.487705945968628 2.14264941215515
0.486378848552704 2.10525894165039
0.48505175113678 2.06845593452454
0.483724683523178 2.03223085403442
0.482397586107254 1.99657654762268
0.48107048869133 1.96148431301117
0.479743391275406 1.92694699764252
0.478416293859482 1.89295625686646
0.47708922624588 1.85950577259064
0.475762128829956 1.82658553123474
0.474435031414032 1.79419028759003
0.473107933998108 1.76231133937836
0.471780836582184 1.73094189167023
0.470453768968582 1.70007562637329
0.469126671552658 1.66970348358154
0.467799574136734 1.63981986045837
0.46647247672081 1.61041676998138
0.465145409107208 1.5814893245697
0.463818311691284 1.55302822589874
0.46249121427536 1.52502810955048
0.461164116859436 1.49748253822327
0.459837019443512 1.47038435935974
0.45850995182991 1.44372820854187
0.457182854413986 1.41750621795654
0.455855756998062 1.39171314239502
0.454528659582138 1.36634230613708
0.453201591968536 1.34138798713684
0.451874494552612 1.3168431520462
0.450547397136688 1.29270315170288
0.449220299720764 1.26896119117737
0.44789320230484 1.24561202526093
0.446566134691238 1.22264981269836
0.445239037275314 1.20006811618805
0.44391193985939 1.1778621673584
0.442584842443466 1.15602576732635
0.441257745027542 1.13455379009247
0.43993067741394 1.11344170570374
0.438603579998016 1.09268295764923
0.437276482582092 1.07227230072021
0.435949385166168 1.05220532417297
0.434622317552567 1.03247654438019
0.433295220136642 1.0130809545517
0.431968122720718 0.994012951850891
0.430641025304794 0.975268304347992
0.42931392788887 0.956842124462128
0.427986860275269 0.938729882240295
0.426659762859344 0.920925676822662
0.42533266544342 0.903425812721252
0.424005568027496 0.886225461959839
0.422678470611572 0.869319975376129
0.421351402997971 0.852705299854279
0.420024305582047 0.83637660741806
0.418697208166122 0.820329070091248
0.417370110750198 0.804559171199799
0.416043043136597 0.789062857627869
0.414715945720673 0.773834764957428
0.413388848304749 0.758871555328369
0.412061750888824 0.744168937206268
0.4107346534729 0.72972297668457
0.409407585859299 0.71552985906601
0.408080488443375 0.701585173606873
0.406753391027451 0.687885403633118
0.405426293611526 0.674426555633545
0.404099196195602 0.661204934120178
0.402772128582001 0.648217141628265
0.401445031166077 0.635459065437317
0.400117933750153 0.622927188873291
0.398790836334229 0.610617697238922
0.397463768720627 0.598527848720551
0.396136671304703 0.586653411388397
0.394809573888779 0.574991226196289
0.393482476472855 0.563537836074829
0.392155379056931 0.552290081977844
0.390828311443329 0.541244804859161
0.389501214027405 0.530398428440094
0.388174116611481 0.519747674465179
0.386847019195557 0.509289801120758
0.385519921779633 0.499021500349045
0.384192854166031 0.488939970731735
0.382865756750107 0.47904172539711
0.381538659334183 0.469324082136154
0.380211561918259 0.459783971309662
0.378884494304657 0.450418829917908
0.377557396888733 0.441225200891495
0.376230299472809 0.432200938463211
0.374903202056885 0.423342794179916
0.373576104640961 0.414648175239563
0.372249037027359 0.406114876270294
0.370921939611435 0.397739380598068
0.369594842195511 0.389519602060318
0.368267744779587 0.381452828645706
0.366940647363663 0.373536705970764
0.365613579750061 0.365768551826477
0.364286482334137 0.358145922422409
0.362959384918213 0.350666373968124
0.361632287502289 0.343327552080154
0.360305219888687 0.336127251386642
0.358978122472763 0.329062819480896
0.357651025056839 0.322132170200348
0.356323927640915 0.315333038568497
0.354996830224991 0.308663129806519
0.353669762611389 0.302120357751846
0.352342665195465 0.29570260643959
0.351015567779541 0.289407432079315
0.349688470363617 0.283233106136322
0.348361402750015 0.277177512645721
0.347034305334091 0.271238327026367
0.345707207918167 0.265413820743561
0.344380110502243 0.259701937437057
0.343053013086319 0.254100769758224
0.341725945472717 0.248608499765396
0.340398848056793 0.24322310090065
0.339071750640869 0.237942680716515
0.337744653224945 0.232765570282936
0.336417555809021 0.227689772844315
0.335090488195419 0.222713783383369
0.333763390779495 0.217835620045662
0.332436293363571 0.213053628802299
0.331109195947647 0.208366170525551
0.329782128334045 0.203771606087685
0.328455030918121 0.199268206954002
0.327127933502197 0.194854319095612
0.325800836086273 0.190528497099876
0.324473738670349 0.186289101839066
0.323146671056747 0.182134628295898
0.321819573640823 0.178063571453094
0.320492476224899 0.174074321985245
0.319165378808975 0.170165553689003
0.317838281393051 0.166335701942444
0.316511213779449 0.162583544850349
0.315184116363525 0.158907368779182
0.313857018947601 0.155306085944176
0.312529921531677 0.151778191328049
0.311202853918076 0.148322448134422
0.309875756502151 0.144937410950661
0.308548659086227 0.14162190258503
0.307221561670303 0.138374522328377
0.305894464254379 0.135194197297096
0.304567396640778 0.132079645991325
0.303240299224854 0.129029542207718
0.301913201808929 0.126042768359184
0.300586104393005 0.123118154704571
0.299259006977081 0.120254561305046
0.29793193936348 0.117450922727585
0.296604841947556 0.114705935120583
0.295277744531631 0.112018674612045
0.293950647115707 0.109387934207916
0.292623579502106 0.106812842190266
0.291296482086182 0.104292117059231
0.289969384670258 0.101824857294559
0.288642287254333 0.0994100943207741
0.287315189838409 0.0970467552542686
0.285988122224808 0.0947339311242104
0.284661024808884 0.0924705788493156
0.28333392739296 0.0902557969093323
0.282006829977036 0.0880886986851692
0.280679732561111 0.0859683007001877
0.27935266494751 0.0838937610387802
0.278025567531586 0.0818641558289528
0.276698470115662 0.0798786506056786
0.275371372699738 0.0779363587498665
0.274044305086136 0.0760365277528763
0.272717207670212 0.0741782262921333
0.271390110254288 0.0723606795072556
0.270063012838364 0.0705831125378609
0.26873591542244 0.0688447430729866
0.267408847808838 0.0671448484063148
0.266081750392914 0.0654825195670128
0.26475465297699 0.0638571679592133
0.263427555561066 0.0622679814696312
0.262100458145142 0.0607142858207226
0.26077339053154 0.0591954104602337
0.259446293115616 0.0577105656266212
0.258119195699692 0.0562591180205345
0.256792098283768 0.0548404268920422
0.255465030670166 0.0534538440406322
0.254137933254242 0.0520986691117287
0.252810835838318 0.0507742688059807
0.251483738422394 0.0494800768792629
0.25015664100647 0.0482154563069344
0.248829558491707 0.046979796141386
0.247502475976944 0.0457725450396538
0.24617537856102 0.0445930622518063
0.244848296046257 0.0434408485889435
0.243521198630333 0.0423152782022953
0.242194101214409 0.0412158444523811
0.240867018699646 0.0401420183479786
0.239539921283722 0.0390932448208332
0.238212838768959 0.0380690284073353
0.236885741353035 0.0370688177645206
0.235558658838272 0.0360921658575535
0.234231561422348 0.0351385585963726
0.232904464006424 0.0342074893414974
0.231577381491661 0.0332985371351242
0.230250284075737 0.0324111953377724
0.228923201560974 0.0315450243651867
0.22759610414505 0.0306995715945959
0.226269021630287 0.029874412342906
0.224941924214363 0.0290691014379263
0.223614826798439 0.0282832160592079
0.222287744283676 0.0275163501501083
0.220960646867752 0.0267680864781141
0.219633564352989 0.0260380413383245
0.218306466937065 0.0253258012235165
0.216979384422302 0.0246310085058212
0.215652287006378 0.0239532496780157
0.214325189590454 0.0232921801507473
0.212998107075691 0.0226474460214376
0.211671009659767 0.0220186617225409
0.210343927145004 0.021405503153801
0.20901682972908 0.0208076126873493
0.207689747214317 0.0202246643602848
0.206362649798393 0.0196563210338354
0.205035552382469 0.0191022511571646
0.203708469867706 0.0185621660202742
0.202381372451782 0.0180357247591019
0.201054289937019 0.0175226461142302
0.199727192521095 0.0170226134359837
0.198400110006332 0.0165353417396545
0.197073012590408 0.016060546040535
0.195745930075645 0.015597939491272
0.194418832659721 0.0151472445577383
0.193091735243797 0.0147081920877099
0.191764652729034 0.0142805306240916
0.19043755531311 0.0138639835640788
0.189110472798347 0.0134582985192537
0.187783375382423 0.0130632324144244
0.186456292867661 0.0126785384491086
0.185129195451736 0.012303963303566
0.183802098035812 0.0119392927736044
0.182475015521049 0.0115842903032899
0.181147918105125 0.0112387221306562
0.179820835590363 0.0109023749828339
0.178493738174438 0.0105750253424048
0.177166655659676 0.0102564767003059
0.175839558243752 0.00994650274515152
0.174512460827827 0.00964490603655577
0.173185378313065 0.00935149751603603
0.171858280897141 0.00906607322394848
0.170531198382378 0.00878844037652016
0.169204100966454 0.00851840898394585
0.167877018451691 0.00825581047683954
0.166549921035767 0.00800044927746058
0.165222823619843 0.00775215635076165
0.16389574110508 0.00751076499000192
0.162568643689156 0.00727609638124704
0.161241561174393 0.0070479940623045
0.159914463758469 0.00682629086077213
0.158587381243706 0.006610834505409
0.157260283827782 0.0064014676027
0.155933186411858 0.00619803462177515
0.154606103897095 0.00600039772689342
0.153279006481171 0.00580839905887842
0.151951923966408 0.00562191102653742
0.150624826550484 0.00544078461825848
0.149297744035721 0.00526488898321986
0.147970646619797 0.00509409001097083
0.146643549203873 0.00492825685068965
0.14531646668911 0.00476726703345776
0.143989369273186 0.0046109901741147
0.142662286758423 0.00445931265130639
0.141335189342499 0.00431210361421108
0.140008106827736 0.00416926061734557
0.138681009411812 0.00403066352009773
0.137353911995888 0.00389619916677475
0.136026829481125 0.00376576604321599
0.134699732065201 0.00363925052806735
0.133372649550438 0.00351655436679721
0.132045552134514 0.00339757348410785
0.130718469619751 0.00328221218660474
0.129391372203827 0.00317036872729659
0.128064274787903 0.00306195206940174
0.12673719227314 0.00295686861500144
0.125410094857216 0.00285502895712852
0.124083012342453 0.00275634601712227
0.122755914926529 0.00266073155216873
0.121428824961185 0.0025681029073894
0.120101734995842 0.00247837579809129
0.118774645030499 0.00239147339016199
0.117447555065155 0.00230731558986008
0.116120465099812 0.00222582696005702
0.114793375134468 0.00214693089947104
0.113466277718544 0.00207055686041713
0.112139187753201 0.00199663173407316
0.110812097787857 0.00192508823238313
0.109485007822514 0.00185585638973862
0.10815791785717 0.00178887182846665
0.106830827891827 0.0017240708693862
0.105503737926483 0.00166138831991702
0.104176640510559 0.00160076434258372
0.102849550545216 0.00154213851783425
0.101522460579872 0.00148545415140688
0.100195370614529 0.00143065256997943
0.0988682806491852 0.00137767882551998
0.0975411906838417 0.00132647796999663
0.0962141007184982 0.001276999944821
0.0948870033025742 0.00122919084969908
0.0935599133372307 0.00118300225585699
0.0922328233718872 0.00113838410470635
0.0909057334065437 0.00109528983011842
0.0895786434412003 0.00105367298237979
0.0882515534758568 0.00101348862517625
0.0869244635105133 0.000974692346062511
0.0855973660945892 0.000937241478823125
0.0842702761292458 0.000901094987057149
0.0829431861639023 0.0008662118925713
0.0816160961985588 0.00083255278877914
0.0802890062332153 0.000800079433247447
0.0789619162678719 0.000768755096942186
0.0776348263025284 0.000738542235922068
0.0763077363371849 0.000709405983798206
0.0749806389212608 0.00068131199805066
0.0736535489559174 0.000654227216728032
0.0723264589905739 0.000628118927124888
0.0709993690252304 0.000602955173235387
0.0696722790598869 0.000578705745283514
0.0683451890945435 0.000555340200662613
0.0670180991292 0.000532830075826496
0.0656910017132759 0.000511146790813655
0.0643639117479324 0.000490263220854104
0.063036821782589 0.000470152765046805
0.0617097318172455 0.000450789259048179
0.060382641851902 0.000432148110121489
0.0590555481612682 0.00041420481284149
0.0577284581959248 0.000396935560274869
0.0564013682305813 0.000380317680537701
0.0550742782652378 0.000364328472642228
0.053747184574604 0.000348947010934353
0.0524200946092606 0.000334151816787198
0.0510930046439171 0.000319923041388392
0.0497659109532833 0.000306240661302581
0.0484388209879398 0.000293085817247629
0.0471117310225964 0.000280440057395026
0.0457846410572529 0.000268285162746906
0.0444575473666191 0.000256604165770113
0.0431304574012756 0.000245380244450644
0.0418033674359322 0.000234596838708967
0.0404762737452984 0.00022423846530728
0.0391491837799549 0.000214289611903951
0.0378220938146114 0.000204735886654817
0.036495003849268 0.000195562752196565
0.0351679101586342 0.000186756529728882
0.0338408201932907 0.000178303846041672
0.0325137302279472 0.000170191735378467
0.0311866383999586 0.000162407770403661
0.0298595484346151 0.000154939814819954
0.0285324566066265 0.000147776299854741
0.0272053647786379 0.000140905845910311
0.0258782748132944 0.000134317786432803
0.0245511829853058 0.000128001338453032
0.0232240930199623 0.00012194655573694
0.0218970011919737 0.000116143615741748
0.0205699112266302 0.000110582943307236
0.0192428193986416 0.000105255494418088
0.0179157294332981 0.000100152428785805
0.0165886376053095 9.52653281274252e-05
0.0152615467086434 9.0585948782973e-05
0.0139344558119774 8.61064036143944e-05
0.0126073649153113 8.18190092104487e-05
0.0112802730873227 7.77165187173523e-05
0.00995318219065666 7.37917362130247e-05
0.00862609129399061 7.00379605405033e-05
0.00729900039732456 6.64484905428253e-05
0.00597190950065851 6.30170907243155e-05
0.00464481860399246 5.97376238147262e-05
0.00331772747449577 5.66041562706232e-05
0.00199063657782972 5.36110710527282e-05
0.000663545506540686 5.07528602611274e-05
-0.000663545506540686 4.802431067219e-05
-0.00199063657782972 4.54203436675016e-05
-0.00331772747449577 4.29360479756724e-05
-0.00464481860399246 4.05667342420202e-05
-0.00597190950065851 3.83079132006969e-05
-0.00729900039732456 3.61551792593673e-05
-0.00862609129399061 3.4104312362615e-05
-0.00995318219065666 3.21513070957735e-05
-0.0112802730873227 3.02922471746569e-05
-0.0126073649153113 2.8523385481094e-05
-0.0139344558119774 2.68410349235637e-05
-0.0152615467086434 2.52417958108708e-05
-0.0165886376053095 2.37222266150638e-05
-0.0179157294332981 2.22791295527713e-05
-0.0192428193986416 2.09093268495053e-05
-0.0205699112266302 1.96098317246651e-05
-0.0218970011919737 1.83777410711627e-05
-0.0232240930199623 1.72101899806876e-05
-0.0245511829853058 1.61045136337634e-05
-0.0258782748132944 1.50580544868717e-05
-0.0272053647786379 1.40683087010984e-05
-0.0285324566066265 1.3132807907823e-05
-0.0298595484346151 1.22492037917254e-05
-0.0311866383999586 1.1415196240705e-05
-0.0325137302279472 1.06285915535409e-05
-0.0338408201932907 9.88725241768407e-06
-0.0351679101586342 9.18910700420383e-06
-0.036495003849268 8.53216897667153e-06
-0.0378220938146114 7.91449747339357e-06
-0.0391491837799549 7.33423576093628e-06
-0.0404762737452984 6.78958031130605e-06
-0.0418033674359322 6.27877716397052e-06
-0.0431304574012756 5.80014602746814e-06
-0.0444575473666191 5.35205845153541e-06
-0.0457846410572529 4.93294328407501e-06
-0.0471117310225964 4.54128849014523e-06
-0.0484388209879398 4.17561932408717e-06
-0.0497659109532833 3.83454835173325e-06
-0.0510930046439171 3.51671542375698e-06
-0.0524200946092606 3.22082041748217e-06
-0.053747184574604 2.94562414637767e-06
-0.0550742782652378 2.689940174605e-06
-0.0564013682305813 2.45264095610764e-06
-0.0577284581959248 2.23265169552178e-06
-0.0590555481612682 2.02895876100229e-06
-0.060382641851902 1.84060968422273e-06
-0.0617097318172455 1.66671509305161e-06
-0.063036821782589 1.50644450513937e-06
-0.0643639117479324 1.35904076614679e-06
-0.0656910017132759 1.22381243272685e-06
-0.0670180991292 1.1001403663613e-06
-0.0683451890945435 9.85472411230148e-07
-0.0696722790598869 8.80608354236756e-07
-0.0709993690252304 7.84869996550697e-07
-0.0723264589905739 6.98576116064942e-07
-0.0736535489559174 6.20122762029496e-07
-0.0749806389212608 5.48601974514895e-07
-0.0763077363371849 4.84466113448434e-07
-0.0776348263025284 4.2678871636781e-07
-0.0789619162678719 3.75022921161872e-07
-0.0802890062332153 3.28767271184915e-07
-0.0816160961985588 2.87598794557198e-07
-0.0829431861639023 2.51088152936063e-07
-0.0842702761292458 2.18842671984021e-07
-0.0855973660945892 1.9048766830565e-07
-0.0869244635105133 1.65666563134437e-07
-0.0882515534758568 1.44041933936023e-07
-0.0895786434412003 1.25295571251627e-07
-0.0909057334065437 1.09128052372398e-07
-0.0922328233718872 9.52617469351935e-08
-0.0935599133372307 8.34368663049645e-08
-0.0948870033025742 7.3408813250353e-08
-0.0962141007184982 6.49633236093905e-08
-0.0975411906838417 5.78653214233782e-08
-0.0988682806491852 5.19804572718385e-08
-0.100195370614529 4.70605172608884e-08
-0.101522460579872 4.30285140851083e-08
-0.102849550545216 3.9691638420436e-08
-0.104176640510559 3.70309898301002e-08
-0.105503737926483 3.47987949567141e-08
-0.106830827891827 3.30697389472334e-08
-0.10815791785717 3.16388941712376e-08
-0.109485007822514 3.05719574100749e-08
-0.110812097787857 2.97606383981019e-08
-0.112139187753201 2.91898096804744e-08
-0.113466277718544 2.88402883796834e-08
-0.114793375134468 2.87377961427637e-08
-0.116120465099812 2.89049690849197e-08
-0.117447555065155 2.93282482743962e-08
-0.118774645030499 3.008195292864e-08
-0.120101734995842 3.11808356912024e-08
-0.121428824961185 3.26917053428133e-08
-0.122755914926529 3.467462761364e-08
-0.124083012342453 3.72049910879468e-08
-0.125410094857216 4.03760758160843e-08
-0.12673719227314 4.42800249800257e-08
-0.128064274787903 4.9026020576548e-08
-0.129391372203827 5.47319523036549e-08
-0.130718469619751 6.15265136616472e-08
-0.132045552134514 6.95500830261153e-08
-0.133372649550438 7.8952957949241e-08
-0.134699732065201 8.98975329732821e-08
-0.136026829481125 1.02557457637431e-07
-0.137353911995888 1.17119192566406e-07
-0.138681009411812 1.3377908203438e-07
-0.140008106827736 1.52748398818403e-07
-0.141335189342499 1.74250644136009e-07
-0.142662286758423 1.98523750327695e-07
-0.143989369273186 2.25817785803883e-07
-0.14531646668911 2.56395139786036e-07
-0.146643549203873 2.90542374159486e-07
-0.147970646619797 3.28564169649326e-07
-0.149297744035721 3.70736529475835e-07
-0.150624826550484 4.17615694914275e-07
-0.151951923966408 4.69129503244403e-07
-0.153279006481171 5.25842892784567e-07
-0.154606103897095 5.88636964948819e-07
-0.155933186411858 6.56912504837237e-07
-0.157260283827782 7.32100090772292e-07
-0.158587381243706 8.13606902738684e-07
-0.159914463758469 9.02410249636887e-07
-0.161241561174393 9.98982500277634e-07
-0.162568643689156 1.10626979221706e-06
-0.16389574110508 1.21991342894034e-06
-0.165222823619843 1.3490857782017e-06
-0.166549921035767 1.48199376326374e-06
-0.167877018451691 1.63498259553307e-06
-0.169204100966454 1.80409949734894e-06
-0.170531198382378 1.97045892491587e-06
-0.171858280897141 2.14929582398327e-06
-0.173185378313065 2.34130538956379e-06
-0.174512460827827 2.54723181569716e-06
-0.175839558243752 2.76784362540639e-06
-0.177166655659676 3.07200343740988e-06
-0.178493738174438 3.32441140926676e-06
-0.179820835590363 3.59400519300834e-06
-0.181147918105125 3.88168791687349e-06
-0.182475015521049 4.18839636040502e-06
-0.183802098035812 4.51511414212291e-06
-0.185129195451736 5.12914675709908e-06
-0.186456292867661 5.81139374844497e-06
-0.187783375382423 6.20417404206819e-06
-0.189110472798347 7.04906187820598e-06
-0.19043755531311 7.49144146539038e-06
-0.191764652729034 7.96052427176619e-06
-0.193091735243797 9.24109463085188e-06
-0.194418832659721 1.06742918433156e-05
-0.195745930075645 1.12305106085842e-05
-0.197073012590408 1.18188054329948e-05
-0.198400110006332 1.24406542454381e-05
-0.199727192521095 1.49399038491538e-05
-0.201054289937019 1.56324404088082e-05
-0.202381372451782 1.63631957548205e-05
-0.203708469867706 1.7133974324679e-05
-0.205035552382469 1.79464132088469e-05
-0.206362649798393 1.88024023373146e-05
-0.207689747214317 1.97037370526232e-05
-0.20901682972908 2.06523727683816e-05
-0.210343927145004 2.16503576666582e-05
-0.211671009659767 2.26996708079241e-05
-0.212998107075691 3.73906259483192e-05
-0.214325189590454 3.85403654945549e-05
-0.215652287006378 3.97481890104245e-05
-0.216979384422302 4.10164138884284e-05
-0.218306466937065 2.27839900617255e-05
-0.219633564352989 2.30115147132892e-05
-0.220960646867752 2.32535421673674e-05
-0.222287744283676 2.3510829123552e-05
-0.223614826798439 2.37841813941486e-05
-0.224941924214363 2.40744393522618e-05
-0.226269021630287 2.43824597419007e-05
-0.22759610414505 2.47091393248411e-05
-0.228923201560974 2.50554367084987e-05
-0.230250284075737 2.39263335970463e-05
-0.231577381491661 2.42189507844159e-05
-0.232904464006424 2.31871617870638e-05
-0.234231561422348 2.34295548580121e-05
-0.235558658838272 2.24844134208979e-05
-0.236885741353035 2.26795709750149e-05
-0.238212838768959 2.28867156693013e-05
-0.239539921283722 2.31064659601543e-05
-0.240867018699646 2.22574744839221e-05
-0.242194101214409 2.24353098019492e-05
-0.243521198630333 2.26240408665035e-05
-0.244848296046257 2.28242406592472e-05
-0.24617537856102 2.21774207602721e-05
-0.247502475976944 2.23471415665699e-05
-0.248829558491707 2.25271614908706e-05
-0.25015664100647 2.27180098590907e-05
-0.251483738422394 2.2157262719702e-05
-0.252810835838318 2.23224906221731e-05
-0.254137933254242 2.18253953789826e-05
-0.255465030670166 2.19673802348552e-05
-0.256792098283768 2.14475294342265e-05
-0.258119195699692 2.09371901291888e-05
-0.259446293115616 2.10198068089085e-05
-0.26077339053154 2.1107678549015e-05
-0.262100458145142 2.12010909308447e-05
-0.263427555561066 2.07635093829595e-05
-0.26475465297699 2.08331330213696e-05
-0.266081750392914 2.09072932193521e-05
-0.267408847808838 2.09862337214872e-05
-0.26873591542244 2.10702182812383e-05
-0.270063012838364 2.1159528841963e-05
-0.271390110254288 2.12544455280295e-05
-0.272717207670212 2.13552757486468e-05
-0.274044305086136 2.14623214560561e-05
-0.275371372699738 2.15759191632969e-05
-0.276698470115662 2.16964072023984e-05
-0.278025567531586 2.15446088986937e-05
-0.27935266494751 2.16548651224002e-05
-0.280679732561111 2.17717497434933e-05
-0.282006829977036 2.18956047319807e-05
-0.28333392739296 2.18734603549819e-05
-0.284661024808884 2.1990768800606e-05
-0.285988122224808 2.21149639401119e-05
-0.287315189838409 2.22463913814863e-05
-0.288642287254333 2.23854185605887e-05
-0.289969384670258 2.24949453695444e-05
-0.291296482086182 2.26114570978098e-05
-0.292623579502106 2.27345935854828e-05
-0.293950647115707 2.29649849643465e-05
-0.295277744531631 2.30846271733753e-05
-0.296604841947556 2.32109141506953e-05
-0.29793193936348 2.35864372370997e-05
-0.299259006977081 2.40417284658179e-05
-0.300586104393005 2.41580055444501e-05
-0.301913201808929 2.42804817389697e-05
-0.303240299224854 2.44094462686917e-05
-0.304567396640778 2.45451883529313e-05
-0.305894464254379 2.46880044869613e-05
-0.307221561670303 2.48382293648319e-05
-0.308548659086227 2.49961740337312e-05
-0.309875756502151 2.60278739006026e-05
-0.311202853918076 2.61905533989193e-05
-0.312529921531677 2.73644182016142e-05
-0.313857018947601 2.75322454399429e-05
-0.315184116363525 2.77082199318102e-05
-0.316511213779449 2.78926963801496e-05
-0.317838281393051 2.8086016754969e-05
-0.319165378808975 2.82885412161704e-05
-0.320492476224899 2.85006444755709e-05
-0.321819573640823 2.87227248918498e-05
-0.323146671056747 2.89551644527819e-05
-0.324473738670349 2.91983797069406e-05
-0.325800836086273 2.94528090307722e-05
-0.327127933502197 2.97188853437547e-05
-0.328455030918121 2.99970579362707e-05
-0.329782128334045 3.02878070215229e-05
-0.331109195947647 3.05916073557455e-05
-0.332436293363571 3.09089627990033e-05
-0.333763390779495 3.12403935822658e-05
-0.335090488195419 3.15864308504388e-05
-0.336417555809021 3.19476130243856e-05
-0.337744653224945 3.32332965626847e-05
-0.339071750640869 3.35269251081627e-05
-0.340398848056793 3.38333593390416e-05
-0.341725945472717 3.41530867444817e-05
-0.343053013086319 3.44865838997066e-05
-0.344380110502243 3.4834385587601e-05
-0.345707207918167 3.51969902112614e-05
-0.347034305334091 3.55749471054878e-05
-0.348361402750015 3.59688165190164e-05
-0.349688470363617 3.63791550626047e-05
-0.351015567779541 3.68065630027559e-05
-0.352342665195465 3.72516442439519e-05
-0.353669762611389 3.7715035432484e-05
-0.354996830224991 3.8197344110813e-05
-0.356323927640915 3.86992578569334e-05
-0.357651025056839 3.92214642488398e-05
-0.358978122472763 3.97646581404842e-05
-0.360305219888687 4.03295380237978e-05
-0.361632287502289 4.09168605983723e-05
-0.362959384918213 4.15273898397572e-05
-0.364286482334137 4.21619224653114e-05
-0.365613579750061 4.74938169645611e-05
-0.366940647363663 4.80771777802147e-05
-0.368267744779587 4.86830140289385e-05
-0.369594842195511 4.93120314786211e-05
-0.370921939611435 4.9965012294706e-05
-0.372249037027359 5.68383402423933e-05
-0.373576104640961 5.74408986722119e-05
-0.374903202056885 5.80658852413762e-05
-0.376230299472809 5.8713983889902e-05
-0.377557396888733 5.93859476794023e-05
-0.378884494304657 6.00825078436173e-05
-0.380211561918259 6.08044101682026e-05
-0.381538659334183 6.15525204921141e-05
-0.382865756750107 6.23275627731346e-05
-0.384192854166031 6.31304283160716e-05
-0.385519921779633 6.39619393041357e-05
-0.386847019195557 6.48229761281982e-05
-0.388174116611481 6.57144555589184e-05
-0.389501214027405 6.66372725390829e-05
-0.390828311443329 6.75924165989272e-05
-0.392155379056931 6.85807535774074e-05
-0.393482476472855 6.96033603162505e-05
-0.394809573888779 7.06612408976071e-05
-0.396136671304703 7.17554285074584e-05
-0.397463768720627 7.28869636077434e-05
-0.398790836334229 7.40569375921041e-05
-0.400117933750153 7.52665364416316e-05
-0.401445031166077 7.65168078942224e-05
-0.402772128582001 7.78090034145862e-05
-0.404099196195602 7.91442726040259e-05
-0.405426293611526 8.05238814791664e-05
-0.406753391027451 8.19490742287599e-05
-0.408080488443375 8.34211459732614e-05
-0.409407585859299 8.49413409014232e-05
-0.4107346534729 8.651107782498e-05
-0.412061750888824 8.81317755556665e-05
-0.413388848304749 8.98048092494719e-05
-0.414715945720673 9.15316268219613e-05
-0.416043043136597 9.33136252569966e-05
-0.417370110750198 9.51524416450411e-05
-0.418697208166122 9.704952390166e-05
-0.420024305582047 9.90065673249774e-05
-0.421351402997971 0.000101025114418007
-0.422678470611572 0.000103106765891425
-0.424005568027496 0.000105253253423143
-0.42533266544342 0.000107466425106395
-0.426659762859344 0.000109747859823983
-0.427986860275269 0.000112099529360421
-0.42931392788887 0.000114523019874468
-0.430641025304794 0.000117020572361071
-0.431968122720718 0.000119593874842394
-0.433295220136642 0.000122244964586571
-0.434622317552567 0.000124975907965563
-0.435949385166168 0.000127788560348563
-0.437276482582092 0.000130685235490091
-0.438603579998016 0.000133668014314026
-0.43993067741394 0.00013673902139999
-0.441257745027542 0.000139900555950589
-0.442584842443466 0.000143154873512685
-0.44391193985939 0.000146504331496544
-0.445239037275314 0.000149951229104772
-0.446566134691238 0.00015349818568211
-0.44789320230484 0.000157147398567759
-0.449220299720764 0.000160901749040931
-0.450547397136688 0.000164763405336998
-0.451874494552612 0.000168735277839005
-0.453201591968536 0.000172820087755099
-0.454528659582138 0.000177020308910869
-0.455855756998062 0.00018133909907192
-0.457182854413986 0.00018577893206384
-0.45850995182991 0.000190343038411811
-0.459837019443512 0.00019503416842781
-0.461164116859436 0.000199855508981273
-0.46249121427536 0.00020481004321482
-0.463818311691284 0.000209900987101719
-0.465145409107208 0.000215131643926725
-0.46647247672081 0.000220504880417138
-0.467799574136734 0.000226024552830495
-0.469126671552658 0.000231693746172823
-0.470453768968582 0.000237516112974845
-0.471780836582184 0.000243494927417487
-0.473107933998108 0.000249634002102539
-0.474435031414032 0.000255937164183706
-0.475762128829956 0.000262407935224473
-0.47708922624588 0.000269050098722801
-0.478416293859482 0.000275867379968986
-0.479743391275406 0.000282864144537598
-0.48107048869133 0.000290044379653409
-0.482397586107254 0.000297411694191396
-0.483724683523178 0.000304970890283585
-0.48505175113678 0.000312725955154747
-0.486378848552704 0.000320681225275621
-0.487705945968628 0.000328841240843758
-0.489033043384552 0.00033721054205671
-0.490360110998154 0.000345793087035418
-0.491687208414078 0.000354594580130652
-0.493014305830002 0.000363619212293997
-0.494341403245926 0.000372871581930667
-0.49566850066185 0.000382357131456956
-0.496995568275452 0.00039208005182445
-0.498322665691376 0.000402046978706494
-0.4996497631073 0.000412261870224029
-0.500976860523224 0.000422730197897181
-0.502303957939148 0.000453079148428515
-0.503631055355072 0.000462587806396186
-0.504958152770996 0.000472330837510526
-0.506285190582275 0.00048231307300739
-0.507612287998199 0.000492540362756699
-0.508939385414124 0.000525937182828784
-0.510266482830048 0.000535122002474964
-0.511593580245972 0.000544531329069287
-0.512920677661896 0.000554168480448425
-0.51424777507782 0.000564038346055895
-0.515574872493744 0.000627338362392038
-0.516901969909668 0.000634466065093875
-0.518229007720947 0.000641766237094998
-0.519556105136871 0.00064924277830869
-0.520883202552795 0.000656899181194603
-0.522210299968719 0.000664738472551107
-0.523537397384644 0.000672765600029379
-0.524864494800568 0.000680983474012464
-0.526191592216492 0.000689396227244288
-0.527518689632416 0.000698007934261113
-0.52884578704834 0.000706822494976223
-0.530172884464264 0.000715844333171844
-0.531499922275543 0.00072507665026933
-0.532827019691467 0.00073452468495816
-0.534154117107391 0.000744193035643548
-0.535481214523315 0.000754084845539182
-0.53680831193924 0.000764205353334546
-0.538135409355164 0.000774558982811868
-0.539462506771088 0.0007851502741687
-0.540789604187012 0.000795984291471541
-0.542116701602936 0.00080706481821835
-0.543443739414215 0.000818397093098611
-0.544770836830139 0.000829986704047769
-0.546097934246063 0.000841838133055717
-0.547425031661987 0.000853956385981292
-0.548752129077911 0.000866346526890993
-0.550079226493835 0.000879013910889626
-0.55140632390976 0.000891963660251349
-0.552733421325684 0.000905201944988221
-0.554060518741608 0.000918733479920775
-0.555387556552887 0.000932563678361475
-0.556714653968811 0.000946698535699397
-0.558041751384735 0.000961144105531275
-0.559368848800659 0.000975906325038522
-0.560695946216583 0.000990990549325943
-0.562023043632507 0.00100640277378261
-0.563350141048431 0.00102214957587421
-0.564677238464355 0.00103823689278215
-0.56600433588028 0.00117357342969626
-0.567331373691559 0.00118587224278599
-0.568658471107483 0.00119843380525708
-0.569985568523407 0.00121126405429095
-0.571312665939331 0.00122436659876257
-0.572639763355255 0.00123774667736143
-0.573966860771179 0.00125140999443829
-0.575293958187103 0.00126536062452942
-0.576621055603027 0.0012796048540622
-0.577948153018951 0.00129414687398821
-0.579275250434875 0.00130899320356548
-0.580602288246155 0.00132414768449962
-0.581929385662079 0.00133961706887931
-0.583256483078003 0.00135540694463998
-0.584583580493927 0.00137152324896306
-0.585910677909851 0.00138797087129205
-0.587237775325775 0.00140475609805435
-0.588564872741699 0.00142188463360071
-0.589891970157623 0.00143936323001981
-0.591219067573547 0.00145719747524709
-0.592546105384827 0.0014753924915567
-0.593873202800751 0.00149395596235991
-0.595200300216675 0.00151289440691471
-0.596527397632599 0.00153221352957189
-0.597854495048523 0.00155192113015801
-0.599181592464447 0.00157202128320932
-0.600508689880371 0.00159252376761287
-0.601835787296295 0.00161343370564282
-0.603162884712219 0.00163475854787976
-0.604489922523499 0.00165650504641235
-0.605817019939423 0.00167868053540587
-0.607144117355347 0.001701291766949
-0.608471214771271 0.00172434782143682
-0.609798312187195 0.0017478542868048
-0.611125409603119 0.00177181989420205
-0.612452507019043 0.00179625116288662
-0.613779604434967 0.00182115635834634
-0.615106701850891 0.001846544444561
-0.616433799266815 0.00187242194078863
-0.617760837078094 0.00189879687968642
-0.619087934494019 0.00192567892372608
-0.620415031909943 0.00195307633839548
-0.621742129325867 0.00198099506087601
-0.623069226741791 0.00200944603420794
-0.624396324157715 0.00203843787312508
-0.625723421573639 0.00206797895953059
-0.627050518989563 0.0020980779081583
-0.628377616405487 0.00212874310091138
-0.629704654216766 0.00215998361818492
-0.63103175163269 0.00219181133434176
-0.632358849048615 0.0022242336999625
-0.633685946464539 0.00225726049393415
-0.635013043880463 0.00229090265929699
-0.636340141296387 0.00232516624964774
-0.637667238712311 0.00236006546765566
-0.638994336128235 0.00252489931881428
-0.640321433544159 0.0025574560277164
-0.641648471355438 0.00259060645475984
-0.642975568771362 0.00262436107732356
-0.644302666187286 0.00265872851014137
-0.64562976360321 0.00269371829926968
-0.646956861019135 0.00272934092208743
-0.648283958435059 0.0027656052261591
-0.649611055850983 0.00280252075754106
-0.650938153266907 0.00284009845927358
-0.652265250682831 0.00287834834307432
-0.653592348098755 0.00291727902367711
-0.654919385910034 0.00295690237544477
-0.656246483325958 0.00299723097123206
-0.657573580741882 0.00303827179595828
-0.658900678157806 0.00308003858663142
-0.66022777557373 0.00312254228629172
-0.661554872989655 0.00316579081118107
-0.662881970405579 0.00320979906246066
};
\end{axis}

\end{tikzpicture}

==> images/averaged_Rnode_b.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={b},
xmin=-1.82017974853516, xmax=1.82017974853516,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_node batch},
ymin=0.323055146634579, ymax=0.536038847267628,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470886230469 0.362311780452728
-1.65139615535736 0.362311780452728
-1.64808344841003 0.362311780452728
-1.64477062225342 0.362311780452728
-1.64145791530609 0.362311780452728
-1.63814520835876 0.362311780452728
-1.63483250141144 0.362311780452728
-1.63151979446411 0.362311780452728
-1.6282069683075 0.362311780452728
-1.62489426136017 0.362311780452728
-1.62158155441284 0.362311780452728
-1.61826884746552 0.362311780452728
-1.61495614051819 0.362311780452728
-1.61164331436157 0.362311780452728
-1.60833060741425 0.362311780452728
-1.60501790046692 0.362311780452728
-1.60170519351959 0.362311780452728
-1.59839248657227 0.362311780452728
-1.59507966041565 0.362311780452728
-1.59176695346832 0.362311780452728
-1.588454246521 0.362311780452728
-1.58514153957367 0.362311780452728
-1.58182883262634 0.362311780452728
-1.57851600646973 0.362311780452728
-1.5752032995224 0.362311780452728
-1.57189059257507 0.362311780452728
-1.56857788562775 0.362311780452728
-1.56526517868042 0.362311780452728
-1.5619523525238 0.362311780452728
-1.55863964557648 0.362311780452728
-1.55532693862915 0.362311780452728
-1.55201423168182 0.362311780452728
-1.5487015247345 0.362311780452728
-1.54538869857788 0.362311780452728
-1.54207599163055 0.362311780452728
-1.53876328468323 0.362311780452728
-1.5354505777359 0.362311780452728
-1.53213787078857 0.362311780452728
-1.52882516384125 0.362311780452728
-1.52551233768463 0.362311780452728
-1.5221996307373 0.362311780452728
-1.51888692378998 0.362311780452728
-1.51557421684265 0.362311780452728
-1.51226150989532 0.362311780452728
-1.50894868373871 0.362311780452728
-1.50563597679138 0.362311780452728
-1.50232326984406 0.362311780452728
-1.49901056289673 0.362311780452728
-1.4956978559494 0.362311780452728
-1.49238502979279 0.362311780452728
-1.48907232284546 0.362311780452728
-1.48575961589813 0.362311780452728
-1.48244690895081 0.362311780452728
-1.47913420200348 0.362311780452728
-1.47582137584686 0.362311780452728
-1.47250866889954 0.362311780452728
-1.46919596195221 0.362311780452728
-1.46588325500488 0.362311780452728
-1.46257054805756 0.362311780452728
-1.45925772190094 0.362311780452728
-1.45594501495361 0.362311780452728
-1.45263230800629 0.362311780452728
-1.44931960105896 0.362311780452728
-1.44600689411163 0.362311780452728
-1.44269406795502 0.362311780452728
-1.43938136100769 0.362311780452728
-1.43606865406036 0.362311780452728
-1.43275594711304 0.362311780452728
-1.42944324016571 0.362311780452728
-1.42613041400909 0.362311780452728
-1.42281770706177 0.362311780452728
-1.41950500011444 0.362311780452728
-1.41619229316711 0.362311780452728
-1.41287958621979 0.362311780452728
-1.40956676006317 0.362311780452728
-1.40625405311584 0.362311780452728
-1.40294134616852 0.362311780452728
-1.39962863922119 0.362311780452728
-1.39631593227386 0.362311780452728
-1.39300310611725 0.362311780452728
-1.38969039916992 0.362311780452728
-1.3863776922226 0.362311780452728
-1.38306498527527 0.362311780452728
-1.37975227832794 0.362311780452728
-1.37643945217133 0.362311780452728
-1.373126745224 0.362311780452728
-1.36981403827667 0.362311780452728
-1.36650133132935 0.362311780452728
-1.36318862438202 0.362311780452728
-1.3598757982254 0.362311780452728
-1.35656309127808 0.362311780452728
-1.35325038433075 0.362311780452728
-1.34993767738342 0.362311780452728
-1.3466249704361 0.362311780452728
-1.34331214427948 0.362311780452728
-1.33999943733215 0.362311780452728
-1.33668673038483 0.362311780452728
-1.3333740234375 0.362311780452728
-1.33006131649017 0.362311780452728
-1.32674849033356 0.362311780452728
-1.32343578338623 0.362311780452728
-1.3201230764389 0.362311780452728
-1.31681036949158 0.362311780452728
-1.31349766254425 0.362311780452728
-1.31018483638763 0.362311780452728
-1.30687212944031 0.362311780452728
-1.30355942249298 0.362311780452728
-1.30024671554565 0.362311780452728
-1.29693400859833 0.362311780452728
-1.293621301651 0.362311780452728
-1.29030847549438 0.362311780452728
-1.28699576854706 0.362311780452728
-1.28368306159973 0.362311780452728
-1.2803703546524 0.362311780452728
-1.27705764770508 0.362311780452728
-1.27374482154846 0.362311780452728
-1.27043211460114 0.362311780452728
-1.26711940765381 0.362311780452728
-1.26380670070648 0.362311780452728
-1.26049399375916 0.362311780452728
-1.25718116760254 0.362311780452728
-1.25386846065521 0.362311780452728
-1.25055575370789 0.362311780452728
-1.24724304676056 0.362311780452728
-1.24393033981323 0.362311780452728
-1.24061751365662 0.362311780452728
-1.23730480670929 0.362311780452728
-1.23399209976196 0.362311780452728
-1.23067939281464 0.362311780452728
-1.22736668586731 0.362311780452728
-1.22405385971069 0.362311780452728
-1.22074115276337 0.362311780452728
-1.21742844581604 0.362311780452728
-1.21411573886871 0.362311780452728
-1.21080303192139 0.362311780452728
-1.20749020576477 0.362311780452728
-1.20417749881744 0.362311780452728
-1.20086479187012 0.362311780452728
-1.19755208492279 0.362311780452728
-1.19423937797546 0.362311780452728
-1.19092655181885 0.362311780452728
-1.18761384487152 0.362311780452728
-1.18430113792419 0.362311780452728
-1.18098843097687 0.362311780452728
-1.17767572402954 0.362311780452728
-1.17436289787292 0.362311780452728
-1.1710501909256 0.362311780452728
-1.16773748397827 0.362311780452728
-1.16442477703094 0.362311780452728
-1.16111207008362 0.362311780452728
-1.157799243927 0.362311780452728
-1.15448653697968 0.362311780452728
-1.15117383003235 0.362311780452728
-1.14786112308502 0.362311780452728
-1.1445484161377 0.362311780452728
-1.14123558998108 0.362311780452728
-1.13792288303375 0.362311780452728
-1.13461017608643 0.362311780452728
-1.1312974691391 0.362311780452728
-1.12798476219177 0.362311780452728
-1.12467193603516 0.362311780452728
-1.12135922908783 0.362311780452728
-1.1180465221405 0.362311780452728
-1.11473381519318 0.362311780452728
-1.11142110824585 0.362311780452728
-1.10810828208923 0.362311780452728
-1.10479557514191 0.362311780452728
-1.10148286819458 0.362311780452728
-1.09817016124725 0.362311780452728
-1.09485745429993 0.362311780452728
-1.09154462814331 0.362311780452728
-1.08823192119598 0.362311780452728
-1.08491921424866 0.362311780452728
-1.08160650730133 0.362311780452728
-1.078293800354 0.362311780452728
-1.07498097419739 0.362311780452728
-1.07166826725006 0.362311780452728
-1.06835556030273 0.362311780452728
-1.06504285335541 0.362311780452728
-1.06173014640808 0.362311780452728
-1.05841743946075 0.362311780452728
-1.05510461330414 0.362311780452728
-1.05179190635681 0.362311780452728
-1.04847919940948 0.362311780452728
-1.04516649246216 0.362311780452728
-1.04185378551483 0.362311780452728
-1.03854095935822 0.362311780452728
-1.03522825241089 0.362311780452728
-1.03191554546356 0.362311780452728
-1.02860283851624 0.362311780452728
-1.02529013156891 0.362311780452728
-1.02197730541229 0.362311780452728
-1.01866459846497 0.362311780452728
-1.01535189151764 0.362311780452728
-1.01203918457031 0.362311780452728
-1.00872647762299 0.362311780452728
-1.00541365146637 0.362311780452728
-1.00210094451904 0.362311780452728
-0.998788237571716 0.362311780452728
-0.99547553062439 0.362311780452728
-0.992162764072418 0.362311780452728
-0.988850057125092 0.362311780452728
-0.98553729057312 0.362311780452728
-0.982224583625793 0.362311780452728
-0.978911876678467 0.362311780452728
-0.975599110126495 0.362311780452728
-0.972286403179169 0.362311780452728
-0.968973636627197 0.362311780452728
-0.965660929679871 0.362311780452728
-0.962348222732544 0.362311780452728
-0.959035456180573 0.362311780452728
-0.955722749233246 0.362311780452728
-0.952409982681274 0.362311780452728
-0.949097275733948 0.362311780452728
-0.945784568786621 0.362311780452728
-0.94247180223465 0.362311780452728
-0.939159095287323 0.362311780452728
-0.935846328735352 0.362311780452728
-0.932533621788025 0.362311780452728
-0.929220914840698 0.362311780452728
-0.925908148288727 0.362311780452728
-0.9225954413414 0.362311780452728
-0.919282674789429 0.362311780452728
-0.915969967842102 0.362311780452728
-0.912657260894775 0.362311780452728
-0.909344494342804 0.362311780452728
-0.906031787395477 0.362311780452728
-0.902719020843506 0.362311780452728
-0.899406313896179 0.362311780452728
-0.896093606948853 0.362311780452728
-0.892780840396881 0.362311780452728
-0.889468133449554 0.362311780452728
-0.886155426502228 0.362311780452728
-0.882842659950256 0.362311780452728
-0.87952995300293 0.362311780452728
-0.876217186450958 0.362311780452728
-0.872904479503632 0.362311780452728
-0.869591772556305 0.362311780452728
-0.866279006004333 0.362311780452728
-0.862966299057007 0.362311780452728
-0.859653532505035 0.362311780452728
-0.856340825557709 0.362311780452728
-0.853028118610382 0.362311780452728
-0.849715352058411 0.362311780452728
-0.846402645111084 0.362311780452728
-0.843089878559113 0.362311780452728
-0.839777171611786 0.362311780452728
-0.836464464664459 0.362311780452728
-0.833151698112488 0.362311780452728
-0.829838991165161 0.362311780452728
-0.82652622461319 0.362311780452728
-0.823213517665863 0.362311780452728
-0.819900810718536 0.362311780452728
-0.816588044166565 0.362311780452728
-0.813275337219238 0.362311780452728
-0.809962570667267 0.362311780452728
-0.80664986371994 0.362311780452728
-0.803337156772614 0.362311780452728
-0.800024390220642 0.362311780452728
-0.796711683273315 0.362311780452728
-0.793398916721344 0.362311780452728
-0.790086209774017 0.362311780452728
-0.786773502826691 0.362311780452728
-0.783460736274719 0.362311780452728
-0.780148029327393 0.362311780452728
-0.776835262775421 0.362311780452728
-0.773522555828094 0.362311780452728
-0.770209848880768 0.362311780452728
-0.766897082328796 0.362311780452728
-0.76358437538147 0.362311780452728
-0.760271668434143 0.362311780452728
-0.756958901882172 0.362311780452728
-0.753646194934845 0.362311780452728
-0.750333428382874 0.362311780452728
-0.747020721435547 0.362311780452728
-0.74370801448822 0.362311780452728
-0.740395247936249 0.362311780452728
-0.737082540988922 0.362311780452728
-0.733769774436951 0.362311780452728
-0.730457067489624 0.362311780452728
-0.727144360542297 0.362311780452728
-0.723831593990326 0.362311780452728
-0.720518887042999 0.362311780452728
-0.717206120491028 0.362311780452728
-0.713893413543701 0.362311780452728
-0.710580706596375 0.362311780452728
-0.707267940044403 0.362311780452728
-0.703955233097076 0.362311780452728
-0.700642466545105 0.360674649477005
-0.697329759597778 0.360674649477005
-0.694017052650452 0.359037518501282
-0.69070428609848 0.359037518501282
-0.687391579151154 0.358628243207932
-0.684078812599182 0.356172502040863
-0.680766105651855 0.353716850280762
-0.677453398704529 0.352489024400711
-0.674140632152557 0.351261168718338
-0.670827925205231 0.349624037742615
-0.667515158653259 0.347986906766891
-0.664202451705933 0.347168356180191
-0.660889744758606 0.345121949911118
-0.657576978206635 0.344712674617767
-0.654264271259308 0.343075573444366
-0.650951504707336 0.342187941074371
-0.64763879776001 0.342187941074371
-0.644326090812683 0.342187941074371
-0.641013324260712 0.341300308704376
-0.637700617313385 0.340412676334381
-0.634387910366058 0.340412676334381
-0.631075143814087 0.339525043964386
-0.62776243686676 0.339525043964386
-0.624449670314789 0.339525043964386
-0.621136963367462 0.339525043964386
-0.617824256420135 0.339525043964386
-0.614511489868164 0.338637411594391
-0.611198782920837 0.338637411594391
-0.607886016368866 0.338637411594391
-0.604573309421539 0.337749779224396
-0.601260602474213 0.336862146854401
-0.597947835922241 0.336862146854401
-0.594635128974915 0.336862146854401
-0.591322362422943 0.336862146854401
-0.588009655475616 0.335974514484406
-0.58469694852829 0.335974514484406
-0.581384181976318 0.335086911916733
-0.578071475028992 0.334199279546738
-0.57475870847702 0.334199279546738
-0.571446001529694 0.334154933691025
-0.568133294582367 0.334110617637634
-0.564820528030396 0.334066301584244
-0.561507821083069 0.334066301584244
-0.558195054531097 0.33397763967514
-0.554882347583771 0.33397763967514
-0.551569640636444 0.33397763967514
-0.548256874084473 0.333933293819427
-0.544944167137146 0.333844602108002
-0.541631400585175 0.333800286054611
-0.538318693637848 0.333800286054611
-0.535005986690521 0.333800286054611
-0.53169322013855 0.333755940198898
-0.528380513191223 0.333755940198898
-0.525067806243896 0.333755940198898
-0.521755039691925 0.333578586578369
-0.518442332744598 0.333534240722656
-0.515129566192627 0.333489924669266
-0.5118168592453 0.333445608615875
-0.508504152297974 0.333401262760162
-0.505191385746002 0.333356916904449
-0.501878678798676 0.333356916904449
-0.498565942049026 0.333356916904449
-0.495253205299377 0.333312571048737
-0.491940468549728 0.333223909139633
-0.488627731800079 0.333223909139633
-0.485315024852753 0.333223909139633
-0.482002288103104 0.33317956328392
-0.478689551353455 0.33313524723053
-0.475376814603806 0.333046555519104
-0.472064077854156 0.332957863807678
-0.46875137090683 0.332913547754288
-0.465438634157181 0.332913547754288
-0.462125897407532 0.332869231700897
-0.458813160657883 0.332869231700897
-0.455500423908234 0.332824885845184
-0.452187716960907 0.332824885845184
-0.448874980211258 0.332780569791794
-0.445562243461609 0.332736223936081
-0.44224950671196 0.332736223936081
-0.438936799764633 0.332736223936081
-0.435624063014984 0.332736223936081
-0.432311326265335 0.332736223936081
-0.428998589515686 0.332736223936081
-0.425685852766037 0.332736223936081
-0.42237314581871 0.332736223936081
-0.419060409069061 0.332736223936081
-0.415747672319412 0.332736223936081
-0.412434935569763 0.332736223936081
-0.409122198820114 0.332736223936081
-0.405809491872787 0.332736223936081
-0.402496755123138 0.332736223936081
-0.399184018373489 0.335413306951523
-0.39587128162384 0.335413306951523
-0.392558544874191 0.340767472982407
-0.389245837926865 0.340767472982407
-0.385933101177216 0.340767472982407
-0.382620364427567 0.340767472982407
-0.379307627677917 0.340767472982407
-0.375994920730591 0.340767472982407
-0.372682183980942 0.340767472982407
-0.369369447231293 0.340767472982407
-0.366056710481644 0.34612163901329
-0.362743973731995 0.34612163901329
-0.359431266784668 0.34612163901329
-0.356118530035019 0.348798722028732
-0.35280579328537 0.351475805044174
-0.349493056535721 0.351475805044174
-0.346180319786072 0.351475805044174
-0.342867612838745 0.351475805044174
-0.339554876089096 0.354152888059616
-0.336242139339447 0.354152888059616
-0.332929402589798 0.354152888059616
-0.329616665840149 0.354152888059616
-0.326303958892822 0.356829971075058
-0.322991222143173 0.356829971075058
-0.319678485393524 0.3595070540905
-0.316365748643875 0.362184137105942
-0.313053041696548 0.367538303136826
-0.309740304946899 0.367538303136826
-0.30642756819725 0.367538303136826
-0.303114831447601 0.367538303136826
-0.299802094697952 0.367538303136826
-0.296489387750626 0.367538303136826
-0.293176651000977 0.370215386152267
-0.289863914251328 0.372892469167709
-0.286551177501678 0.372892469167709
-0.283238440752029 0.372892469167709
-0.279925733804703 0.375569552183151
-0.276612997055054 0.375569552183151
-0.273300260305405 0.375569552183151
-0.269987523555756 0.380923718214035
-0.266674786806107 0.380923718214035
-0.26336207985878 0.380923718214035
-0.260049343109131 0.380923718214035
-0.256736606359482 0.380923718214035
-0.253423869609833 0.380923718214035
-0.250111162662506 0.380923718214035
-0.246798425912857 0.380923718214035
-0.243485689163208 0.380923718214035
-0.240172952413559 0.383600801229477
-0.236860230565071 0.383600801229477
-0.233547493815422 0.383600801229477
-0.230234771966934 0.383600801229477
-0.226922035217285 0.383600801229477
-0.223609298467636 0.383600801229477
-0.220296576619148 0.383600801229477
-0.216983839869499 0.386277884244919
-0.213671118021011 0.386277884244919
-0.210358381271362 0.386277884244919
-0.207045659422874 0.386277884244919
-0.203732922673225 0.386277884244919
-0.200420185923576 0.386277884244919
-0.197107464075089 0.386277884244919
-0.193794727325439 0.386277884244919
-0.190482005476952 0.386277884244919
-0.187169268727303 0.388954967260361
-0.183856546878815 0.388954967260361
-0.180543810129166 0.394309133291245
-0.177231073379517 0.394309133291245
-0.173918351531029 0.396986216306686
-0.17060561478138 0.396986216306686
-0.167292892932892 0.396986216306686
-0.163980156183243 0.396986216306686
-0.160667434334755 0.396986216306686
-0.157354697585106 0.396986216306686
-0.154041960835457 0.40234038233757
-0.150729238986969 0.40234038233757
-0.14741650223732 0.405017465353012
-0.144103780388832 0.407694548368454
-0.140791043639183 0.410371601581573
-0.137478306889534 0.410371601581573
-0.134165585041046 0.415725827217102
-0.130852848291397 0.418402910232544
-0.127540126442909 0.418402910232544
-0.12422738969326 0.423757076263428
-0.120914660394192 0.423757076263428
-0.117601931095123 0.423757076263428
-0.114289201796055 0.423757076263428
-0.110976472496986 0.423757076263428
-0.107663743197918 0.423757076263428
-0.104351006448269 0.423757076263428
-0.1010382771492 0.423757076263428
-0.097725547850132 0.423757076263428
-0.0944128185510635 0.423757076263428
-0.0911000892519951 0.423757076263428
-0.0877873599529266 0.423757076263428
-0.0844746232032776 0.42643415927887
-0.0811618939042091 0.42643415927887
-0.0778491646051407 0.42643415927887
-0.0745364353060722 0.431788325309753
-0.0712237060070038 0.434465408325195
-0.0679109767079353 0.434465408325195
-0.0645982474088669 0.434465408325195
-0.0612855143845081 0.437142491340637
-0.0579727813601494 0.439819574356079
-0.0546600520610809 0.439819574356079
-0.0513473227620125 0.439819574356079
-0.0480345897376537 0.439819574356079
-0.0447218604385853 0.439819574356079
-0.0414091311395168 0.439819574356079
-0.0380964018404484 0.442496657371521
-0.0347836688160896 0.442496657371521
-0.0314709395170212 0.442496657371521
-0.0281582083553076 0.442496657371521
-0.0248454790562391 0.442496657371521
-0.0215327478945255 0.445173740386963
-0.0182200167328119 0.445173740386963
-0.0149072874337435 0.445173740386963
-0.0115945562720299 0.445173740386963
-0.00828182604163885 0.445173740386963
-0.00496909581124783 0.447850823402405
-0.00165636523161083 0.447850823402405
0.00165636523161083 0.447850823402405
0.00496909581124783 0.447850823402405
0.00828182604163885 0.447850823402405
0.0115945562720299 0.447850823402405
0.0149072874337435 0.447850823402405
0.0182200167328119 0.453204989433289
0.0215327478945255 0.45588207244873
0.0248454790562391 0.45588207244873
0.0281582083553076 0.45588207244873
0.0314709395170212 0.45588207244873
0.0347836688160896 0.45588207244873
0.0380964018404484 0.45588207244873
0.0414091311395168 0.45588207244873
0.0447218604385853 0.45588207244873
0.0480345897376537 0.45588207244873
0.0513473227620125 0.45588207244873
0.0546600520610809 0.45588207244873
0.0579727813601494 0.45588207244873
0.0612855143845081 0.45588207244873
0.0645982474088669 0.45588207244873
0.0679109767079353 0.45588207244873
0.0712237060070038 0.45588207244873
0.0745364353060722 0.45588207244873
0.0778491646051407 0.461236238479614
0.0811618939042091 0.461236238479614
0.0844746232032776 0.461236238479614
0.0877873599529266 0.461236238479614
0.0911000892519951 0.461236238479614
0.0944128185510635 0.461236238479614
0.097725547850132 0.461236238479614
0.1010382771492 0.461236238479614
0.104351006448269 0.461236238479614
0.107663743197918 0.464572072029114
0.110976472496986 0.464572072029114
0.114289201796055 0.464572072029114
0.117601931095123 0.467907965183258
0.120914660394192 0.467907965183258
0.12422738969326 0.467907965183258
0.127540126442909 0.467907965183258
0.130852848291397 0.467907965183258
0.134165585041046 0.467907965183258
0.137478306889534 0.471243798732758
0.140791043639183 0.474579632282257
0.144103780388832 0.474579632282257
0.14741650223732 0.474579632282257
0.150729238986969 0.474579632282257
0.154041960835457 0.477915525436401
0.157354697585106 0.477915525436401
0.160667434334755 0.477915525436401
0.163980156183243 0.481251418590546
0.167292892932892 0.484587252140045
0.17060561478138 0.484587252140045
0.173918351531029 0.484587252140045
0.177231073379517 0.484587252140045
0.180543810129166 0.484587252140045
0.183856546878815 0.484587252140045
0.187169268727303 0.484587252140045
0.190482005476952 0.487923145294189
0.193794727325439 0.487923145294189
0.197107464075089 0.487923145294189
0.200420185923576 0.487923145294189
0.203732922673225 0.487923145294189
0.207045659422874 0.487923145294189
0.210358381271362 0.487923145294189
0.213671118021011 0.487923145294189
0.216983839869499 0.491258978843689
0.220296576619148 0.491258978843689
0.223609298467636 0.491258978843689
0.226922035217285 0.491258978843689
0.230234771966934 0.491258978843689
0.233547493815422 0.494594871997833
0.236860230565071 0.494594871997833
0.240172952413559 0.494594871997833
0.243485689163208 0.494594871997833
0.246798425912857 0.494594871997833
0.250111162662506 0.494594871997833
0.253423869609833 0.494594871997833
0.256736606359482 0.494594871997833
0.260049343109131 0.494594871997833
0.26336207985878 0.494594871997833
0.266674786806107 0.494594871997833
0.269987523555756 0.494594871997833
0.273300260305405 0.494594871997833
0.276612997055054 0.494594871997833
0.279925733804703 0.494594871997833
0.283238440752029 0.494594871997833
0.286551177501678 0.494594871997833
0.289863914251328 0.494594871997833
0.293176651000977 0.494594871997833
0.296489387750626 0.494594871997833
0.299802094697952 0.494594871997833
0.303114831447601 0.494594871997833
0.30642756819725 0.494594871997833
0.309740304946899 0.498928189277649
0.313053041696548 0.498928189277649
0.316365748643875 0.498928189277649
0.319678485393524 0.498928189277649
0.322991222143173 0.498928189277649
0.326303958892822 0.498928189277649
0.329616665840149 0.498928189277649
0.332929402589798 0.498928189277649
0.336242139339447 0.498928189277649
0.339554876089096 0.500372588634491
0.342867612838745 0.501817047595978
0.346180319786072 0.501817047595978
0.349493056535721 0.501817047595978
0.35280579328537 0.501817047595978
0.356118530035019 0.504705905914307
0.359431266784668 0.504705905914307
0.362743973731995 0.504705905914307
0.366056710481644 0.504705905914307
0.369369447231293 0.504705905914307
0.372682183980942 0.506150364875793
0.375994920730591 0.506150364875793
0.379307627677917 0.506150364875793
0.382620364427567 0.506150364875793
0.385933101177216 0.506150364875793
0.389245837926865 0.506150364875793
0.392558544874191 0.507594764232635
0.39587128162384 0.507594764232635
0.399184018373489 0.509039223194122
0.402496755123138 0.511928081512451
0.405809491872787 0.511928081512451
0.409122198820114 0.511928081512451
0.412434935569763 0.513372540473938
0.415747672319412 0.513372540473938
0.419060409069061 0.51481693983078
0.42237314581871 0.51481693983078
0.425685852766037 0.51481693983078
0.428998589515686 0.51481693983078
0.432311326265335 0.51481693983078
0.435624063014984 0.51481693983078
0.438936799764633 0.51481693983078
0.44224950671196 0.516261398792267
0.445562243461609 0.516261398792267
0.448874980211258 0.516261398792267
0.452187716960907 0.516261398792267
0.455500423908234 0.517705857753754
0.458813160657883 0.517705857753754
0.462125897407532 0.517705857753754
0.465438634157181 0.517705857753754
0.46875137090683 0.517705857753754
0.472064077854156 0.517705857753754
0.475376814603806 0.519150257110596
0.478689551353455 0.520594716072083
0.482002288103104 0.520594716072083
0.485315024852753 0.520594716072083
0.488627731800079 0.520594716072083
0.491940468549728 0.521365225315094
0.495253205299377 0.521365225315094
0.498565942049026 0.521365225315094
0.501878678798676 0.521365225315094
0.505191385746002 0.521365225315094
0.508504152297974 0.521365225315094
0.5118168592453 0.521365225315094
0.515129566192627 0.521365225315094
0.518442332744598 0.522906184196472
0.521755039691925 0.522906184196472
0.525067806243896 0.522906184196472
0.528380513191223 0.522906184196472
0.53169322013855 0.522906184196472
0.535005986690521 0.522906184196472
0.538318693637848 0.52444714307785
0.541631400585175 0.525217652320862
0.544944167137146 0.525988101959229
0.548256874084473 0.525988101959229
0.551569640636444 0.525988101959229
0.554882347583771 0.525988101959229
0.558195054531097 0.525988101959229
0.561507821083069 0.525988101959229
0.564820528030396 0.525988101959229
0.568133294582367 0.525988101959229
0.571446001529694 0.525988101959229
0.57475870847702 0.525988101959229
0.578071475028992 0.525988101959229
0.581384181976318 0.525988101959229
0.58469694852829 0.525988101959229
0.588009655475616 0.525988101959229
0.591322362422943 0.525988101959229
0.594635128974915 0.525988101959229
0.597947835922241 0.525988101959229
0.601260602474213 0.525988101959229
0.604573309421539 0.525988101959229
0.607886016368866 0.526111364364624
0.611198782920837 0.526234567165375
0.614511489868164 0.526234567165375
0.617824256420135 0.526234567165375
0.621136963367462 0.526234567165375
0.624449670314789 0.526234567165375
0.62776243686676 0.526357769966125
0.631075143814087 0.526357769966125
0.634387910366058 0.526357769966125
0.637700617313385 0.526357769966125
0.641013324260712 0.526357769966125
0.644326090812683 0.526205539703369
0.64763879776001 0.526205539703369
0.650951504707336 0.526129364967346
0.654264271259308 0.525977075099945
0.657576978206635 0.525824785232544
0.660889744758606 0.525748610496521
0.664202451705933 0.525748610496521
0.667515158653259 0.525672495365143
0.670827925205231 0.525672495365143
0.674140632152557 0.525672495365143
0.677453398704529 0.52559632062912
0.680766105651855 0.525444090366364
0.684078812599182 0.525291740894318
0.687391579151154 0.525291740894318
0.69070428609848 0.525215625762939
0.694017052650452 0.525139451026917
0.697329759597778 0.525063335895538
0.700642466545105 0.52498722076416
0.703955233097076 0.524911046028137
0.707267940044403 0.524911046028137
0.710580706596375 0.524911046028137
0.713893413543701 0.525412499904633
0.717206120491028 0.525412499904633
0.720518887042999 0.522563934326172
0.723831593990326 0.522563934326172
0.727144360542297 0.522563934326172
0.730457067489624 0.522563934326172
0.733769774436951 0.521139621734619
0.737082540988922 0.521139621734619
0.740395247936249 0.518291115760803
0.74370801448822 0.518291115760803
0.747020721435547 0.51686680316925
0.750333428382874 0.51401823759079
0.753646194934845 0.51401823759079
0.756958901882172 0.51401823759079
0.760271668434143 0.512593924999237
0.76358437538147 0.512593924999237
0.766897082328796 0.512593924999237
0.770209848880768 0.511169672012329
0.773522555828094 0.509745359420776
0.776835262775421 0.508321106433868
0.780148029327393 0.506896793842316
0.783460736274719 0.506896793842316
0.786773502826691 0.506896793842316
0.790086209774017 0.505472540855408
0.793398916721344 0.502623975276947
0.796711683273315 0.502623975276947
0.800024390220642 0.496926844120026
0.803337156772614 0.495502531528473
0.80664986371994 0.494078278541565
0.809962570667267 0.491229712963104
0.813275337219238 0.488381147384644
0.816588044166565 0.486956834793091
0.819900810718536 0.486956834793091
0.823213517665863 0.48410826921463
0.82652622461319 0.48410826921463
0.829838991165161 0.48410826921463
0.833151698112488 0.48410826921463
0.836464464664459 0.48410826921463
0.839777171611786 0.48410826921463
0.843089878559113 0.482684016227722
0.846402645111084 0.479763925075531
0.849715352058411 0.479763925075531
0.853028118610382 0.478303849697113
0.856340825557709 0.478303849697113
0.859653532505035 0.475383818149567
0.862966299057007 0.475383818149567
0.866279006004333 0.473923772573471
0.869591772556305 0.472463726997375
0.872904479503632 0.472463726997375
0.876217186450958 0.472463726997375
0.87952995300293 0.471003711223602
0.882842659950256 0.469543665647507
0.886155426502228 0.466623604297638
0.889468133449554 0.466623604297638
0.892780840396881 0.463703542947769
0.896093606948853 0.462243527173996
0.899406313896179 0.459323465824127
0.902719020843506 0.459323465824127
0.906031787395477 0.457863420248032
0.909344494342804 0.456403374671936
0.912657260894775 0.456403374671936
0.915969967842102 0.454943358898163
0.919282674789429 0.454943358898163
0.9225954413414 0.454943358898163
0.925908148288727 0.453483313322067
0.929220914840698 0.452023267745972
0.932533621788025 0.452023267745972
0.935846328735352 0.452023267745972
0.939159095287323 0.452023267745972
0.94247180223465 0.452023267745972
0.945784568786621 0.450563222169876
0.949097275733948 0.450563222169876
0.952409982681274 0.450563222169876
0.955722749233246 0.450563222169876
0.959035456180573 0.449103206396103
0.962348222732544 0.447643160820007
0.965660929679871 0.447643160820007
0.968973636627197 0.447643160820007
0.972286403179169 0.446183145046234
0.975599110126495 0.443263053894043
0.978911876678467 0.443263053894043
0.982224583625793 0.443263053894043
0.98553729057312 0.441803008317947
0.988850057125092 0.440342992544174
0.992162764072418 0.440342992544174
0.99547553062439 0.438882976770401
0.998788237571716 0.438882976770401
1.00210094451904 0.438882976770401
1.00541365146637 0.438882976770401
1.00872647762299 0.438882976770401
1.01203918457031 0.438882976770401
1.01535189151764 0.438882976770401
1.01866459846497 0.438882976770401
1.02197730541229 0.438882976770401
1.02529013156891 0.438882976770401
1.02860283851624 0.438882976770401
1.03191554546356 0.438882976770401
1.03522825241089 0.438882976770401
1.03854095935822 0.438882976770401
1.04185378551483 0.438882976770401
1.04516649246216 0.438882976770401
1.04847919940948 0.438882976770401
1.05179190635681 0.438882976770401
1.05510461330414 0.438882976770401
1.05841743946075 0.438882976770401
1.06173014640808 0.438882976770401
1.06504285335541 0.438882976770401
1.06835556030273 0.438882976770401
1.07166826725006 0.438882976770401
1.07498097419739 0.438882976770401
1.078293800354 0.438882976770401
1.08160650730133 0.438882976770401
1.08491921424866 0.438882976770401
1.08823192119598 0.438882976770401
1.09154462814331 0.438882976770401
1.09485745429993 0.438882976770401
1.09817016124725 0.438882976770401
1.10148286819458 0.438882976770401
1.10479557514191 0.438882976770401
1.10810828208923 0.438882976770401
1.11142110824585 0.438882976770401
1.11473381519318 0.438882976770401
1.1180465221405 0.438882976770401
1.12135922908783 0.438882976770401
1.12467193603516 0.438882976770401
1.12798476219177 0.438882976770401
1.1312974691391 0.438882976770401
1.13461017608643 0.438882976770401
1.13792288303375 0.438882976770401
1.14123558998108 0.438882976770401
1.1445484161377 0.438882976770401
1.14786112308502 0.438882976770401
1.15117383003235 0.438882976770401
1.15448653697968 0.438882976770401
1.157799243927 0.438882976770401
1.16111207008362 0.438882976770401
1.16442477703094 0.438882976770401
1.16773748397827 0.438882976770401
1.1710501909256 0.438882976770401
1.17436289787292 0.438882976770401
1.17767572402954 0.438882976770401
1.18098843097687 0.438882976770401
1.18430113792419 0.438882976770401
1.18761384487152 0.438882976770401
1.19092655181885 0.438882976770401
1.19423937797546 0.438882976770401
1.19755208492279 0.438882976770401
1.20086479187012 0.438882976770401
1.20417749881744 0.438882976770401
1.20749020576477 0.438882976770401
1.21080303192139 0.438882976770401
1.21411573886871 0.438882976770401
1.21742844581604 0.438882976770401
1.22074115276337 0.438882976770401
1.22405385971069 0.438882976770401
1.22736668586731 0.438882976770401
1.23067939281464 0.438882976770401
1.23399209976196 0.438882976770401
1.23730480670929 0.438882976770401
1.24061751365662 0.438882976770401
1.24393033981323 0.438882976770401
1.24724304676056 0.438882976770401
1.25055575370789 0.438882976770401
1.25386846065521 0.438882976770401
1.25718116760254 0.438882976770401
1.26049399375916 0.438882976770401
1.26380670070648 0.438882976770401
1.26711940765381 0.438882976770401
1.27043211460114 0.438882976770401
1.27374482154846 0.438882976770401
1.27705764770508 0.438882976770401
1.2803703546524 0.438882976770401
1.28368306159973 0.438882976770401
1.28699576854706 0.438882976770401
1.29030847549438 0.438882976770401
1.293621301651 0.438882976770401
1.29693400859833 0.438882976770401
1.30024671554565 0.438882976770401
1.30355942249298 0.438882976770401
1.30687212944031 0.438882976770401
1.31018483638763 0.438882976770401
1.31349766254425 0.438882976770401
1.31681036949158 0.438882976770401
1.3201230764389 0.438882976770401
1.32343578338623 0.438882976770401
1.32674849033356 0.438882976770401
1.33006131649017 0.438882976770401
1.3333740234375 0.438882976770401
1.33668673038483 0.438882976770401
1.33999943733215 0.438882976770401
1.34331214427948 0.438882976770401
1.3466249704361 0.438882976770401
1.34993767738342 0.438882976770401
1.35325038433075 0.438882976770401
1.35656309127808 0.438882976770401
1.3598757982254 0.438882976770401
1.36318862438202 0.438882976770401
1.36650133132935 0.438882976770401
1.36981403827667 0.438882976770401
1.373126745224 0.438882976770401
1.37643945217133 0.438882976770401
1.37975227832794 0.438882976770401
1.38306498527527 0.438882976770401
1.3863776922226 0.438882976770401
1.38969039916992 0.438882976770401
1.39300310611725 0.438882976770401
1.39631593227386 0.438882976770401
1.39962863922119 0.438882976770401
1.40294134616852 0.438882976770401
1.40625405311584 0.438882976770401
1.40956676006317 0.438882976770401
1.41287958621979 0.438882976770401
1.41619229316711 0.438882976770401
1.41950500011444 0.438882976770401
1.42281770706177 0.438882976770401
1.42613041400909 0.438882976770401
1.42944324016571 0.438882976770401
1.43275594711304 0.438882976770401
1.43606865406036 0.438882976770401
1.43938136100769 0.438882976770401
1.44269406795502 0.438882976770401
1.44600689411163 0.438882976770401
1.44931960105896 0.438882976770401
1.45263230800629 0.438882976770401
1.45594501495361 0.438882976770401
1.45925772190094 0.438882976770401
1.46257054805756 0.438882976770401
1.46588325500488 0.438882976770401
1.46919596195221 0.438882976770401
1.47250866889954 0.438882976770401
1.47582137584686 0.438882976770401
1.47913420200348 0.438882976770401
1.48244690895081 0.438882976770401
1.48575961589813 0.438882976770401
1.48907232284546 0.438882976770401
1.49238502979279 0.438882976770401
1.4956978559494 0.438882976770401
1.49901056289673 0.438882976770401
1.50232326984406 0.438882976770401
1.50563597679138 0.438882976770401
1.50894868373871 0.438882976770401
1.51226150989532 0.438882976770401
1.51557421684265 0.438882976770401
1.51888692378998 0.438882976770401
1.5221996307373 0.438882976770401
1.52551233768463 0.438882976770401
1.52882516384125 0.438882976770401
1.53213787078857 0.438882976770401
1.5354505777359 0.438882976770401
1.53876328468323 0.438882976770401
1.54207599163055 0.438882976770401
1.54538869857788 0.438882976770401
1.5487015247345 0.438882976770401
1.55201423168182 0.438882976770401
1.55532693862915 0.438882976770401
1.55863964557648 0.438882976770401
1.5619523525238 0.438882976770401
1.56526517868042 0.438882976770401
1.56857788562775 0.438882976770401
1.57189059257507 0.438882976770401
1.5752032995224 0.438882976770401
1.57851600646973 0.438882976770401
1.58182883262634 0.438882976770401
1.58514153957367 0.438882976770401
1.588454246521 0.438882976770401
1.59176695346832 0.438882976770401
1.59507966041565 0.438882976770401
1.59839248657227 0.438882976770401
1.60170519351959 0.438882976770401
1.60501790046692 0.438882976770401
1.60833060741425 0.438882976770401
1.61164331436157 0.438882976770401
1.61495614051819 0.438882976770401
1.61826884746552 0.438882976770401
1.62158155441284 0.438882976770401
1.62489426136017 0.438882976770401
1.6282069683075 0.438882976770401
1.63151979446411 0.438882976770401
1.63483250141144 0.438882976770401
1.63814520835876 0.438882976770401
1.64145791530609 0.438882976770401
1.64477062225342 0.438882976770401
1.64808344841003 0.438882976770401
1.65139615535736 0.438882976770401
1.65470886230469 0.438882976770401
};
\addlegendentry{Rnode}
\end{axis}

\end{tikzpicture}

==> images/averaged_Rnode_w.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={w},
xmin=-0.729170167446136, xmax=0.729170167446136,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_node batch},
ymin=0.424476353824139, ymax=0.896403552591801,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.662881970405579 0.87495231628418
0.661554872989655 0.873588383197784
0.66022777557373 0.87222683429718
0.658900678157806 0.870867073535919
0.657573580741882 0.86950957775116
0.656246483325958 0.868154168128967
0.654919385910034 0.866800844669342
0.653592348098755 0.865449786186218
0.652265250682831 0.864100694656372
0.650938153266907 0.862753868103027
0.649611055850983 0.86140900850296
0.648283958435059 0.860066711902618
0.646956861019135 0.85872608423233
0.64562976360321 0.857387661933899
0.644302666187286 0.856051504611969
0.642975568771362 0.854717373847961
0.641648471355438 0.853385388851166
0.640321433544159 0.852055430412292
0.638994336128235 0.850727736949921
0.637667238712311 0.84940230846405
0.636340141296387 0.848078787326813
0.635013043880463 0.846757292747498
0.633685946464539 0.845438241958618
0.632358849048615 0.844121098518372
0.63103175163269 0.842806100845337
0.629704654216766 0.841493248939514
0.628377616405487 0.840182483196259
0.627050518989563 0.838873982429504
0.625723421573639 0.837567389011383
0.624396324157715 0.836263120174408
0.623069226741791 0.834960997104645
0.621742129325867 0.833660960197449
0.620415031909943 0.83236300945282
0.619087934494019 0.831067085266113
0.617760837078094 0.829773306846619
0.616433799266815 0.828481793403625
0.615106701850891 0.827192366123199
0.613779604434967 0.825904965400696
0.612452507019043 0.824619770050049
0.611125409603119 0.823336899280548
0.609798312187195 0.82205593585968
0.608471214771271 0.82077693939209
0.607144117355347 0.81950044631958
0.605817019939423 0.818225860595703
0.604489922523499 0.816953301429749
0.603162884712219 0.81568306684494
0.601835787296295 0.814414858818054
0.600508689880371 0.81314891576767
0.599181592464447 0.811885058879852
0.597854495048523 0.810623109340668
0.596527397632599 0.809363543987274
0.595200300216675 0.808105945587158
0.593873202800751 0.806850492954254
0.592546105384827 0.805597245693207
0.591219067573547 0.804346024990082
0.589891970157623 0.803097009658813
0.588564872741699 0.801850199699402
0.587237775325775 0.800605297088623
0.585910677909851 0.799362659454346
0.584583580493927 0.79812216758728
0.583256483078003 0.796883881092072
0.581929385662079 0.795647501945496
0.580602288246155 0.794413328170776
0.579275250434875 0.793181300163269
0.577948153018951 0.791951417922974
0.576621055603027 0.790723562240601
0.575293958187103 0.789497971534729
0.573966860771179 0.788274645805359
0.572639763355255 0.787053227424622
0.571312665939331 0.785833835601807
0.569985568523407 0.784616708755493
0.568658471107483 0.783401787281036
0.567331373691559 0.782188892364502
0.56600433588028 0.780978143215179
0.564677238464355 0.779769539833069
0.563350141048431 0.778563022613525
0.562023043632507 0.777358770370483
0.560695946216583 0.776156306266785
0.559368848800659 0.774956345558167
0.558041751384735 0.773758411407471
0.556714653968811 0.772562503814697
0.555387556552887 0.771368741989136
0.554060518741608 0.770177125930786
0.552733421325684 0.768987655639648
0.55140632390976 0.767800390720367
0.550079226493835 0.766615033149719
0.548752129077911 0.765431880950928
0.547425031661987 0.764251112937927
0.546097934246063 0.76307225227356
0.544770836830139 0.761895418167114
0.543443739414215 0.760720789432526
0.542116701602936 0.759548425674438
0.540789604187012 0.758378088474274
0.539462506771088 0.757209777832031
0.538135409355164 0.756043672561646
0.53680831193924 0.754879951477051
0.535481214523315 0.753718018531799
0.534154117107391 0.75255823135376
0.532827019691467 0.751400768756866
0.531499922275543 0.750245273113251
0.530172884464264 0.749091923236847
0.52884578704834 0.747940719127655
0.527518689632416 0.74679160118103
0.526191592216492 0.745644748210907
0.524864494800568 0.744500041007996
0.523537397384644 0.743357121944427
0.522210299968719 0.74221658706665
0.520883202552795 0.74107825756073
0.519556105136871 0.739942014217377
0.518229007720947 0.738807797431946
0.516901969909668 0.737675726413727
0.515574872493744 0.736545741558075
0.51424777507782 0.735418081283569
0.512920677661896 0.734292268753052
0.511593580245972 0.733168661594391
0.510266482830048 0.732047379016876
0.508939385414124 0.730928063392639
0.507612287998199 0.729810953140259
0.506285190582275 0.728695869445801
0.504958152770996 0.727582931518555
0.503631055355072 0.726472139358521
0.502303957939148 0.725363433361053
0.500976860523224 0.724256932735443
0.4996497631073 0.7231525182724
0.498322665691376 0.722050309181213
0.496995568275452 0.720950245857239
0.49566850066185 0.719852209091187
0.494341403245926 0.718756318092346
0.493014305830002 0.717662453651428
0.491687208414078 0.716570854187012
0.490360110998154 0.715481340885162
0.489033043384552 0.71439391374588
0.487705945968628 0.713308811187744
0.486378848552704 0.712225556373596
0.48505175113678 0.71114444732666
0.483724683523178 0.710065722465515
0.482397586107254 0.708989024162292
0.48107048869133 0.707914292812347
0.479743391275406 0.706841826438904
0.478416293859482 0.705771446228027
0.47708922624588 0.704703152179718
0.475762128829956 0.703637003898621
0.474435031414032 0.70257294178009
0.473107933998108 0.701511263847351
0.471780836582184 0.700451493263245
0.470453768968582 0.69939386844635
0.469126671552658 0.698338389396667
0.467799574136734 0.697285056114197
0.46647247672081 0.696233808994293
0.465145409107208 0.695184707641602
0.463818311691284 0.694137632846832
0.46249121427536 0.693092823028564
0.461164116859436 0.692050278186798
0.459837019443512 0.691009640693665
0.45850995182991 0.689971089363098
0.457182854413986 0.688934803009033
0.455855756998062 0.687900602817535
0.454528659582138 0.686868488788605
0.453201591968536 0.685838460922241
0.451874494552612 0.684810638427734
0.450547397136688 0.683785140514374
0.449220299720764 0.682761490345001
0.44789320230484 0.681739866733551
0.446566134691238 0.680720627307892
0.445239037275314 0.6797034740448
0.44391193985939 0.67868834733963
0.442584842443466 0.677675366401672
0.441257745027542 0.676664590835571
0.43993067741394 0.675655841827393
0.438603579998016 0.674649298191071
0.437276482582092 0.673644781112671
0.435949385166168 0.672642707824707
0.434622317552567 0.671642482280731
0.433295220136642 0.670644402503967
0.431968122720718 0.669648408889771
0.430641025304794 0.668654561042786
0.42931392788887 0.667662918567657
0.427986860275269 0.666673362255096
0.426659762859344 0.665685951709747
0.42533266544342 0.66470068693161
0.424005568027496 0.663717448711395
0.422678470611572 0.662736415863037
0.421351402997971 0.661757469177246
0.420024305582047 0.660780668258667
0.418697208166122 0.6598060131073
0.417370110750198 0.658833503723145
0.416043043136597 0.657863259315491
0.414715945720673 0.65689492225647
0.413388848304749 0.655928730964661
0.412061750888824 0.654964685440063
0.4107346534729 0.654002845287323
0.409407585859299 0.65304297208786
0.408080488443375 0.652085304260254
0.406753391027451 0.651129841804504
0.405426293611526 0.650176584720612
0.404099196195602 0.649225354194641
0.402772128582001 0.648276150226593
0.401445031166077 0.647329151630402
0.400117933750153 0.646384239196777
0.398790836334229 0.64544153213501
0.397463768720627 0.64450079202652
0.396136671304703 0.643562316894531
0.394809573888779 0.64262592792511
0.393482476472855 0.6416916847229
0.392155379056931 0.640759527683258
0.390828311443329 0.639829695224762
0.389501214027405 0.638901710510254
0.388174116611481 0.637976050376892
0.386847019195557 0.637052416801453
0.385519921779633 0.636130928993225
0.384192854166031 0.63521146774292
0.382865756750107 0.634294271469116
0.381538659334183 0.633379101753235
0.380211561918259 0.63246613740921
0.378884494304657 0.631555438041687
0.377557396888733 0.630646705627441
0.376230299472809 0.629739999771118
0.374903202056885 0.628835558891296
0.373576104640961 0.627933263778687
0.372249037027359 0.627032935619354
0.370921939611435 0.626134872436523
0.369594842195511 0.62523889541626
0.368267744779587 0.624345183372498
0.366940647363663 0.623453497886658
0.365613579750061 0.622563898563385
0.364286482334137 0.621676445007324
0.362959384918213 0.620791018009186
0.361632287502289 0.619907855987549
0.360305219888687 0.619026780128479
0.358978122472763 0.618147790431976
0.357651025056839 0.61727100610733
0.356323927640915 0.616396248340607
0.354996830224991 0.61552369594574
0.353669762611389 0.614653348922729
0.352342665195465 0.613785088062286
0.351015567779541 0.612918853759766
0.349688470363617 0.612054824829102
0.348361402750015 0.61119282245636
0.347034305334091 0.61033296585083
0.345707207918167 0.609475374221802
0.344380110502243 0.608619749546051
0.343053013086319 0.607766330242157
0.341725945472717 0.60691511631012
0.340398848056793 0.606065928936005
0.339071750640869 0.605218887329102
0.337744653224945 0.604373931884766
0.336417555809021 0.603531181812286
0.335090488195419 0.602690517902374
0.333763390779495 0.601851940155029
0.332436293363571 0.601015508174896
0.331109195947647 0.600181341171265
0.329782128334045 0.599349141120911
0.328455030918121 0.598519146442413
0.327127933502197 0.597691237926483
0.325800836086273 0.596865475177765
0.324473738670349 0.596041798591614
0.323146671056747 0.595220267772675
0.321819573640823 0.594400823116302
0.320492476224899 0.593583583831787
0.319165378808975 0.592768490314484
0.317838281393051 0.591955304145813
0.316511213779449 0.591144502162933
0.315184116363525 0.590335845947266
0.313857018947601 0.58952921628952
0.312529921531677 0.588724672794342
0.311202853918076 0.587922275066376
0.309875756502151 0.587122023105621
0.308548659086227 0.586323916912079
0.307221561670303 0.585527837276459
0.305894464254379 0.584733963012695
0.304567396640778 0.583942413330078
0.303240299224854 0.583152711391449
0.301913201808929 0.582365214824677
0.300586104393005 0.581579804420471
0.299259006977081 0.580796599388123
0.29793193936348 0.580015540122986
0.296604841947556 0.579236507415771
0.295277744531631 0.578459620475769
0.293950647115707 0.577684879302979
0.292623579502106 0.576912403106689
0.291296482086182 0.576141834259033
0.289969384670258 0.575373530387878
0.288642287254333 0.574607312679291
0.287315189838409 0.57384318113327
0.285988122224808 0.573081195354462
0.284661024808884 0.57232141494751
0.28333392739296 0.571563601493835
0.282006829977036 0.570808172225952
0.280679732561111 0.570054590702057
0.27935266494751 0.569303214550018
0.278025567531586 0.568554103374481
0.276698470115662 0.567807018756866
0.275371372699738 0.567062020301819
0.274044305086136 0.566319227218628
0.272717207670212 0.565578520298004
0.271390110254288 0.564839959144592
0.270063012838364 0.564103484153748
0.26873591542244 0.563369154930115
0.267408847808838 0.562637090682983
0.266081750392914 0.56190699338913
0.26475465297699 0.561179041862488
0.263427555561066 0.560453236103058
0.262100458145142 0.559729516506195
0.26077339053154 0.559008002281189
0.259446293115616 0.558288514614105
0.258119195699692 0.557571232318878
0.256792098283768 0.556856036186218
0.255465030670166 0.556143045425415
0.254137933254242 0.555432140827179
0.252810835838318 0.55472332239151
0.251483738422394 0.554016649723053
0.25015664100647 0.553312122821808
0.248829558491707 0.55260968208313
0.247502475976944 0.551909387111664
0.24617537856102 0.55121123790741
0.244848296046257 0.550515294075012
0.243521198630333 0.549821436405182
0.242194101214409 0.549129486083984
0.240867018699646 0.548439979553223
0.239539921283722 0.547752380371094
0.238212838768959 0.547066986560822
0.236885741353035 0.546383678913116
0.235558658838272 0.545702576637268
0.234231561422348 0.545023500919342
0.232904464006424 0.544346630573273
0.231577381491661 0.543671846389771
0.230250284075737 0.54299920797348
0.228923201560974 0.542328774929047
0.22759610414505 0.541660368442535
0.226269021630287 0.540994167327881
0.224941924214363 0.540329992771149
0.223614826798439 0.539667963981628
0.222287744283676 0.53900808095932
0.220960646867752 0.538350343704224
0.219633564352989 0.537694752216339
0.218306466937065 0.537041306495667
0.216979384422302 0.536389887332916
0.215652287006378 0.535740673542023
0.214325189590454 0.535093545913696
0.212998107075691 0.534448504447937
0.211671009659767 0.533805668354034
0.210343927145004 0.533164978027344
0.20901682972908 0.53252637386322
0.207689747214317 0.531889855861664
0.206362649798393 0.531255602836609
0.205035552382469 0.530623316764832
0.203708469867706 0.529993236064911
0.202381372451782 0.529365181922913
0.201054289937019 0.528739392757416
0.199727192521095 0.528115749359131
0.198400110006332 0.527494132518768
0.197073012590408 0.526874661445618
0.195745930075645 0.526257395744324
0.194418832659721 0.525642037391663
0.193091735243797 0.525028944015503
0.191764652729034 0.5244180560112
0.19043755531311 0.523809254169464
0.189110472798347 0.523202478885651
0.187783375382423 0.522597968578339
0.186456292867661 0.521995544433594
0.185129195451736 0.521395206451416
0.183802098035812 0.52079701423645
0.182475015521049 0.520200908184052
0.181147918105125 0.519607067108154
0.179820835590363 0.519015252590179
0.178493738174438 0.518425464630127
0.177166655659676 0.517838001251221
0.175839558243752 0.517252445220947
0.174512460827827 0.51666921377182
0.173185378313065 0.51608806848526
0.171858280897141 0.515508949756622
0.170531198382378 0.514932036399841
0.169204100966454 0.514357328414917
0.167877018451691 0.51378458738327
0.166549921035767 0.51321405172348
0.165222823619843 0.512645602226257
0.16389574110508 0.512079298496246
0.162568643689156 0.511515259742737
0.161241561174393 0.510953187942505
0.159914463758469 0.510393261909485
0.158587381243706 0.509835541248322
0.157260283827782 0.509279787540436
0.155933186411858 0.508726239204407
0.154606103897095 0.508174955844879
0.153279006481171 0.507625639438629
0.151951923966408 0.507078468799591
0.150624826550484 0.506533443927765
0.149297744035721 0.505990624427795
0.147970646619797 0.505449712276459
0.146643549203873 0.504911124706268
0.14531646668911 0.504374623298645
0.143989369273186 0.503840327262878
0.142662286758423 0.503308057785034
0.141335189342499 0.502777814865112
0.140008106827736 0.502249896526337
0.138681009411812 0.501723945140839
0.137353911995888 0.501200199127197
0.136026829481125 0.500678658485413
0.134699732065201 0.50015914440155
0.133372649550438 0.499641716480255
0.132045552134514 0.499126553535461
0.130718469619751 0.49861341714859
0.129391372203827 0.498102366924286
0.128064274787903 0.497593581676483
0.12673719227314 0.49708679318428
0.125410094857216 0.496582180261612
0.124083012342453 0.496079683303833
0.122755914926529 0.495579332113266
0.121428824961185 0.495081156492233
0.120101734995842 0.494585007429123
0.118774645030499 0.494091033935547
0.117447555065155 0.493599236011505
0.116120465099812 0.493109464645386
0.114793375134468 0.492621898651123
0.113466277718544 0.49213644862175
0.112139187753201 0.491653084754944
0.110812097787857 0.491171836853027
0.109485007822514 0.490692794322968
0.10815791785717 0.490215808153152
0.106830827891827 0.489740997552872
0.105503737926483 0.489268332719803
0.104176640510559 0.488797724246979
0.102849550545216 0.488329291343689
0.101522460579872 0.487862914800644
0.100195370614529 0.487398743629456
0.0988682806491852 0.486936688423157
0.0975411906838417 0.486476749181747
0.0962141007184982 0.486018896102905
0.0948870033025742 0.48556324839592
0.0935599133372307 0.485109746456146
0.0922328233718872 0.48465821146965
0.0909057334065437 0.484208941459656
0.0895786434412003 0.483761757612228
0.0882515534758568 0.483316659927368
0.0869244635105133 0.482873797416687
0.0855973660945892 0.482433021068573
0.0842702761292458 0.481994271278381
0.0829431861639023 0.481557756662369
0.0816160961985588 0.481123328208923
0.0802890062332153 0.480691105127335
0.0789619162678719 0.480260878801346
0.0776348263025284 0.479832857847214
0.0763077363371849 0.479406982660294
0.0749806389212608 0.478983163833618
0.0736535489559174 0.47856143116951
0.0723264589905739 0.478141963481903
0.0709993690252304 0.477724552154541
0.0696722790598869 0.477309256792068
0.0683451890945435 0.476896166801453
0.0670180991292 0.476485133171082
0.0656910017132759 0.4760762155056
0.0643639117479324 0.47566944360733
0.063036821782589 0.47526478767395
0.0617097318172455 0.474862277507782
0.060382641851902 0.474461913108826
0.0590555481612682 0.474063634872437
0.0577284581959248 0.473667562007904
0.0564013682305813 0.473273515701294
0.0550742782652378 0.472881615161896
0.053747184574604 0.472491860389709
0.0524200946092606 0.47210431098938
0.0510930046439171 0.471718728542328
0.0497659109532833 0.471335381269455
0.0484388209879398 0.470954120159149
0.0471117310225964 0.470575034618378
0.0457846410572529 0.470198035240173
0.0444575473666191 0.469823151826859
0.0431304574012756 0.469450354576111
0.0418033674359322 0.469079792499542
0.0404762737452984 0.468711286783218
0.0391491837799549 0.468344926834106
0.0378220938146114 0.467980742454529
0.036495003849268 0.467618644237518
0.0351679101586342 0.467258632183075
0.0338408201932907 0.466900765895844
0.0325137302279472 0.466545075178146
0.0311866383999586 0.466191530227661
0.0298595484346151 0.465840041637421
0.0285324566066265 0.465490639209747
0.0272053647786379 0.465143471956253
0.0258782748132944 0.464798390865326
0.0245511829853058 0.464455336332321
0.0232240930199623 0.46411457657814
0.0218970011919737 0.463775873184204
0.0205699112266302 0.463439255952835
0.0192428193986416 0.463104873895645
0.0179157294332981 0.462772518396378
0.0165886376053095 0.462442249059677
0.0152615467086434 0.462114214897156
0.0139344558119774 0.461788237094879
0.0126073649153113 0.461464434862137
0.0112802730873227 0.461142808198929
0.00995318219065666 0.460823178291321
0.00862609129399061 0.460505753755569
0.00729900039732456 0.460190445184708
0.00597190950065851 0.459877252578735
0.00464481860399246 0.459566175937653
0.00331772747449577 0.459257274866104
0.00199063657782972 0.458950459957123
0.000663545506540686 0.458645820617676
-0.000663545506540686 0.458343297243118
-0.00199063657782972 0.458042800426483
-0.00331772747449577 0.457744538784027
-0.00464481860399246 0.457448363304138
-0.00597190950065851 0.457154333591461
-0.00729900039732456 0.456862419843674
-0.00862609129399061 0.456572592258453
-0.00995318219065666 0.456284940242767
-0.0112802730873227 0.455999433994293
-0.0126073649153113 0.455716013908386
-0.0139344558119774 0.455434709787369
-0.0152615467086434 0.455155581235886
-0.0165886376053095 0.454878568649292
-0.0179157294332981 0.454603672027588
-0.0192428193986416 0.454330921173096
-0.0205699112266302 0.454060256481171
-0.0218970011919737 0.45379176735878
-0.0232240930199623 0.453525304794312
-0.0245511829853058 0.4532610476017
-0.0258782748132944 0.4529989361763
-0.0272053647786379 0.45273894071579
-0.0285324566066265 0.452481001615524
-0.0298595484346151 0.452225267887115
-0.0311866383999586 0.451971650123596
-0.0325137302279472 0.451720118522644
-0.0338408201932907 0.451470762491226
-0.0351679101586342 0.45122355222702
-0.036495003849268 0.450978368520737
-0.0378220938146114 0.45073539018631
-0.0391491837799549 0.450494557619095
-0.0404762737452984 0.450255811214447
-0.0418033674359322 0.450019180774689
-0.0431304574012756 0.44978466629982
-0.0444575473666191 0.449552357196808
-0.0457846410572529 0.449322074651718
-0.0471117310225964 0.449093967676163
-0.0484388209879398 0.448868036270142
-0.0497659109532833 0.448644131422043
-0.0510930046439171 0.448422402143478
-0.0524200946092606 0.448202848434448
-0.053747184574604 0.447985351085663
-0.0550742782652378 0.447769999504089
-0.0564013682305813 0.44755682349205
-0.0577284581959248 0.447345674037933
-0.0590555481612682 0.447136759757996
-0.060382641851902 0.44692987203598
-0.0617097318172455 0.446725189685822
-0.063036821782589 0.446522623300552
-0.0643639117479324 0.44632214307785
-0.0656910017132759 0.446123838424683
-0.0670180991292 0.44592759013176
-0.0683451890945435 0.446837931871414
-0.0696722790598869 0.447766065597534
-0.0709993690252304 0.448711693286896
-0.0723264589905739 0.448547184467316
-0.0736535489559174 0.449520200490952
-0.0749806389212608 0.451653838157654
-0.0763077363371849 0.451518625020981
-0.0776348263025284 0.45138543844223
-0.0789619162678719 0.45242041349411
-0.0802890062332153 0.453472644090652
-0.0816160961985588 0.453360766172409
-0.0829431861639023 0.453250825405121
-0.0842702761292458 0.454339385032654
-0.0855973660945892 0.45424097776413
-0.0869244635105133 0.454144567251205
-0.0882515534758568 0.454050064086914
-0.0895786434412003 0.4551842212677
-0.0909057334065437 0.456335335969925
-0.0922328233718872 0.456261664628983
-0.0935599133372307 0.456189930438995
-0.0948870033025742 0.457376658916473
-0.0962141007184982 0.457316219806671
-0.0975411906838417 0.45980030298233
-0.0988682806491852 0.459758460521698
-0.100195370614529 0.462290525436401
-0.101522460579872 0.463560491800308
-0.102849550545216 0.466147601604462
-0.104176640510559 0.466149747371674
-0.105503737926483 0.468784332275391
-0.106830827891827 0.468804597854614
-0.10815791785717 0.471486270427704
-0.109485007822514 0.471524477005005
-0.110812097787857 0.471564412117004
-0.112139187753201 0.471606075763702
-0.113466277718544 0.473008096218109
-0.114793375134468 0.474426120519638
-0.116120465099812 0.47448718547821
-0.117447555065155 0.477310091257095
-0.118774645030499 0.477388769388199
-0.120101734995842 0.478863298892975
-0.121428824961185 0.478952348232269
-0.122755914926529 0.479042917490005
-0.124083012342453 0.481966018676758
-0.125410094857216 0.482073962688446
-0.12673719227314 0.483577787876129
-0.128064274787903 0.483695685863495
-0.129391372203827 0.483815163373947
-0.130718469619751 0.483936220407486
-0.132045552134514 0.484058797359467
-0.133372649550438 0.484182924032211
-0.134699732065201 0.48430871963501
-0.136026829481125 0.4858777821064
-0.137353911995888 0.48746183514595
-0.138681009411812 0.489060789346695
-0.140008106827736 0.489212810993195
-0.141335189342499 0.490834772586823
-0.142662286758423 0.492471575737
-0.143989369273186 0.495604753494263
-0.14531646668911 0.495789170265198
-0.146643549203873 0.497469902038574
-0.147970646619797 0.499165236949921
-0.149297744035721 0.499366998672485
-0.150624826550484 0.505628228187561
-0.151951923966408 0.505858898162842
-0.153279006481171 0.506090819835663
-0.154606103897095 0.509392023086548
-0.155933186411858 0.5096395611763
-0.157260283827782 0.511435270309448
-0.158587381243706 0.511691749095917
-0.159914463758469 0.511949598789215
-0.161241561174393 0.512208700180054
-0.162568643689156 0.514041423797607
-0.16389574110508 0.514309406280518
-0.165222823619843 0.51616370677948
-0.166549921035767 0.516440510749817
-0.167877018451691 0.518316209316254
-0.169204100966454 0.520205676555634
-0.170531198382378 0.520498692989349
-0.171858280897141 0.520792961120605
-0.173185378313065 0.521088480949402
-0.174512460827827 0.521385192871094
-0.175839558243752 0.521683037281036
-0.177166655659676 0.523623168468475
-0.178493738174438 0.52392965555191
-0.179820835590363 0.524237334728241
-0.181147918105125 0.524546086788177
-0.182475015521049 0.524856150150299
-0.183802098035812 0.525167286396027
-0.185129195451736 0.527157425880432
-0.186456292867661 0.529160737991333
-0.187783375382423 0.529487490653992
-0.189110472798347 0.531511187553406
-0.19043755531311 0.531846284866333
-0.191764652729034 0.532182455062866
-0.193091735243797 0.534233391284943
-0.194418832659721 0.53629744052887
-0.195745930075645 0.536648809909821
-0.197073012590408 0.537001371383667
-0.198400110006332 0.537355065345764
-0.199727192521095 0.539452850818634
-0.201054289937019 0.539814472198486
-0.202381372451782 0.540177226066589
-0.203708469867706 0.540541052818298
-0.205035552382469 0.540905952453613
-0.206362649798393 0.541272044181824
-0.207689747214317 0.541639029979706
-0.20901682972908 0.542007207870483
-0.210343927145004 0.542376458644867
-0.211671009659767 0.542746782302856
-0.212998107075691 0.546719372272491
-0.214325189590454 0.547103106975555
-0.215652287006378 0.54748797416687
-0.216979384422302 0.547873914241791
-0.218306466937065 0.547433018684387
-0.219633564352989 0.547815442085266
-0.220960646867752 0.548198759555817
-0.222287744283676 0.548583149909973
-0.223614826798439 0.548968553543091
-0.224941924214363 0.549355030059814
-0.226269021630287 0.549742460250854
-0.22759610414505 0.5501309633255
-0.228923201560974 0.550520539283752
-0.230250284075737 0.550857305526733
-0.231577381491661 0.551246404647827
-0.232904464006424 0.551577866077423
-0.234231561422348 0.551966607570648
-0.235558658838272 0.552292585372925
-0.236885741353035 0.552680730819702
-0.238212838768959 0.553069829940796
-0.239539921283722 0.553460001945496
-0.240867018699646 0.553777277469635
-0.242194101214409 0.554166674613953
-0.243521198630333 0.554557144641876
-0.244848296046257 0.554948508739471
-0.24617537856102 0.555256605148315
-0.247502475976944 0.555647253990173
-0.248829558491707 0.556038856506348
-0.25015664100647 0.556431293487549
-0.251483738422394 0.556729793548584
-0.252810835838318 0.557121515274048
-0.254137933254242 0.557413578033447
-0.255465030670166 0.55780440568924
-0.256792098283768 0.558089971542358
-0.258119195699692 0.55837094783783
-0.259446293115616 0.558758795261383
-0.26077339053154 0.559147417545319
-0.262100458145142 0.559536933898926
-0.263427555561066 0.559807181358337
-0.26475465297699 0.560195624828339
-0.266081750392914 0.560584843158722
-0.267408847808838 0.560974895954132
-0.26873591542244 0.561365842819214
-0.270063012838364 0.561757564544678
-0.271390110254288 0.562150180339813
-0.272717207670212 0.56254369020462
-0.274044305086136 0.56293797492981
-0.275371372699738 0.56333315372467
-0.276698470115662 0.563729166984558
-0.278025567531586 0.563973069190979
-0.27935266494751 0.564367711544037
-0.280679732561111 0.564763128757477
-0.282006829977036 0.565159380435944
-0.28333392739296 0.56539112329483
-0.284661024808884 0.565785884857178
-0.285988122224808 0.566181480884552
-0.287315189838409 0.566577911376953
-0.288642287254333 0.566975116729736
-0.289969384670258 0.567010283470154
-0.291296482086182 0.567402720451355
-0.292623579502106 0.567795753479004
-0.293950647115707 0.56799852848053
-0.295277744531631 0.56838983297348
-0.296604841947556 0.568781971931458
-0.29793193936348 0.5689737200737
-0.299259006977081 0.569159507751465
-0.300586104393005 0.569547116756439
-0.301913201808929 0.569935441017151
-0.303240299224854 0.570324540138245
-0.304567396640778 0.570714294910431
-0.305894464254379 0.571104884147644
-0.307221561670303 0.57149600982666
-0.308548659086227 0.571888029575348
-0.309875756502151 0.572048723697662
-0.311202853918076 0.572438597679138
-0.312529921531677 0.572590112686157
-0.313857018947601 0.572977840900421
-0.315184116363525 0.573366284370422
-0.316511213779449 0.573755383491516
-0.317838281393051 0.574145138263702
-0.319165378808975 0.574535608291626
-0.320492476224899 0.574926793575287
-0.321819573640823 0.575318574905396
-0.323146671056747 0.575711131095886
-0.324473738670349 0.576104342937469
-0.325800836086273 0.5764981508255
-0.327127933502197 0.576892793178558
-0.328455030918121 0.577288031578064
-0.329782128334045 0.577683985233307
-0.331109195947647 0.578080654144287
-0.332436293363571 0.57847797870636
-0.333763390779495 0.578875958919525
-0.335090488195419 0.579274654388428
-0.336417555809021 0.579674005508423
-0.337744653224945 0.579283714294434
-0.339071750640869 0.579678773880005
-0.340398848056793 0.580074429512024
-0.341725945472717 0.58047080039978
-0.343053013086319 0.580867826938629
-0.344380110502243 0.581265509128571
-0.345707207918167 0.581663846969604
-0.347034305334091 0.582062840461731
-0.348361402750015 0.582462549209595
-0.349688470363617 0.582862973213196
-0.351015567779541 0.583263993263245
-0.352342665195465 0.583665668964386
-0.353669762611389 0.584068059921265
-0.354996830224991 0.584471046924591
-0.356323927640915 0.584874749183655
-0.357651025056839 0.585279166698456
-0.358978122472763 0.58568412065506
-0.360305219888687 0.586089849472046
-0.361632287502289 0.58649617433548
-0.362959384918213 0.586903274059296
-0.364286482334137 0.587310910224915
-0.365613579750061 0.586805045604706
-0.366940647363663 0.587208032608032
-0.368267744779587 0.587611675262451
-0.369594842195511 0.588015794754028
-0.370921939611435 0.588420748710632
-0.372249037027359 0.58788138628006
-0.373576104640961 0.588281333446503
-0.374903202056885 0.588681995868683
-0.376230299472809 0.589083194732666
-0.377557396888733 0.589485108852386
-0.378884494304657 0.589887619018555
-0.380211561918259 0.590290784835815
-0.381538659334183 0.590694546699524
-0.382865756750107 0.591098964214325
-0.384192854166031 0.591504037380219
-0.385519921779633 0.59190958738327
-0.386847019195557 0.592315912246704
-0.388174116611481 0.59272289276123
-0.389501214027405 0.593130469322205
-0.390828311443329 0.593538641929626
-0.392155379056931 0.593947470188141
-0.393482476472855 0.594356894493103
-0.394809573888779 0.594766974449158
-0.396136671304703 0.595177710056305
-0.397463768720627 0.595589101314545
-0.398790836334229 0.596001088619232
-0.400117933750153 0.596413671970367
-0.401445031166077 0.59682685136795
-0.402772128582001 0.597240805625916
-0.404099196195602 0.597655355930328
-0.405426293611526 0.598070383071899
-0.406753391027451 0.598486185073853
-0.408080488443375 0.598902642726898
-0.409407585859299 0.599319577217102
-0.4107346534729 0.599737226963043
-0.412061750888824 0.600155591964722
-0.413388848304749 0.600574433803558
-0.414715945720673 0.600993990898132
-0.416043043136597 0.601414203643799
-0.417370110750198 0.601835012435913
-0.418697208166122 0.602256417274475
-0.420024305582047 0.602678537368774
-0.421351402997971 0.603101253509521
-0.422678470611572 0.603524565696716
-0.424005568027496 0.603948473930359
-0.42533266544342 0.604373157024384
-0.426659762859344 0.604798316955566
-0.427986860275269 0.605224192142487
-0.42931392788887 0.605650722980499
-0.430641025304794 0.60607773065567
-0.431968122720718 0.606505513191223
-0.433295220136642 0.606933951377869
-0.434622317552567 0.607362985610962
-0.435949385166168 0.607792556285858
-0.437276482582092 0.608222842216492
-0.438603579998016 0.608653783798218
-0.43993067741394 0.609085321426392
-0.441257745027542 0.609517455101013
-0.442584842443466 0.609950244426727
-0.44391193985939 0.610383689403534
-0.445239037275314 0.610817730426788
-0.446566134691238 0.611252427101135
-0.44789320230484 0.611687779426575
-0.449220299720764 0.612123668193817
-0.450547397136688 0.612560272216797
-0.451874494552612 0.612997472286224
-0.453201591968536 0.613435387611389
-0.454528659582138 0.613873779773712
-0.455855756998062 0.614312946796417
-0.457182854413986 0.614752650260925
-0.45850995182991 0.615193009376526
-0.459837019443512 0.615634024143219
-0.461164116859436 0.61607563495636
-0.46249121427536 0.616517961025238
-0.463818311691284 0.616960763931274
-0.465145409107208 0.617404282093048
-0.46647247672081 0.617848455905914
-0.467799574136734 0.618293225765228
-0.469126671552658 0.618738651275635
-0.470453768968582 0.619184732437134
-0.471780836582184 0.619631350040436
-0.473107933998108 0.620078682899475
-0.474435031414032 0.620526611804962
-0.475762128829956 0.620975196361542
-0.47708922624588 0.621424436569214
-0.478416293859482 0.621874213218689
-0.479743391275406 0.622324705123901
-0.48107048869133 0.622775793075562
-0.482397586107254 0.623227477073669
-0.483724683523178 0.623679876327515
-0.48505175113678 0.624132931232452
-0.486378848552704 0.624586462974548
-0.487705945968628 0.625040709972382
-0.489033043384552 0.625495612621307
-0.490360110998154 0.625951111316681
-0.491687208414078 0.626407206058502
-0.493014305830002 0.626864075660706
-0.494341403245926 0.627321422100067
-0.49566850066185 0.627779424190521
-0.496995568275452 0.628238141536713
-0.498322665691376 0.628697335720062
-0.4996497631073 0.629157304763794
-0.500976860523224 0.629617929458618
-0.502303957939148 0.627081751823425
-0.503631055355072 0.62753301858902
-0.504958152770996 0.627985000610352
-0.506285190582275 0.628437519073486
-0.507612287998199 0.628890633583069
-0.508939385414124 0.626294374465942
-0.510266482830048 0.626738131046295
-0.511593580245972 0.62718254327774
-0.512920677661896 0.627627432346344
-0.51424777507782 0.62807297706604
-0.515574872493744 0.622312664985657
-0.516901969909668 0.622738063335419
-0.518229007720947 0.623163938522339
-0.519556105136871 0.623590409755707
-0.520883202552795 0.624017417430878
-0.522210299968719 0.624445021152496
-0.523537397384644 0.624873220920563
-0.524864494800568 0.625301837921143
-0.526191592216492 0.625731110572815
-0.527518689632416 0.62616091966629
-0.52884578704834 0.626591384410858
-0.530172884464264 0.627022325992584
-0.531499922275543 0.627453804016113
-0.532827019691467 0.62788587808609
-0.534154117107391 0.628318428993225
-0.535481214523315 0.628751635551453
-0.53680831193924 0.629185318946838
-0.538135409355164 0.629619657993317
-0.539462506771088 0.630054473876953
-0.540789604187012 0.630489945411682
-0.542116701602936 0.630925953388214
-0.543443739414215 0.63136237859726
-0.544770836830139 0.631799519062042
-0.546097934246063 0.632237195968628
-0.547425031661987 0.632675349712372
-0.548752129077911 0.633114159107208
-0.550079226493835 0.633553445339203
-0.55140632390976 0.633993327617645
-0.552733421325684 0.634433805942535
-0.554060518741608 0.634874820709229
-0.555387556552887 0.635316371917725
-0.556714653968811 0.635758519172668
-0.558041751384735 0.636201143264771
-0.559368848800659 0.636644423007965
-0.560695946216583 0.637088119983673
-0.562023043632507 0.637532413005829
-0.563350141048431 0.637977361679077
-0.564677238464355 0.638422966003418
-0.56600433588028 0.631824493408203
-0.567331373691559 0.632248282432556
-0.568658471107483 0.632672667503357
-0.569985568523407 0.633097529411316
-0.571312665939331 0.633522868156433
-0.572639763355255 0.633948802947998
-0.573966860771179 0.634375274181366
-0.575293958187103 0.634802222251892
-0.576621055603027 0.635229706764221
-0.577948153018951 0.635657727718353
-0.579275250434875 0.636086225509644
-0.580602288246155 0.636515319347382
-0.581929385662079 0.636944890022278
-0.583256483078003 0.637374997138977
-0.584583580493927 0.637805581092834
-0.585910677909851 0.638236820697784
-0.587237775325775 0.638668477535248
-0.588564872741699 0.639100611209869
-0.589891970157623 0.639533400535583
-0.591219067573547 0.639966607093811
-0.592546105384827 0.640400409698486
-0.593873202800751 0.640834629535675
-0.595200300216675 0.641269564628601
-0.596527397632599 0.641704797744751
-0.597854495048523 0.642140686511993
-0.599181592464447 0.642577052116394
-0.600508689880371 0.643013894557953
-0.601835787296295 0.643451392650604
-0.603162884712219 0.643889307975769
-0.604489922523499 0.644327759742737
-0.605817019939423 0.644766747951508
-0.607144117355347 0.645206272602081
-0.608471214771271 0.645646274089813
-0.609798312187195 0.646086871623993
-0.611125409603119 0.646527886390686
-0.612452507019043 0.646969556808472
-0.613779604434967 0.64741176366806
-0.615106701850891 0.647854328155518
-0.616433799266815 0.648297429084778
-0.617760837078094 0.648741245269775
-0.619087934494019 0.649185419082642
-0.620415031909943 0.649630069732666
-0.621742129325867 0.650075376033783
-0.623069226741791 0.650521218776703
-0.624396324157715 0.650967478752136
-0.625723421573639 0.651414394378662
-0.627050518989563 0.651861667633057
-0.628377616405487 0.652309536933899
-0.629704654216766 0.652757942676544
-0.63103175163269 0.653206825256348
-0.632358849048615 0.653656244277954
-0.633685946464539 0.654106318950653
-0.635013043880463 0.654556810855865
-0.636340141296387 0.655007839202881
-0.637667238712311 0.65545928478241
-0.638994336128235 0.651736497879028
-0.640321433544159 0.652176737785339
-0.641648471355438 0.652617514133453
-0.642975568771362 0.653058707714081
-0.644302666187286 0.653500556945801
-0.64562976360321 0.653942763805389
-0.646956861019135 0.654385328292847
-0.648283958435059 0.654828608036041
-0.649611055850983 0.655272364616394
-0.650938153266907 0.655716717243195
-0.652265250682831 0.656161308288574
-0.653592348098755 0.656606674194336
-0.654919385910034 0.657052397727966
-0.656246483325958 0.657498598098755
-0.657573580741882 0.657945454120636
-0.658900678157806 0.658392786979675
-0.66022777557373 0.658840477466583
-0.661554872989655 0.659288823604584
-0.662881970405579 0.659737586975098
};
\end{axis}

\end{tikzpicture}

==> images/averaged_dRcdb_db.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
xmin=-1.82017974853516, xmax=1.82017974853516,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_b \R^\mathfrak{B}_\text{cdb}$},
ymin=-0.332413978688419, ymax=0.0728533005341887,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470886230469 -0.31399267911911
-1.65139615535736 -0.31399267911911
-1.64808344841003 -0.313992708921432
-1.64477062225342 -0.313992708921432
-1.64145791530609 -0.31399267911911
-1.63814520835876 -0.31399267911911
-1.63483250141144 -0.313992708921432
-1.63151979446411 -0.313992708921432
-1.6282069683075 -0.313992708921432
-1.62489426136017 -0.31399267911911
-1.62158155441284 -0.313992708921432
-1.61826884746552 -0.31399267911911
-1.61495614051819 -0.313992708921432
-1.61164331436157 -0.31399267911911
-1.60833060741425 -0.31399267911911
-1.60501790046692 -0.31399267911911
-1.60170519351959 -0.313992708921432
-1.59839248657227 -0.313992708921432
-1.59507966041565 -0.313992708921432
-1.59176695346832 -0.31399267911911
-1.588454246521 -0.313992708921432
-1.58514153957367 -0.313992708921432
-1.58182883262634 -0.31399267911911
-1.57851600646973 -0.31399267911911
-1.5752032995224 -0.31399267911911
-1.57189059257507 -0.313992708921432
-1.56857788562775 -0.31399267911911
-1.56526517868042 -0.313992708921432
-1.5619523525238 -0.31399267911911
-1.55863964557648 -0.313992708921432
-1.55532693862915 -0.31399267911911
-1.55201423168182 -0.313992708921432
-1.5487015247345 -0.313992708921432
-1.54538869857788 -0.31399267911911
-1.54207599163055 -0.313992708921432
-1.53876328468323 -0.313992708921432
-1.5354505777359 -0.31399267911911
-1.53213787078857 -0.313992708921432
-1.52882516384125 -0.313992708921432
-1.52551233768463 -0.31399267911911
-1.5221996307373 -0.313992708921432
-1.51888692378998 -0.313992708921432
-1.51557421684265 -0.313992708921432
-1.51226150989532 -0.313992708921432
-1.50894868373871 -0.313992708921432
-1.50563597679138 -0.313992708921432
-1.50232326984406 -0.313992708921432
-1.49901056289673 -0.313992708921432
-1.4956978559494 -0.313992708921432
-1.49238502979279 -0.313992708921432
-1.48907232284546 -0.31399267911911
-1.48575961589813 -0.313992708921432
-1.48244690895081 -0.31399267911911
-1.47913420200348 -0.313992708921432
-1.47582137584686 -0.313992708921432
-1.47250866889954 -0.313992708921432
-1.46919596195221 -0.313992708921432
-1.46588325500488 -0.313992708921432
-1.46257054805756 -0.31399267911911
-1.45925772190094 -0.313992708921432
-1.45594501495361 -0.313992708921432
-1.45263230800629 -0.313992708921432
-1.44931960105896 -0.313992708921432
-1.44600689411163 -0.313992708921432
-1.44269406795502 -0.313992708921432
-1.43938136100769 -0.31399267911911
-1.43606865406036 -0.31399267911911
-1.43275594711304 -0.313992708921432
-1.42944324016571 -0.31399267911911
-1.42613041400909 -0.313992708921432
-1.42281770706177 -0.313992708921432
-1.41950500011444 -0.313992708921432
-1.41619229316711 -0.31399267911911
-1.41287958621979 -0.31399267911911
-1.40956676006317 -0.313992708921432
-1.40625405311584 -0.313992708921432
-1.40294134616852 -0.313992708921432
-1.39962863922119 -0.31399267911911
-1.39631593227386 -0.313992708921432
-1.39300310611725 -0.313992708921432
-1.38969039916992 -0.313992708921432
-1.3863776922226 -0.313992708921432
-1.38306498527527 -0.313992708921432
-1.37975227832794 -0.313992708921432
-1.37643945217133 -0.31399267911911
-1.373126745224 -0.313992708921432
-1.36981403827667 -0.313992708921432
-1.36650133132935 -0.313992708921432
-1.36318862438202 -0.31399267911911
-1.3598757982254 -0.313992708921432
-1.35656309127808 -0.313992708921432
-1.35325038433075 -0.313992708921432
-1.34993767738342 -0.313992708921432
-1.3466249704361 -0.31399267911911
-1.34331214427948 -0.31399267911911
-1.33999943733215 -0.313992708921432
-1.33668673038483 -0.313992708921432
-1.3333740234375 -0.31399267911911
-1.33006131649017 -0.31399267911911
-1.32674849033356 -0.313992708921432
-1.32343578338623 -0.31399267911911
-1.3201230764389 -0.313992708921432
-1.31681036949158 -0.31399267911911
-1.31349766254425 -0.313992708921432
-1.31018483638763 -0.31399267911911
-1.30687212944031 -0.31399267911911
-1.30355942249298 -0.313992708921432
-1.30024671554565 -0.31399267911911
-1.29693400859833 -0.313992708921432
-1.293621301651 -0.313992708921432
-1.29030847549438 -0.31399267911911
-1.28699576854706 -0.313992708921432
-1.28368306159973 -0.313992708921432
-1.2803703546524 -0.31399267911911
-1.27705764770508 -0.313992708921432
-1.27374482154846 -0.313992708921432
-1.27043211460114 -0.313992708921432
-1.26711940765381 -0.313992708921432
-1.26380670070648 -0.313992708921432
-1.26049399375916 -0.31399267911911
-1.25718116760254 -0.313992708921432
-1.25386846065521 -0.313992708921432
-1.25055575370789 -0.313992738723755
-1.24724304676056 -0.313992708921432
-1.24393033981323 -0.313992708921432
-1.24061751365662 -0.31399267911911
-1.23730480670929 -0.31399267911911
-1.23399209976196 -0.313992708921432
-1.23067939281464 -0.313992708921432
-1.22736668586731 -0.313992708921432
-1.22405385971069 -0.31399267911911
-1.22074115276337 -0.31399267911911
-1.21742844581604 -0.31399267911911
-1.21411573886871 -0.31399267911911
-1.21080303192139 -0.313992708921432
-1.20749020576477 -0.31399267911911
-1.20417749881744 -0.313992708921432
-1.20086479187012 -0.31399267911911
-1.19755208492279 -0.313992708921432
-1.19423937797546 -0.31399267911911
-1.19092655181885 -0.31399267911911
-1.18761384487152 -0.313992708921432
-1.18430113792419 -0.313992708921432
-1.18098843097687 -0.313992708921432
-1.17767572402954 -0.31399267911911
-1.17436289787292 -0.313992708921432
-1.1710501909256 -0.31399267911911
-1.16773748397827 -0.313992708921432
-1.16442477703094 -0.313992708921432
-1.16111207008362 -0.313992708921432
-1.157799243927 -0.313992708921432
-1.15448653697968 -0.31399267911911
-1.15117383003235 -0.31399267911911
-1.14786112308502 -0.313992708921432
-1.1445484161377 -0.313992708921432
-1.14123558998108 -0.313992738723755
-1.13792288303375 -0.313992708921432
-1.13461017608643 -0.313992708921432
-1.1312974691391 -0.31399267911911
-1.12798476219177 -0.31399267911911
-1.12467193603516 -0.31399267911911
-1.12135922908783 -0.31399267911911
-1.1180465221405 -0.31399267911911
-1.11473381519318 -0.31399267911911
-1.11142110824585 -0.313992708921432
-1.10810828208923 -0.313992708921432
-1.10479557514191 -0.313992708921432
-1.10148286819458 -0.31399267911911
-1.09817016124725 -0.313992708921432
-1.09485745429993 -0.313992708921432
-1.09154462814331 -0.313992708921432
-1.08823192119598 -0.31399267911911
-1.08491921424866 -0.313992708921432
-1.08160650730133 -0.313992708921432
-1.078293800354 -0.31399267911911
-1.07498097419739 -0.313992708921432
-1.07166826725006 -0.313992708921432
-1.06835556030273 -0.31399267911911
-1.06504285335541 -0.313992708921432
-1.06173014640808 -0.313992708921432
-1.05841743946075 -0.31399267911911
-1.05510461330414 -0.313992708921432
-1.05179190635681 -0.313992708921432
-1.04847919940948 -0.31399267911911
-1.04516649246216 -0.31399267911911
-1.04185378551483 -0.313992708921432
-1.03854095935822 -0.313992708921432
-1.03522825241089 -0.313992708921432
-1.03191554546356 -0.313992708921432
-1.02860283851624 -0.31399267911911
-1.02529013156891 -0.31399267911911
-1.02197730541229 -0.313992708921432
-1.01866459846497 -0.313992708921432
-1.01535189151764 -0.31399267911911
-1.01203918457031 -0.31399267911911
-1.00872647762299 -0.31399267911911
-1.00541365146637 -0.31399267911911
-1.00210094451904 -0.313992708921432
-0.998788237571716 -0.31399267911911
-0.99547553062439 -0.313992708921432
-0.992162764072418 -0.313992708921432
-0.988850057125092 -0.313992708921432
-0.98553729057312 -0.313992708921432
-0.982224583625793 -0.31399267911911
-0.978911876678467 -0.31399267911911
-0.975599110126495 -0.313992708921432
-0.972286403179169 -0.313992708921432
-0.968973636627197 -0.313992708921432
-0.965660929679871 -0.313992708921432
-0.962348222732544 -0.313992708921432
-0.959035456180573 -0.313992708921432
-0.955722749233246 -0.313992708921432
-0.952409982681274 -0.31399267911911
-0.949097275733948 -0.313992708921432
-0.945784568786621 -0.313992708921432
-0.94247180223465 -0.313992708921432
-0.939159095287323 -0.31399267911911
-0.935846328735352 -0.313992708921432
-0.932533621788025 -0.313992708921432
-0.929220914840698 -0.313992708921432
-0.925908148288727 -0.313992708921432
-0.9225954413414 -0.313992708921432
-0.919282674789429 -0.313992708921432
-0.915969967842102 -0.313992708921432
-0.912657260894775 -0.313992708921432
-0.909344494342804 -0.313992708921432
-0.906031787395477 -0.313992708921432
-0.902719020843506 -0.313992708921432
-0.899406313896179 -0.31399267911911
-0.896093606948853 -0.313992708921432
-0.892780840396881 -0.31399267911911
-0.889468133449554 -0.313992708921432
-0.886155426502228 -0.31399267911911
-0.882842659950256 -0.313992708921432
-0.87952995300293 -0.31399267911911
-0.876217186450958 -0.313992708921432
-0.872904479503632 -0.31399267911911
-0.869591772556305 -0.313992708921432
-0.866279006004333 -0.313992708921432
-0.862966299057007 -0.313992708921432
-0.859653532505035 -0.31399267911911
-0.856340825557709 -0.31399267911911
-0.853028118610382 -0.313992708921432
-0.849715352058411 -0.313992708921432
-0.846402645111084 -0.31399267911911
-0.843089878559113 -0.313992708921432
-0.839777171611786 -0.31399267911911
-0.836464464664459 -0.313992708921432
-0.833151698112488 -0.31399267911911
-0.829838991165161 -0.31399267911911
-0.82652622461319 -0.31399267911911
-0.823213517665863 -0.313992738723755
-0.819900810718536 -0.31399267911911
-0.816588044166565 -0.313992708921432
-0.813275337219238 -0.313992708921432
-0.809962570667267 -0.313992708921432
-0.80664986371994 -0.313992708921432
-0.803337156772614 -0.313992708921432
-0.800024390220642 -0.313992708921432
-0.796711683273315 -0.31399267911911
-0.793398916721344 -0.313992708921432
-0.790086209774017 -0.313992708921432
-0.786773502826691 -0.31399267911911
-0.783460736274719 -0.313992738723755
-0.780148029327393 -0.313992708921432
-0.776835262775421 -0.313992708921432
-0.773522555828094 -0.313992708921432
-0.770209848880768 -0.313992708921432
-0.766897082328796 -0.313992708921432
-0.76358437538147 -0.31399267911911
-0.760271668434143 -0.313992708921432
-0.756958901882172 -0.31399267911911
-0.753646194934845 -0.31399267911911
-0.750333428382874 -0.313992708921432
-0.747020721435547 -0.313992708921432
-0.74370801448822 -0.313992708921432
-0.740395247936249 -0.313992708921432
-0.737082540988922 -0.313992708921432
-0.733769774436951 -0.313992708921432
-0.730457067489624 -0.313992708921432
-0.727144360542297 -0.313992708921432
-0.723831593990326 -0.313992708921432
-0.720518887042999 -0.313992708921432
-0.717206120491028 -0.31399267911911
-0.713893413543701 -0.313992708921432
-0.710580706596375 -0.31399267911911
-0.707267940044403 -0.31399267911911
-0.703955233097076 -0.313992708921432
-0.700642466545105 -0.313992708921432
-0.697329759597778 -0.313992708921432
-0.694017052650452 -0.313992708921432
-0.69070428609848 -0.313992708921432
-0.687391579151154 -0.313992708921432
-0.684078812599182 -0.313992708921432
-0.680766105651855 -0.313992708921432
-0.677453398704529 -0.31399267911911
-0.674140632152557 -0.313992708921432
-0.670827925205231 -0.313992708921432
-0.667515158653259 -0.31399267911911
-0.664202451705933 -0.313992708921432
-0.660889744758606 -0.313992708921432
-0.657576978206635 -0.31399267911911
-0.654264271259308 -0.313992738723755
-0.650951504707336 -0.31399267911911
-0.64763879776001 -0.31399267911911
-0.644326090812683 -0.31399267911911
-0.641013324260712 -0.313992708921432
-0.637700617313385 -0.31399267911911
-0.634387910366058 -0.313992738723755
-0.631075143814087 -0.313992738723755
-0.62776243686676 -0.313992708921432
-0.624449670314789 -0.31399267911911
-0.621136963367462 -0.31399267911911
-0.617824256420135 -0.313992708921432
-0.614511489868164 -0.313992738723755
-0.611198782920837 -0.31399267911911
-0.607886016368866 -0.31399267911911
-0.604573309421539 -0.31399267911911
-0.601260602474213 -0.31399267911911
-0.597947835922241 -0.313992708921432
-0.594635128974915 -0.313992738723755
-0.591322362422943 -0.313992708921432
-0.588009655475616 -0.313992708921432
-0.58469694852829 -0.313992738723755
-0.581384181976318 -0.313992708921432
-0.578071475028992 -0.31399267911911
-0.57475870847702 -0.313992708921432
-0.571446001529694 -0.313992738723755
-0.568133294582367 -0.313992708921432
-0.564820528030396 -0.313992708921432
-0.561507821083069 -0.313992708921432
-0.558195054531097 -0.313992708921432
-0.554882347583771 -0.313992708921432
-0.551569640636444 -0.313992708921432
-0.548256874084473 -0.313992708921432
-0.544944167137146 -0.313992708921432
-0.541631400585175 -0.313992708921432
-0.538318693637848 -0.313992708921432
-0.535005986690521 -0.31399267911911
-0.53169322013855 -0.313992708921432
-0.528380513191223 -0.31399267911911
-0.525067806243896 -0.31399267911911
-0.521755039691925 -0.31399267911911
-0.518442332744598 -0.313992708921432
-0.515129566192627 -0.313992708921432
-0.5118168592453 -0.313992708921432
-0.508504152297974 -0.31399267911911
-0.505191385746002 -0.31399267911911
-0.501878678798676 -0.313992708921432
-0.498565942049026 -0.313992708921432
-0.495253205299377 -0.313992708921432
-0.491940468549728 -0.31399267911911
-0.488627731800079 -0.31399267911911
-0.485315024852753 -0.313992708921432
-0.482002288103104 -0.313992708921432
-0.478689551353455 -0.313992708921432
-0.475376814603806 -0.313992708921432
-0.472064077854156 -0.313992708921432
-0.46875137090683 -0.31399267911911
-0.465438634157181 -0.313992708921432
-0.462125897407532 -0.31399267911911
-0.458813160657883 -0.31399267911911
-0.455500423908234 -0.31399267911911
-0.452187716960907 -0.313992708921432
-0.448874980211258 -0.31399267911911
-0.445562243461609 -0.31399267911911
-0.44224950671196 -0.313992708921432
-0.438936799764633 -0.31399267911911
-0.435624063014984 -0.313992708921432
-0.432311326265335 -0.31399267911911
-0.428998589515686 -0.313992708921432
-0.425685852766037 -0.31399267911911
-0.42237314581871 -0.313992708921432
-0.419060409069061 -0.313992708921432
-0.415747672319412 -0.313992708921432
-0.412434935569763 -0.313992708921432
-0.409122198820114 -0.313992738723755
-0.405809491872787 -0.31399267911911
-0.402496755123138 -0.31399267911911
-0.399184018373489 -0.31399267911911
-0.39587128162384 -0.313992708921432
-0.392558544874191 -0.313992738723755
-0.389245837926865 -0.313992708921432
-0.385933101177216 -0.313992708921432
-0.382620364427567 -0.31399267911911
-0.379307627677917 -0.313992708921432
-0.375994920730591 -0.313992708921432
-0.372682183980942 -0.31399267911911
-0.369369447231293 -0.31399267911911
-0.366056710481644 -0.31399267911911
-0.362743973731995 -0.313992708921432
-0.359431266784668 -0.313992708921432
-0.356118530035019 -0.313992708921432
-0.35280579328537 -0.313992708921432
-0.349493056535721 -0.313992708921432
-0.346180319786072 -0.313992708921432
-0.342867612838745 -0.31399267911911
-0.339554876089096 -0.313992708921432
-0.336242139339447 -0.313992708921432
-0.332929402589798 -0.313992708921432
-0.329616665840149 -0.313992708921432
-0.326303958892822 -0.313992708921432
-0.322991222143173 -0.31399267911911
-0.319678485393524 -0.313992708921432
-0.316365748643875 -0.31399267911911
-0.313053041696548 -0.313992708921432
-0.309740304946899 -0.313992708921432
-0.30642756819725 -0.313992708921432
-0.303114831447601 -0.31399267911911
-0.299802094697952 -0.31399267911911
-0.296489387750626 -0.31399267911911
-0.293176651000977 -0.313992708921432
-0.289863914251328 -0.31399267911911
-0.286551177501678 -0.313992708921432
-0.283238440752029 -0.313992708921432
-0.279925733804703 -0.313992708921432
-0.276612997055054 -0.313992708921432
-0.273300260305405 -0.313992708921432
-0.269987523555756 -0.31399267911911
-0.266674786806107 -0.313992708921432
-0.26336207985878 -0.313992708921432
-0.260049343109131 -0.313992708921432
-0.256736606359482 -0.31399267911911
-0.253423869609833 -0.313992708921432
-0.250111162662506 -0.31399267911911
-0.246798425912857 -0.31399267911911
-0.243485689163208 -0.31399267911911
-0.240172952413559 -0.313992708921432
-0.236860230565071 -0.313992708921432
-0.233547493815422 -0.313992708921432
-0.230234771966934 -0.313992708921432
-0.226922035217285 -0.31399267911911
-0.223609298467636 -0.313992708921432
-0.220296576619148 -0.31399267911911
-0.216983839869499 -0.313992708921432
-0.213671118021011 -0.313992708921432
-0.210358381271362 -0.31399267911911
-0.207045659422874 -0.313992708921432
-0.203732922673225 -0.313992708921432
-0.200420185923576 -0.313992708921432
-0.197107464075089 -0.313992708921432
-0.193794727325439 -0.313992708921432
-0.190482005476952 -0.31399267911911
-0.187169268727303 -0.313992708921432
-0.183856546878815 -0.313992708921432
-0.180543810129166 -0.313992708921432
-0.177231073379517 -0.31399267911911
-0.173918351531029 -0.313992708921432
-0.17060561478138 -0.31399267911911
-0.167292892932892 -0.313992708921432
-0.163980156183243 -0.313992708921432
-0.160667434334755 -0.31399267911911
-0.157354697585106 -0.313992708921432
-0.154041960835457 -0.313992708921432
-0.150729238986969 -0.31399267911911
-0.14741650223732 -0.313992708921432
-0.144103780388832 -0.313992708921432
-0.140791043639183 -0.313992708921432
-0.137478306889534 -0.31399267911911
-0.134165585041046 -0.313992708921432
-0.130852848291397 -0.313992708921432
-0.127540126442909 -0.313992708921432
-0.12422738969326 -0.313992708921432
-0.120914660394192 -0.313992708921432
-0.117601931095123 -0.313992708921432
-0.114289201796055 -0.313992708921432
-0.110976472496986 -0.313992708921432
-0.107663743197918 -0.31399267911911
-0.104351006448269 -0.31399267911911
-0.1010382771492 -0.313992708921432
-0.097725547850132 -0.31399267911911
-0.0944128185510635 -0.313992708921432
-0.0911000892519951 -0.31399267911911
-0.0877873599529266 -0.313992708921432
-0.0844746232032776 -0.31399267911911
-0.0811618939042091 -0.31399267911911
-0.0778491646051407 -0.31399267911911
-0.0745364353060722 -0.31399267911911
-0.0712237060070038 -0.313992708921432
-0.0679109767079353 -0.313992708921432
-0.0645982474088669 -0.313992708921432
-0.0612855143845081 -0.313992738723755
-0.0579727813601494 -0.313992708921432
-0.0546600520610809 -0.313992708921432
-0.0513473227620125 -0.313992708921432
-0.0480345897376537 -0.31399267911911
-0.0447218604385853 -0.313992708921432
-0.0414091311395168 -0.313992708921432
-0.0380964018404484 -0.313992708921432
-0.0347836688160896 -0.313992708921432
-0.0314709395170212 -0.31399267911911
-0.0281582083553076 -0.313992708921432
-0.0248454790562391 -0.31399267911911
-0.0215327478945255 -0.313992708921432
-0.0182200167328119 -0.31399267911911
-0.0149072874337435 -0.313992708921432
-0.0115945562720299 -0.31399267911911
-0.00828182604163885 -0.313992708921432
-0.00496909581124783 -0.31399267911911
-0.00165636523161083 -0.31399267911911
0.00165636523161083 -0.313992708921432
0.00496909581124783 -0.313992708921432
0.00828182604163885 -0.31399267911911
0.0115945562720299 -0.31399267911911
0.0149072874337435 -0.313992708921432
0.0182200167328119 -0.313992708921432
0.0215327478945255 -0.313992708921432
0.0248454790562391 -0.31399267911911
0.0281582083553076 -0.313992708921432
0.0314709395170212 -0.313992708921432
0.0347836688160896 -0.313992708921432
0.0380964018404484 -0.313992708921432
0.0414091311395168 -0.313992708921432
0.0447218604385853 -0.313992708921432
0.0480345897376537 -0.31399267911911
0.0513473227620125 -0.313992708921432
0.0546600520610809 -0.31399267911911
0.0579727813601494 -0.313992708921432
0.0612855143845081 -0.313992708921432
0.0645982474088669 -0.313992708921432
0.0679109767079353 -0.313992708921432
0.0712237060070038 -0.31399267911911
0.0745364353060722 -0.31399267911911
0.0778491646051407 -0.313992708921432
0.0811618939042091 -0.313992708921432
0.0844746232032776 -0.313992708921432
0.0877873599529266 -0.31399267911911
0.0911000892519951 -0.31399267911911
0.0944128185510635 -0.313992708921432
0.097725547850132 -0.31399267911911
0.1010382771492 -0.313992708921432
0.104351006448269 -0.313992708921432
0.107663743197918 -0.313992708921432
0.110976472496986 -0.31399267911911
0.114289201796055 -0.313992708921432
0.117601931095123 -0.313992708921432
0.120914660394192 -0.31399267911911
0.12422738969326 -0.313992708921432
0.127540126442909 -0.313992738723755
0.130852848291397 -0.313992708921432
0.134165585041046 -0.313992708921432
0.137478306889534 -0.313992708921432
0.140791043639183 -0.313992708921432
0.144103780388832 -0.313992708921432
0.14741650223732 -0.313992708921432
0.150729238986969 -0.313992708921432
0.154041960835457 -0.313992708921432
0.157354697585106 -0.313992708921432
0.160667434334755 -0.313992708921432
0.163980156183243 -0.313992708921432
0.167292892932892 -0.313992708921432
0.17060561478138 -0.31399267911911
0.173918351531029 -0.313992708921432
0.177231073379517 -0.31399267911911
0.180543810129166 -0.31399267911911
0.183856546878815 -0.313992708921432
0.187169268727303 -0.313992708921432
0.190482005476952 -0.31399267911911
0.193794727325439 -0.313992708921432
0.197107464075089 -0.31399267911911
0.200420185923576 -0.313992708921432
0.203732922673225 -0.313992708921432
0.207045659422874 -0.313992708921432
0.210358381271362 -0.313992708921432
0.213671118021011 -0.313992708921432
0.216983839869499 -0.313992708921432
0.220296576619148 -0.313992708921432
0.223609298467636 -0.313992708921432
0.226922035217285 -0.31399267911911
0.230234771966934 -0.313992708921432
0.233547493815422 -0.31399267911911
0.236860230565071 -0.313992708921432
0.240172952413559 -0.31399267911911
0.243485689163208 -0.313992708921432
0.246798425912857 -0.313992708921432
0.250111162662506 -0.31399267911911
0.253423869609833 -0.31399267911911
0.256736606359482 -0.313992708921432
0.260049343109131 -0.31399267911911
0.26336207985878 -0.31399267911911
0.266674786806107 -0.313992708921432
0.269987523555756 -0.313992708921432
0.273300260305405 -0.313992708921432
0.276612997055054 -0.31399267911911
0.279925733804703 -0.313992708921432
0.283238440752029 -0.31399267911911
0.286551177501678 -0.31399267911911
0.289863914251328 -0.31399267911911
0.293176651000977 -0.313992708921432
0.296489387750626 -0.31399267911911
0.299802094697952 -0.313992708921432
0.303114831447601 -0.313992708921432
0.30642756819725 -0.313992708921432
0.309740304946899 -0.20042373239994
0.313053041696548 -0.200422406196594
0.316365748643875 -0.200421050190926
0.319678485393524 -0.200419709086418
0.322991222143173 -0.200418412685394
0.326303958892822 -0.20041711628437
0.329616665840149 -0.200415849685669
0.332929402589798 -0.20041461288929
0.336242139339447 -0.200413376092911
0.339554876089096 -0.174048781394958
0.342867612838745 -0.148887142539024
0.346180319786072 -0.148885726928711
0.349493056535721 -0.148884356021881
0.35280579328537 -0.14888297021389
0.356118530035019 -0.107276797294617
0.359431266784668 -0.107275374233723
0.362743973731995 -0.10727396607399
0.366056710481644 -0.10727259516716
0.369369447231293 -0.107271239161491
0.372682183980942 -0.0909952521324158
0.375994920730591 -0.0909939259290695
0.379307627677917 -0.0909926146268845
0.382620364427567 -0.09099131077528
0.385933101177216 -0.0909900292754173
0.389245837926865 -0.0909887850284576
0.392558544874191 -0.0783667787909508
0.39587128162384 -0.0783655717968941
0.399184018373489 -0.0669928267598152
0.402496755123138 -0.0454153567552567
0.405809491872787 -0.0454141832888126
0.409122198820114 -0.0454130433499813
0.412434935569763 -0.0362209416925907
0.415747672319412 -0.0362198315560818
0.419060409069061 -0.0279744528234005
0.42237314581871 -0.0279733762145042
0.425685852766037 -0.0279723238199949
0.428998589515686 -0.0279712826013565
0.432311326265335 -0.0279702581465244
0.435624063014984 -0.0279692523181438
0.438936799764633 -0.0279682613909245
0.44224950671196 -0.0220722816884518
0.445562243461609 -0.0220713261514902
0.448874980211258 -0.0220703855156898
0.452187716960907 -0.0220694653689861
0.455500423908234 -0.0173924975097179
0.458813160657883 -0.0173916015774012
0.462125897407532 -0.0173907168209553
0.465438634157181 -0.0173898544162512
0.46875137090683 -0.0173890050500631
0.472064077854156 -0.0173881687223911
0.475376814603806 -0.0141259804368019
0.478689551353455 -0.0110587161034346
0.482002288103104 -0.0110578536987305
0.485315024852753 -0.0110570071265101
0.488627731800079 -0.0110561773180962
0.491940468549728 -0.00800389610230923
0.495253205299377 -0.00800309795886278
0.498565942049026 -0.00800231471657753
0.501878678798676 -0.00800154637545347
0.505191385746002 -0.00800079479813576
0.508504152297974 -0.00800005905330181
0.5118168592453 -0.00799933634698391
0.515129566192627 -0.00799863040447235
0.518442332744598 -0.00460283737629652
0.521755039691925 -0.00460216123610735
0.525067806243896 -0.00460149813443422
0.528380513191223 -0.00460085179656744
0.53169322013855 -0.00460021756589413
0.535005986690521 -0.00459959870204329
0.538318693637848 -0.00250600324943662
0.541631400585175 -0.00153087428770959
0.544944167137146 -0.000623285071924329
0.548256874084473 -0.000622705789282918
0.551569640636444 -0.000622140127234161
0.554882347583771 -0.000621587969362736
0.558195054531097 -0.00062104914104566
0.561507821083069 -0.000620523584075272
0.564820528030396 -0.000620010774582624
0.568133294582367 -0.000619511120021343
0.571446001529694 -0.000619023805484176
0.57475870847702 -0.00061854935484007
0.578071475028992 -0.000618087127804756
0.581384181976318 -0.000617637066170573
0.58469694852829 -0.000617198937106878
0.588009655475616 -0.000616772915236652
0.591322362422943 -0.000616358476690948
0.594635128974915 -0.000615955563262105
0.597947835922241 -0.000615563942119479
0.601260602474213 -0.00061518355505541
0.604573309421539 -0.000614814460277557
0.607886016368866 -0.000478000147268176
0.611198782920837 -0.00036368370638229
0.614511489868164 -0.000363346480298787
0.617824256420135 -0.000363019615178928
0.621136963367462 -0.00036270308191888
0.624449670314789 -0.000362396676791832
0.62776243686676 -0.00030882706050761
0.631075143814087 -0.00030853456701152
0.634387910366058 -0.000308251881506294
0.637700617313385 -0.000307978771161288
0.641013324260712 -0.000307715148665011
0.644326090812683 -0.000265174545347691
0.64763879776001 -0.00026492920005694
0.650951504707336 -0.000253547768807039
0.654264271259308 -0.000235804909607396
0.657576978206635 -0.000223818715312518
0.660889744758606 -0.000219749199459329
0.664202451705933 -0.000219544541323557
0.667515158653259 -0.000216937798541039
0.670827925205231 -0.000216744942008518
0.674140632152557 -0.000216560147237033
0.677453398704529 -0.000216249609366059
0.680766105651855 -0.000217229622649029
0.684078812599182 -0.000219161942368373
0.687391579151154 -0.000218709072214551
0.69070428609848 -0.000220299989450723
0.694017052650452 -0.00022316726972349
0.697329759597778 -0.000227190539590083
0.700642466545105 -0.0002319201012142
0.703955233097076 -0.000237449159612879
0.707267940044403 -0.000235695828450844
0.710580706596375 -0.000234026141697541
0.713893413543701 -0.000393161462852731
0.717206120491028 -0.000379949866328388
0.720518887042999 -0.000246555777266622
0.723831593990326 -0.00023394102754537
0.727144360542297 -0.000221915834117681
0.730457067489624 -0.000210466823773459
0.733769774436951 -0.000178934526047669
0.737082540988922 -0.000168515165569261
0.740395247936249 -0.00013691266940441
0.74370801448822 -0.000127483770484105
0.747020721435547 -0.000112365501991007
0.750333428382874 -9.49483292060904e-05
0.753646194934845 -8.69806826813146e-05
0.756958901882172 -7.94868465163745e-05
0.760271668434143 -7.1090085839387e-05
0.76358437538147 -6.44974570604973e-05
0.766897082328796 -5.83347100473475e-05
0.770209848880768 -5.220516686677e-05
0.773522555828094 -4.65878001705278e-05
0.776835262775421 -4.1437891923124e-05
0.780148029327393 -3.67599241144489e-05
0.783460736274719 -3.25269065797329e-05
0.786773502826691 -2.86359663732583e-05
0.790086209774017 -2.50480843533296e-05
0.793398916721344 -2.17704528040485e-05
0.796711683273315 -1.88182057172526e-05
0.800024390220642 -1.61343123181723e-05
0.803337156772614 -1.3733035302721e-05
0.80664986371994 -1.15872362584923e-05
0.809962570667267 -9.68138101598015e-06
0.813275337219238 -8.00079124019248e-06
0.816588044166565 -6.53073311696062e-06
0.819900810718536 -5.25651057614596e-06
0.823213517665863 -4.16342436437844e-06
0.82652622461319 -3.23687254422111e-06
0.829838991165161 -2.46216200139315e-06
0.833151698112488 -1.82468079401588e-06
0.836464464664459 -1.30974387957394e-06
0.839777171611786 -9.02728402252251e-07
0.843089878559113 -5.88748946483975e-07
0.846402645111084 -3.52839947481698e-07
0.849715352058411 -1.80742318889315e-07
0.853028118610382 -5.70297977731116e-08
0.856340825557709 3.25208873164229e-08
0.859653532505035 1.05203078248906e-07
0.862966299057007 1.72993395608501e-07
0.866279006004333 2.54170601010628e-07
0.869591772556305 3.63273727543856e-07
0.872904479503632 5.13067163865344e-07
0.876217186450958 7.20052923952608e-07
0.87952995300293 1.00251656931505e-06
0.882842659950256 1.37632389396458e-06
0.886155426502228 1.8604285969559e-06
0.889468133449554 2.46222953137476e-06
0.892780840396881 3.21091306432209e-06
0.896093606948853 4.11580003856216e-06
0.899406313896179 5.19987088409835e-06
0.902719020843506 6.47369779471774e-06
0.906031787395477 7.96111817180645e-06
0.909344494342804 9.68113181443186e-06
0.912657260894775 1.16473074740497e-05
0.915969967842102 1.38835011966876e-05
0.919282674789429 1.64042721735314e-05
0.9225954413414 1.92296138266101e-05
0.925908148288727 2.2379104848369e-05
0.929220914840698 2.58717336691916e-05
0.932533621788025 2.97270180453779e-05
0.935846328735352 3.39647740474902e-05
0.939159095287323 3.86044775950722e-05
0.94247180223465 4.36657937825657e-05
0.945784568786621 4.91683531436138e-05
0.949097275733948 5.51316152268555e-05
0.952409982681274 6.1575927247759e-05
0.955722749233246 6.85216946294531e-05
0.959035456180573 7.59878166718408e-05
0.962348222732544 8.39950153022073e-05
0.965660929679871 9.2568967374973e-05
0.968973636627197 0.000101724035630468
0.972286403179169 0.000111458663013764
0.975599110126495 0.000121806981042027
0.978911876678467 0.000132865403429605
0.982224583625793 0.00014458125224337
0.98553729057312 0.000156910828081891
0.988850057125092 0.000169944862136617
0.992162764072418 0.000183830838068388
0.99547553062439 0.000198369612917304
0.998788237571716 0.00021380017278716
1.00210094451904 0.000230021047173068
1.00541365146637 0.000247059331741184
1.00872647762299 0.000264943286310881
1.01203918457031 0.000283699628198519
1.01535189151764 0.00030335591873154
1.01866459846497 0.00032393989386037
1.02197730541229 0.000345478969393298
1.02529013156891 0.000368001929018646
1.02860283851624 0.000391534151276574
1.03191554546356 0.000416104070609435
1.03522825241089 0.000441739539382979
1.03854095935822 0.000468467536848038
1.04185378551483 0.000496316642966121
1.04516649246216 0.000525313371326774
1.04847919940948 0.000555484846699983
1.05179190635681 0.000586858892347664
1.05510461330414 0.000619463447947055
1.05841743946075 0.000653327675536275
1.06173014640808 0.000688475556671619
1.06504285335541 0.000724936253391206
1.06835556030273 0.000762738171033561
1.07166826725006 0.000801907386630774
1.07498097419739 0.000842471839860082
1.078293800354 0.000884461216628551
1.08160650730133 0.000927899789530784
1.08491921424866 0.000972815498244017
1.08823192119598 0.00101923733018339
1.09154462814331 0.00106719241011888
1.09485745429993 0.00111670966725796
1.09817016124725 0.00116781343240291
1.10148286819458 0.00122053269296885
1.10479557514191 0.00127489434089512
1.10810828208923 0.00133092631585896
1.11142110824585 0.00138866028282791
1.11473381519318 0.00144811649806798
1.1180465221405 0.00150932534597814
1.12135922908783 0.00157231581397355
1.12467193603516 0.0016371151432395
1.12798476219177 0.00170375069137663
1.1312974691391 0.00177224795334041
1.13461017608643 0.00184263708069921
1.13792288303375 0.00191494356840849
1.14123558998108 0.00198919489048421
1.1445484161377 0.00206542387604713
1.14786112308502 0.00214364938437939
1.15117383003235 0.00222390424460173
1.15448653697968 0.00230621336959302
1.157799243927 0.00239060842432082
1.16111207008362 0.00247711571864784
1.16442477703094 0.00256575830280781
1.16773748397827 0.00265656830742955
1.1710501909256 0.00274957064539194
1.17436289787292 0.00284479255788028
1.17767572402954 0.00294226920232177
1.18098843097687 0.00304201594553888
1.18430113792419 0.0031440663151443
1.18761384487152 0.00324844755232334
1.19092655181885 0.0033551889937371
1.19423937797546 0.00346431811340153
1.19755208492279 0.00357586052268744
1.20086479187012 0.00368984136730433
1.20417749881744 0.0038062899839133
1.20749020576477 0.00392523501068354
1.21080303192139 0.00404670927673578
1.21411573886871 0.00417072977870703
1.21742844581604 0.00429732678458095
1.22074115276337 0.00442653335630894
1.22405385971069 0.0045583713799715
1.22736668586731 0.00469287624582648
1.23067939281464 0.00483006564900279
1.23399209976196 0.00496997032314539
1.23730480670929 0.00511261867359281
1.24061751365662 0.0052580377086997
1.24393033981323 0.00540626142174006
1.24724304676056 0.0055573065765202
1.25055575370789 0.00571120576933026
1.25386846065521 0.00586798321455717
1.25718116760254 0.0060276729054749
1.26049399375916 0.00619030231609941
1.26380670070648 0.00635589379817247
1.26711940765381 0.0065244697034359
1.27043211460114 0.00669607240706682
1.27374482154846 0.00687071448192
1.27705764770508 0.0070484415628016
1.2803703546524 0.00722926016896963
1.28368306159973 0.00741321034729481
1.28699576854706 0.00760031770914793
1.29030847549438 0.00779060740023851
1.293621301651 0.00798411294817924
1.29693400859833 0.00818085391074419
1.30024671554565 0.00838086381554604
1.30355942249298 0.00858416222035885
1.30687212944031 0.00879078172147274
1.31018483638763 0.00900075491517782
1.31349766254425 0.00921411067247391
1.31681036949158 0.00943086016923189
1.3201230764389 0.00965104810893536
1.32343578338623 0.00987468846142292
1.32674849033356 0.010101817548275
1.33006131649017 0.0103324679657817
1.3333740234375 0.010566652752459
1.33668673038483 0.0108044091612101
1.33999943733215 0.0110457558184862
1.34331214427948 0.0112907346338034
1.3466249704361 0.0115393688902259
1.34993767738342 0.0117916716262698
1.35325038433075 0.0120476931333542
1.35656309127808 0.0123074362054467
1.3598757982254 0.0125709418207407
1.36318862438202 0.012838251888752
1.36650133132935 0.0131093645468354
1.36981403827667 0.0133843207731843
1.373126745224 0.0136631587520242
1.37643945217133 0.0139458850026131
1.37975227832794 0.0142325516790152
1.38306498527527 0.0145231690257788
1.3863776922226 0.0148177593946457
1.38969039916992 0.0151163619011641
1.39300310611725 0.0154189970344305
1.39631593227386 0.0157257132232189
1.39962863922119 0.0160365123301744
1.40294134616852 0.0163514278829098
1.40625405311584 0.0166704896837473
1.40956676006317 0.0169937238097191
1.41287958621979 0.0173211749643087
1.41619229316711 0.0176528505980968
1.41950500011444 0.0179887637495995
1.42281770706177 0.0183289814740419
1.42613041400909 0.018673500046134
1.42944324016571 0.0190223772078753
1.43275594711304 0.0193756073713303
1.43606865406036 0.0197332296520472
1.43938136100769 0.0200952794402838
1.44269406795502 0.0204617753624916
1.44600689411163 0.0208327565342188
1.44931960105896 0.0212082359939814
1.45263230800629 0.0215882435441017
1.45594501495361 0.0219728052616119
1.45925772190094 0.0223619602620602
1.46257054805756 0.0227557495236397
1.46588325500488 0.0231541711837053
1.46919596195221 0.0235572457313538
1.47250866889954 0.0239650253206491
1.47582137584686 0.0243775323033333
1.47913420200348 0.0247948095202446
1.48244690895081 0.0252168457955122
1.48575961589813 0.0256436932832003
1.48907232284546 0.0260753594338894
1.49238502979279 0.0265119001269341
1.4956978559494 0.0269533600658178
1.49901056289673 0.027399705722928
1.50232326984406 0.0278510022908449
1.50563597679138 0.0283072665333748
1.50894868373871 0.0287685319781303
1.51226150989532 0.0292348526418209
1.51557421684265 0.0297061912715435
1.51888692378998 0.0301826186478138
1.5221996307373 0.0306641645729542
1.52551233768463 0.0311508513987064
1.52882516384125 0.031642708927393
1.53213787078857 0.0321397371590137
1.5354505777359 0.0326419994235039
1.53876328468323 0.0331495031714439
1.54207599163055 0.0336622893810272
1.54538869857788 0.0341803543269634
1.5487015247345 0.0347037948668003
1.55201423168182 0.0352325737476349
1.55532693862915 0.0357667282223701
1.55863964557648 0.0363062918186188
1.5619523525238 0.0368512943387032
1.56526517868042 0.0374017879366875
1.56857788562775 0.0379577577114105
1.57189059257507 0.0385192483663559
1.5752032995224 0.039086289703846
1.57851600646973 0.0396589115262032
1.58182883262634 0.0402371622622013
1.58514153957367 0.0408210158348083
1.588454246521 0.0414105355739594
1.59176695346832 0.0420057587325573
1.59507966041565 0.0426066815853119
1.59839248657227 0.043213352560997
1.60170519351959 0.043825801461935
1.60501790046692 0.0444440320134163
1.60833060741425 0.045068085193634
1.61164331436157 0.0456980019807816
1.61495614051819 0.0463338047266006
1.61826884746552 0.0469755120575428
1.62158155441284 0.0476231537759304
1.62489426136017 0.0482767447829247
1.6282069683075 0.0489363335072994
1.63151979446411 0.0496019721031189
1.63483250141144 0.0502736270427704
1.63814520835876 0.0509513393044472
1.64145791530609 0.0516351871192455
1.64477062225342 0.0523251332342625
1.64808344841003 0.0530212707817554
1.65139615535736 0.0537235513329506
1.65470886230469 0.0544320605695248
};
\end{axis}

\end{tikzpicture}

==> images/averaged_dRcdb_dw.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
%xmin=-0.729170167446136, xmax=0.729170167446136,
xmin=-0.4, xmax=0.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_w \R^\mathfrak{B}_\text{cdb}$},
%ymin=-9.14525589719415, ymax=191.314489085227,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.662881970405579 182.202682495117
0.661554872989655 179.922866821289
0.66022777557373 177.667999267578
0.658900678157806 175.437835693359
0.657573580741882 173.232208251953
0.656246483325958 171.050842285156
0.654919385910034 168.893508911133
0.653592348098755 166.760055541992
0.652265250682831 164.650115966797
0.650938153266907 162.563552856445
0.649611055850983 160.500122070312
0.648283958435059 158.459625244141
0.646956861019135 156.44189453125
0.64562976360321 154.44660949707
0.644302666187286 152.473602294922
0.642975568771362 150.522674560547
0.641648471355438 148.593597412109
0.640321433544159 146.686279296875
0.638994336128235 144.800323486328
0.637667238712311 142.935607910156
0.636340141296387 141.091903686523
0.635013043880463 139.269073486328
0.633685946464539 137.466842651367
0.632358849048615 135.68505859375
0.63103175163269 133.923522949219
0.629704654216766 132.182006835938
0.628377616405487 130.460418701172
0.627050518989563 128.758422851562
0.625723421573639 127.075889587402
0.624396324157715 125.412620544434
0.623069226741791 123.768447875977
0.621742129325867 122.14315032959
0.620415031909943 120.536567687988
0.619087934494019 118.948532104492
0.617760837078094 117.378829956055
0.616433799266815 115.827377319336
0.615106701850891 114.293838500977
0.613779604434967 112.778106689453
0.612452507019043 111.279998779297
0.611125409603119 109.799354553223
0.609798312187195 108.336006164551
0.608471214771271 106.889755249023
0.607144117355347 105.460426330566
0.605817019939423 104.047897338867
0.604489922523499 102.651985168457
0.603162884712219 101.272529602051
0.601835787296295 99.9093170166016
0.600508689880371 98.5621948242188
0.599181592464447 97.2310333251953
0.597854495048523 95.9156341552734
0.596527397632599 94.6158599853516
0.595200300216675 93.3315734863281
0.593873202800751 92.0625915527344
0.592546105384827 90.8087387084961
0.591219067573547 89.569953918457
0.589891970157623 88.3459625244141
0.588564872741699 87.1366577148438
0.587237775325775 85.9418869018555
0.585910677909851 84.7615203857422
0.584583580493927 83.5953903198242
0.583256483078003 82.4433670043945
0.581929385662079 81.305290222168
0.580602288246155 80.1810150146484
0.579275250434875 79.0704727172852
0.577948153018951 77.9733734130859
0.576621055603027 76.8896789550781
0.575293958187103 75.8192138671875
0.573966860771179 74.761848449707
0.572639763355255 73.7174530029297
0.571312665939331 72.6858978271484
0.569985568523407 71.6670150756836
0.568658471107483 70.6606903076172
0.567331373691559 69.6668243408203
0.56600433588028 68.6852722167969
0.564677238464355 67.7158508300781
0.563350141048431 66.7584686279297
0.562023043632507 65.81298828125
0.560695946216583 64.8793029785156
0.559368848800659 63.9572677612305
0.558041751384735 63.046760559082
0.556714653968811 62.1476707458496
0.555387556552887 61.2598648071289
0.554060518741608 60.3832778930664
0.552733421325684 59.5176620483398
0.55140632390976 58.6629943847656
0.550079226493835 57.8191223144531
0.548752129077911 56.9859466552734
0.547425031661987 56.1633377075195
0.546097934246063 55.3511962890625
0.544770836830139 54.5493927001953
0.543443739414215 53.7578201293945
0.542116701602936 52.9764099121094
0.540789604187012 52.2049674987793
0.539462506771088 51.443431854248
0.538135409355164 50.6916732788086
0.53680831193924 49.9496040344238
0.535481214523315 49.2171058654785
0.534154117107391 48.4940643310547
0.532827019691467 47.7804145812988
0.531499922275543 47.076000213623
0.530172884464264 46.3807792663574
0.52884578704834 45.6945877075195
0.527518689632416 45.0173416137695
0.526191592216492 44.3489456176758
0.524864494800568 43.6893005371094
0.523537397384644 43.0383148193359
0.522210299968719 42.3958892822266
0.520883202552795 41.7619247436523
0.519556105136871 41.1363220214844
0.518229007720947 40.518985748291
0.516901969909668 39.9098510742188
0.515574872493744 39.3087768554688
0.51424777507782 38.7156829833984
0.512920677661896 38.130500793457
0.511593580245972 37.5531234741211
0.510266482830048 36.9834594726562
0.508939385414124 36.4214248657227
0.507612287998199 35.866943359375
0.506285190582275 35.3199081420898
0.504958152770996 34.7802619934082
0.503631055355072 34.2478866577148
0.502303957939148 33.7227096557617
0.500976860523224 33.2046279907227
0.4996497631073 32.693603515625
0.498322665691376 32.1895065307617
0.496995568275452 31.6922912597656
0.49566850066185 31.2018661499023
0.494341403245926 30.7181491851807
0.493014305830002 30.2410507202148
0.491687208414078 29.7705078125
0.490360110998154 29.306432723999
0.489033043384552 28.8487663269043
0.487705945968628 28.3974151611328
0.486378848552704 27.9523010253906
0.48505175113678 27.5133609771729
0.483724683523178 27.0805206298828
0.482397586107254 26.6536998748779
0.48107048869133 26.2328281402588
0.479743391275406 25.8178405761719
0.478416293859482 25.4086570739746
0.47708922624588 25.0052242279053
0.475762128829956 24.6074466705322
0.474435031414032 24.215274810791
0.473107933998108 23.8286323547363
0.471780836582184 23.4474563598633
0.470453768968582 23.0716857910156
0.469126671552658 22.7012386322021
0.467799574136734 22.3360614776611
0.46647247672081 21.9760780334473
0.465145409107208 21.6212482452393
0.463818311691284 21.2714805603027
0.46249121427536 20.9267253875732
0.461164116859436 20.5869216918945
0.459837019443512 20.2520046234131
0.45850995182991 19.9219226837158
0.457182854413986 19.5966033935547
0.455855756998062 19.2759857177734
0.454528659582138 18.9600257873535
0.453201591968536 18.6486549377441
0.451874494552612 18.3418102264404
0.450547397136688 18.0394439697266
0.449220299720764 17.7414989471436
0.44789320230484 17.4479141235352
0.446566134691238 17.1586437225342
0.445239037275314 16.8736190795898
0.44391193985939 16.5927963256836
0.442584842443466 16.3161144256592
0.441257745027542 16.0435256958008
0.43993067741394 15.7749862670898
0.438603579998016 15.5104274749756
0.437276482582092 15.2498035430908
0.435949385166168 14.9930686950684
0.434622317552567 14.7401704788208
0.433295220136642 14.4910593032837
0.431968122720718 14.245677947998
0.430641025304794 14.0039873123169
0.42931392788887 13.7659378051758
0.427986860275269 13.5314855575562
0.426659762859344 13.3005695343018
0.42533266544342 13.0731563568115
0.424005568027496 12.8491945266724
0.422678470611572 12.6286401748657
0.421351402997971 12.4114513397217
0.420024305582047 12.1975793838501
0.418697208166122 11.9869766235352
0.417370110750198 11.7796058654785
0.416043043136597 11.5754299163818
0.414715945720673 11.3743906021118
0.413388848304749 11.1764554977417
0.412061750888824 10.9815788269043
0.4107346534729 10.7897233963013
0.409407585859299 10.60085105896
0.408080488443375 10.4149122238159
0.406753391027451 10.2318735122681
0.405426293611526 10.0516939163208
0.404099196195602 9.87433433532715
0.402772128582001 9.69976234436035
0.401445031166077 9.52793121337891
0.400117933750153 9.35880756378174
0.398790836334229 9.19234943389893
0.397463768720627 9.02853012084961
0.396136671304703 8.86730480194092
0.394809573888779 8.70864009857178
0.393482476472855 8.55249881744385
0.392155379056931 8.39884948730469
0.390828311443329 8.24765777587891
0.389501214027405 8.09888744354248
0.388174116611481 7.95250177383423
0.386847019195557 7.80847072601318
0.385519921779633 7.6667628288269
0.384192854166031 7.52734565734863
0.382865756750107 7.39018154144287
0.381538659334183 7.25524187088013
0.380211561918259 7.12249517440796
0.378884494304657 6.99191331863403
0.377557396888733 6.86345863342285
0.376230299472809 6.73710680007935
0.374903202056885 6.61282444000244
0.373576104640961 6.4905834197998
0.372249037027359 6.37035846710205
0.370921939611435 6.25211048126221
0.369594842195511 6.13582038879395
0.368267744779587 6.02145385742188
0.366940647363663 5.9089879989624
0.365613579750061 5.79839324951172
0.364286482334137 5.68964004516602
0.362959384918213 5.58270359039307
0.361632287502289 5.47755813598633
0.360305219888687 5.37417888641357
0.358978122472763 5.27253437042236
0.357651025056839 5.17260265350342
0.356323927640915 5.07435846328735
0.354996830224991 4.97777652740479
0.353669762611389 4.8828330039978
0.352342665195465 4.78950309753418
0.351015567779541 4.69776058197021
0.349688470363617 4.60758495330811
0.348361402750015 4.51895332336426
0.347034305334091 4.4318380355835
0.345707207918167 4.34622001647949
0.344380110502243 4.26207494735718
0.343053013086319 4.17938232421875
0.341725945472717 4.09811973571777
0.340398848056793 4.01826524734497
0.339071750640869 3.93979644775391
0.337744653224945 3.86269402503967
0.336417555809021 3.78693461418152
0.335090488195419 3.71250200271606
0.333763390779495 3.63937139511108
0.332436293363571 3.56752443313599
0.331109195947647 3.49694156646729
0.329782128334045 3.42760443687439
0.328455030918121 3.3594913482666
0.327127933502197 3.29258394241333
0.325800836086273 3.22686457633972
0.324473738670349 3.16231346130371
0.323146671056747 3.09891510009766
0.321819573640823 3.03664803504944
0.320492476224899 2.9754958152771
0.319165378808975 2.91544103622437
0.317838281393051 2.8564658164978
0.316511213779449 2.79855608940125
0.315184116363525 2.74168944358826
0.313857018947601 2.68585395812988
0.312529921531677 2.63103151321411
0.311202853918076 2.57720685005188
0.309875756502151 2.52436208724976
0.308548659086227 2.47248363494873
0.307221561670303 2.42155361175537
0.305894464254379 2.37155961990356
0.304567396640778 2.32248544692993
0.303240299224854 2.27431511878967
0.301913201808929 2.22703456878662
0.300586104393005 2.18062973022461
0.299259006977081 2.13508605957031
0.29793193936348 2.09039092063904
0.296604841947556 2.04652762413025
0.295277744531631 2.00348472595215
0.293950647115707 1.96124696731567
0.292623579502106 1.91980421543121
0.291296482086182 1.87913954257965
0.289969384670258 1.83924174308777
0.288642287254333 1.8000990152359
0.287315189838409 1.76169753074646
0.285988122224808 1.72402596473694
0.284661024808884 1.68707084655762
0.28333392739296 1.65082049369812
0.282006829977036 1.61526393890381
0.280679732561111 1.58038866519928
0.27935266494751 1.54618382453918
0.278025567531586 1.5126371383667
0.276698470115662 1.47973847389221
0.275371372699738 1.44747614860535
0.274044305086136 1.41584014892578
0.272717207670212 1.38481879234314
0.271390110254288 1.35440158843994
0.270063012838364 1.32457876205444
0.26873591542244 1.29533994197845
0.267408847808838 1.2666757106781
0.266081750392914 1.23857414722443
0.26475465297699 1.21102726459503
0.263427555561066 1.18402493000031
0.262100458145142 1.15755760669708
0.26077339053154 1.13161683082581
0.259446293115616 1.10619175434113
0.258119195699692 1.08127427101135
0.256792098283768 1.05685555934906
0.255465030670166 1.03292715549469
0.254137933254242 1.00947940349579
0.252810835838318 0.986504018306732
0.251483738422394 0.96399313211441
0.25015664100647 0.941938459873199
0.248829558491707 0.920331358909607
0.247502475976944 0.89916467666626
0.24617537856102 0.878429532051086
0.244848296046257 0.858119070529938
0.243521198630333 0.838224768638611
0.242194101214409 0.818739712238312
0.240867018699646 0.799656510353088
0.239539921283722 0.780967593193054
0.238212838768959 0.76266622543335
0.236885741353035 0.744744658470154
0.235558658838272 0.727196633815765
0.234231561422348 0.710015058517456
0.232904464006424 0.693192839622498
0.231577381491661 0.676724195480347
0.230250284075737 0.660601854324341
0.228923201560974 0.644819736480713
0.22759610414505 0.629371404647827
0.226269021630287 0.614250898361206
0.224941924214363 0.599451899528503
0.223614826798439 0.584968447685242
0.222287744283676 0.570794641971588
0.220960646867752 0.556924700737
0.219633564352989 0.543353080749512
0.218306466937065 0.530073761940002
0.216979384422302 0.517081737518311
0.215652287006378 0.504370927810669
0.214325189590454 0.491936296224594
0.212998107075691 0.479772925376892
0.211671009659767 0.467875063419342
0.210343927145004 0.456238090991974
0.20901682972908 0.444856643676758
0.207689747214317 0.433726131916046
0.206362649798393 0.422841429710388
0.205035552382469 0.412197828292847
0.203708469867706 0.401790976524353
0.202381372451782 0.391615748405457
0.201054289937019 0.381668210029602
0.199727192521095 0.371943414211273
0.198400110006332 0.362437307834625
0.197073012590408 0.3531454205513
0.195745930075645 0.344063699245453
0.194418832659721 0.335187792778015
0.193091735243797 0.326513707637787
0.191764652729034 0.318037688732147
0.19043755531311 0.309755444526672
0.189110472798347 0.301663279533386
0.187783375382423 0.293757349252701
0.186456292867661 0.286033987998962
0.185129195451736 0.278489291667938
0.183802098035812 0.271119922399521
0.182475015521049 0.263922363519669
0.181147918105125 0.256892889738083
0.179820835590363 0.250028282403946
0.178493738174438 0.243324980139732
0.177166655659676 0.236780032515526
0.175839558243752 0.230389818549156
0.174512460827827 0.224151313304901
0.173185378313065 0.218061506748199
0.171858280897141 0.212117165327072
0.170531198382378 0.206315383315086
0.169204100966454 0.200652986764908
0.167877018451691 0.195127442479134
0.166549921035767 0.189735502004623
0.165222823619843 0.184474557638168
0.16389574110508 0.179341942071915
0.162568643689156 0.174334704875946
0.161241561174393 0.169450417160988
0.159914463758469 0.164686307311058
0.158587381243706 0.160039976239204
0.157260283827782 0.155508816242218
0.155933186411858 0.151090294122696
0.154606103897095 0.14678218960762
0.153279006481171 0.142581880092621
0.151951923966408 0.138487279415131
0.150624826550484 0.134495913982391
0.149297744035721 0.130605638027191
0.147970646619797 0.126814216375351
0.146643549203873 0.123119466006756
0.14531646668911 0.119519330561161
0.143989369273186 0.116011619567871
0.142662286758423 0.112594440579414
0.141335189342499 0.109265595674515
0.140008106827736 0.106023319065571
0.138681009411812 0.102865569293499
0.137353911995888 0.0997904166579247
0.136026829481125 0.0967961475253105
0.134699732065201 0.0938807651400566
0.133372649550438 0.0910426378250122
0.132045552134514 0.0882799178361893
0.130718469619751 0.0855909436941147
0.129391372203827 0.0829739719629288
0.128064274787903 0.0804273933172226
0.12673719227314 0.0779495537281036
0.125410094857216 0.0755389034748077
0.124083012342453 0.0731938928365707
0.122755914926529 0.0709129348397255
0.121428824961185 0.0686945840716362
0.120101734995842 0.0665373355150223
0.118774645030499 0.0644397735595703
0.117447555065155 0.0624004751443863
0.116120465099812 0.0604180991649628
0.114793375134468 0.0584912151098251
0.113466277718544 0.0566185489296913
0.112139187753201 0.0547987744212151
0.110812097787857 0.0530306361615658
0.109485007822514 0.0513128563761711
0.10815791785717 0.0496442280709743
0.106830827891827 0.0480235666036606
0.105503737926483 0.0464496538043022
0.104176640510559 0.0449213646352291
0.102849550545216 0.0434375554323196
0.101522460579872 0.0419971644878387
0.100195370614529 0.040599063038826
0.0988682806491852 0.0392421968281269
0.0975411906838417 0.0379255190491676
0.0962141007184982 0.0366480499505997
0.0948870033025742 0.03540875390172
0.0935599133372307 0.034206684678793
0.0922328233718872 0.0330408625304699
0.0909057334065437 0.0319103673100471
0.0895786434412003 0.0308142807334661
0.0882515534758568 0.0297517087310553
0.0869244635105133 0.0287217684090137
0.0855973660945892 0.0277235992252827
0.0842702761292458 0.0267563760280609
0.0829431861639023 0.0258192624896765
0.0816160961985588 0.02491145581007
0.0802890062332153 0.0240321755409241
0.0789619162678719 0.0231806635856628
0.0776348263025284 0.0223561432212591
0.0763077363371849 0.0215578805655241
0.0749806389212608 0.0207851659506559
0.0736535489559174 0.0200372971594334
0.0723264589905739 0.0193135812878609
0.0709993690252304 0.0186133403331041
0.0696722790598869 0.0179359260946512
0.0683451890945435 0.0172806791961193
0.0670180991292 0.0166469886898994
0.0656910017132759 0.0160342287272215
0.0643639117479324 0.0154418051242828
0.063036821782589 0.0148691330105066
0.0617097318172455 0.0143156293779612
0.060382641851902 0.0137807466089725
0.0590555481612682 0.0132639333605766
0.0577284581959248 0.0127646550536156
0.0564013682305813 0.0122823966667056
0.0550742782652378 0.0118166320025921
0.053747184574604 0.0113668870180845
0.0524200946092606 0.0109326634556055
0.0510930046439171 0.0105134975165129
0.0497659109532833 0.0101089216768742
0.0484388209879398 0.00971849169582129
0.0471117310225964 0.00934176705777645
0.0457846410572529 0.00897831376641989
0.0444575473666191 0.00862772576510906
0.0431304574012756 0.00828959792852402
0.0418033674359322 0.0079635214060545
0.0404762737452984 0.00764912273734808
0.0391491837799549 0.00734601821750402
0.0378220938146114 0.00705385208129883
0.036495003849268 0.00677226018160582
0.0351679101586342 0.00650089979171753
0.0338408201932907 0.00623943470418453
0.0325137302279472 0.00598753429949284
0.0311866383999586 0.0057448809966445
0.0298595484346151 0.00551116373389959
0.0285324566066265 0.0052860826253891
0.0272053647786379 0.00506934290751815
0.0258782748132944 0.00486066471785307
0.0245511829853058 0.00465976307168603
0.0232240930199623 0.00446637813001871
0.0218970011919737 0.00428024679422379
0.0205699112266302 0.00410111341625452
0.0192428193986416 0.00392873538658023
0.0179157294332981 0.00376287335529923
0.0165886376053095 0.00360330007970333
0.0152615467086434 0.00344978924840689
0.0139344558119774 0.00330212712287903
0.0126073649153113 0.00316010089591146
0.0112802730873227 0.0030235112644732
0.00995318219065666 0.00289215892553329
0.00862609129399061 0.00276585738174617
0.00729900039732456 0.00264442060142756
0.00597190950065851 0.00252767349593341
0.00464481860399246 0.00241544470191002
0.00331772747449577 0.00230756681412458
0.00199063657782972 0.00220388267189264
0.000663545506540686 0.00210423627868295
-0.000663545506540686 0.00200848141685128
-0.00199063657782972 0.00191647454630584
-0.00331772747449577 0.00182807724922895
-0.00464481860399246 0.00174315634649247
-0.00597190950065851 0.00166158645879477
-0.00729900039732456 0.00158324302174151
-0.00862609129399061 0.00150800729170442
-0.00995318219065666 0.00143576762638986
-0.0112802730873227 0.00136641366407275
-0.0126073649153113 0.00129984191153198
-0.0139344558119774 0.0012359491083771
-0.0152615467086434 0.00117464212235063
-0.0165886376053095 0.00111582572571933
-0.0179157294332981 0.00105941260699183
-0.0192428193986416 0.001005316269584
-0.0205699112266302 0.000953455979470164
-0.0218970011919737 0.00090375414583832
-0.0232240930199623 0.000856133527122438
-0.0245511829853058 0.00081052421592176
-0.0258782748132944 0.00076685578096658
-0.0272053647786379 0.000725063146091998
-0.0285324566066265 0.000685081933625042
-0.0298595484346151 0.000646851724013686
-0.0311866383999586 0.000610313378274441
-0.0325137302279472 0.000575411191675812
-0.0338408201932907 0.000542090856470168
-0.0351679101586342 0.000510299811139703
-0.036495003849268 0.000479987822473049
-0.0378220938146114 0.000451105821412057
-0.0391491837799549 0.000423606834374368
-0.0404762737452984 0.000397444848204032
-0.0418033674359322 0.000372574664652348
-0.0431304574012756 0.000348952802596614
-0.0444575473666191 0.000326536362990737
-0.0457846410572529 0.000305283057969064
-0.0471117310225964 0.000285151356365532
-0.0484388209879398 0.000266099377768114
-0.0497659109532833 0.000248086784267798
-0.0510930046439171 0.000231072059250437
-0.0524200946092606 0.000215013831621036
-0.053747184574604 0.000199870410142466
-0.0550742782652378 0.000185599739779718
-0.0564013682305813 0.000172159125213511
-0.0577284581959248 0.000159504488692619
-0.0590555481612682 0.000147591141285375
-0.060382641851902 0.000136372807901353
-0.0617097318172455 0.000125802049296908
-0.063036821782589 0.000115829257993028
-0.0643639117479324 0.000106403393147048
-0.0656910017132759 9.74710928858258e-05
-0.0670180991292 8.89766379259527e-05
-0.0683451890945435 8.15794919617474e-05
-0.0696722790598869 7.46735095162876e-05
-0.0709993690252304 6.82430181768723e-05
-0.0723264589905739 6.18681951891631e-05
-0.0736535489559174 5.60396765649784e-05
-0.0749806389212608 5.08808916492853e-05
-0.0763077363371849 4.58361282653641e-05
-0.0776348263025284 4.11431574320886e-05
-0.0789619162678719 3.68439687008504e-05
-0.0802890062332153 3.28789319610223e-05
-0.0816160961985588 2.92161257675616e-05
-0.0829431861639023 2.58565905824071e-05
-0.0842702761292458 2.2786309273215e-05
-0.0855973660945892 1.99912356038112e-05
-0.0869244635105133 1.74576925928704e-05
-0.0882515534758568 1.51715003084973e-05
-0.0895786434412003 1.31178940137033e-05
-0.0909057334065437 1.12811685539782e-05
-0.0922328233718872 9.64821902016411e-06
-0.0935599133372307 8.20289187686285e-06
-0.0948870033025742 6.92858657203033e-06
-0.0962141007184982 5.82458233111538e-06
-0.0975411906838417 4.8502965910302e-06
-0.0988682806491852 4.03854846808827e-06
-0.100195370614529 3.31672072206857e-06
-0.101522460579872 2.7232229058427e-06
-0.102849550545216 2.20742685996811e-06
-0.104176640510559 1.81260975296027e-06
-0.105503737926483 1.44314356020914e-06
-0.106830827891827 1.16909473035776e-06
-0.10815791785717 9.0589048795664e-07
-0.109485007822514 7.05157674474322e-07
-0.110812097787857 5.19440504831437e-07
-0.112139187753201 3.41521626978647e-07
-0.113466277718544 1.56535534756586e-07
-0.114793375134468 -3.11996650737001e-08
-0.116120465099812 -2.24094279133169e-07
-0.117447555065155 -4.49193521490088e-07
-0.118774645030499 -6.92714934302785e-07
-0.120101734995842 -9.78270918494673e-07
-0.121428824961185 -1.30723242364184e-06
-0.122755914926529 -1.69091435964219e-06
-0.124083012342453 -2.13836347029428e-06
-0.125410094857216 -2.65278299593774e-06
-0.12673719227314 -3.24519851346849e-06
-0.128064274787903 -3.92230367651791e-06
-0.129391372203827 -4.69280621473445e-06
-0.130718469619751 -5.56462418899173e-06
-0.132045552134514 -6.54598170513054e-06
-0.133372649550438 -7.6451924542198e-06
-0.134699732065201 -8.87089390744222e-06
-0.136026829481125 -1.02319218058256e-05
-0.137353911995888 -1.17374711408047e-05
-0.138681009411812 -1.3396747817751e-05
-0.140008106827736 -1.52194679685635e-05
-0.141335189342499 -1.7215555999428e-05
-0.142662286758423 -1.93953492271248e-05
-0.143989369273186 -2.17692067963071e-05
-0.14531646668911 -2.43482227233471e-05
-0.146643549203873 -2.71436292678118e-05
-0.147970646619797 -3.01672444038559e-05
-0.149297744035721 -3.34309261234012e-05
-0.150624826550484 -3.69471745216288e-05
-0.151951923966408 -4.07292682211846e-05
-0.153279006481171 -4.47901184088551e-05
-0.154606103897095 -4.91437640448567e-05
-0.155933186411858 -5.3804546041647e-05
-0.157260283827782 -5.87874637858476e-05
-0.158587381243706 -6.41073856968433e-05
-0.159914463758469 -6.97806754033081e-05
-0.161241561174393 -7.58232708903961e-05
-0.162568643689156 -8.22523434180766e-05
-0.16389574110508 -8.90854571480304e-05
-0.165222823619843 -9.63410202530213e-05
-0.166549921035767 -0.000104037237179
-0.167877018451691 -0.000112194094981533
-0.169204100966454 -0.000120830794912763
-0.170531198382378 -0.000129969004774466
-0.171858280897141 -0.000139629992190748
-0.173185378313065 -0.000149835221236572
-0.174512460827827 -0.000160607800353318
-0.175839558243752 -0.000171971405507065
-0.177166655659676 -0.000183943469892256
-0.178493738174438 -0.000196562890778296
-0.179820835590363 -0.000209848527447321
-0.181147918105125 -0.000223827155423351
-0.182475015521049 -0.000238526190514676
-0.183802098035812 -0.000253974489169195
-0.185129195451736 -0.000270138756604865
-0.186456292867661 -0.000287096132524312
-0.187783375382423 -0.000304972170852125
-0.189110472798347 -0.000323600193951279
-0.19043755531311 -0.000343253341270611
-0.191764652729034 -0.000363845494575799
-0.193091735243797 -0.000385146704502404
-0.194418832659721 -0.0004074051103089
-0.195745930075645 -0.000431033229688182
-0.197073012590408 -0.000455747445812449
-0.198400110006332 -0.000481587194371969
-0.199727192521095 -0.000507828081026673
-0.201054289937019 -0.000536044943146408
-0.202381372451782 -0.000565510068554431
-0.203708469867706 -0.000596271129325032
-0.205035552382469 -0.000628368812613189
-0.206362649798393 -0.000661851954646409
-0.207689747214317 -0.000696765084285289
-0.20901682972908 -0.000733157328795642
-0.210343927145004 -0.000771080085542053
-0.211671009659767 -0.000810581375844777
-0.212998107075691 -0.000845080881845206
-0.214325189590454 -0.0008879613596946
-0.215652287006378 -0.000932591850869358
-0.216979384422302 -0.00097902724519372
-0.218306466937065 -0.000166171419550665
-0.219633564352989 -0.0001768168003764
-0.220960646867752 -0.000188027173862793
-0.222287744283676 -0.000199826652533375
-0.223614826798439 -0.000212240644032136
-0.224941924214363 -0.000225295152631588
-0.226269021630287 -0.00023901677923277
-0.22759610414505 -0.000253432895988226
-0.228923201560974 -0.00026857276679948
-0.230250284075737 -0.000214109022635967
-0.231577381491661 -0.000226985474000685
-0.232904464006424 -0.000177305788383819
-0.234231561422348 -0.000188077363418415
-0.235558658838272 -0.000142689212225378
-0.236885741353035 -0.000151496555190533
-0.238212838768959 -0.000160760682774708
-0.239539921283722 -0.000170500861713663
-0.240867018699646 -0.000130033411551267
-0.242194101214409 -0.000138040137244388
-0.243521198630333 -0.000146462567499839
-0.244848296046257 -0.000155318499309942
-0.24617537856102 -0.000124137004604563
-0.247502475976944 -0.000131704509840347
-0.248829558491707 -0.000139662064611912
-0.25015664100647 -0.000148026694660075
-0.251483738422394 -0.000120892662380356
-0.252810835838318 -0.000128165847854689
-0.254137933254242 -0.000103873077023309
-0.255465030670166 -0.000110155830043368
-0.256792098283768 -8.50197684485465e-05
-0.258119195699692 -6.03411681368016e-05
-0.259446293115616 -6.41984806861728e-05
-0.26077339053154 -6.82661775499582e-05
-0.262100458145142 -7.25536956451833e-05
-0.263427555561066 -5.08159428136423e-05
-0.26475465297699 -5.41399786015972e-05
-0.266081750392914 -5.76490892854054e-05
-0.267408847808838 -6.1351754993666e-05
-0.26873591542244 -6.52566814096645e-05
-0.270063012838364 -6.93733672960661e-05
-0.271390110254288 -7.37110676709563e-05
-0.272717207670212 -7.82797578722239e-05
-0.274044305086136 -8.30894787213765e-05
-0.275371372699738 -8.81507585290819e-05
-0.276698470115662 -9.3474707682617e-05
-0.278025567531586 -8.06641619419679e-05
-0.27935266494751 -8.55362741276622e-05
-0.280679732561111 -9.06588684301823e-05
-0.282006829977036 -9.60428660619073e-05
-0.28333392739296 -8.58813655213453e-05
-0.284661024808884 -9.09467489691451e-05
-0.285988122224808 -9.62666235864162e-05
-0.287315189838409 -0.000101851554063614
-0.288642287254333 -0.000107712796307169
-0.289969384670258 -8.5379921074491e-05
-0.291296482086182 -9.02509200386703e-05
-0.292623579502106 -9.5359020633623e-05
-0.293950647115707 -8.77300917636603e-05
-0.295277744531631 -9.26192587940022e-05
-0.296604841947556 -9.77409654296935e-05
-0.29793193936348 -9.13123949430883e-05
-0.299259006977081 -8.53505043778569e-05
-0.300586104393005 -8.99195583770052e-05
-0.301913201808929 -9.46977379499003e-05
-0.303240299224854 -9.96928720269352e-05
-0.304567396640778 -0.000104913342511281
-0.305894464254379 -0.00011036719661206
-0.307221561670303 -0.000116063747555017
-0.308548659086227 -0.000122011442726944
-0.309875756502151 -0.000119611198897474
-0.311202853918076 -0.00012559475726448
-0.312529921531677 -0.00012346739822533
-0.313857018947601 -0.000129489621031098
-0.315184116363525 -0.000135762165882625
-0.316511213779449 -0.000142294011311606
-0.317838281393051 -0.000149093830259517
-0.319165378808975 -0.000156170717673376
-0.320492476224899 -0.000163534132298082
-0.321819573640823 -0.000171193940332159
-0.323146671056747 -0.000179159440449439
-0.324473738670349 -0.000187441051821224
-0.325800836086273 -0.00019604958652053
-0.327127933502197 -0.000204995332751423
-0.328455030918121 -0.000214289219002239
-0.329782128334045 -0.00022394274128601
-0.331109195947647 -0.000233967119129375
-0.332436293363571 -0.000244374416070059
-0.333763390779495 -0.000255176855716854
-0.335090488195419 -0.000266386865405366
-0.336417555809021 -0.000278016785159707
-0.337744653224945 -0.000216542874113657
-0.339071750640869 -0.000226021016715094
-0.340398848056793 -0.000235853251069784
-0.341725945472717 -0.00024605097132735
-0.343053013086319 -0.00025662494590506
-0.344380110502243 -0.000267587427515537
-0.345707207918167 -0.000278949795756489
-0.347034305334091 -0.000290724099613726
-0.348361402750015 -0.000302923144772649
-0.349688470363617 -0.000315559300361201
-0.351015567779541 -0.000328645633999258
-0.352342665195465 -0.000342195649864152
-0.353669762611389 -0.000356223259586841
-0.354996830224991 -0.000370741472579539
-0.356323927640915 -0.000385765335522592
-0.357651025056839 -0.000401309662265703
-0.358978122472763 -0.000417389150243253
-0.360305219888687 -0.000434018613304943
-0.361632287502289 -0.000451213971246034
-0.362959384918213 -0.000468991755042225
-0.364286482334137 -0.000487368030007929
-0.365613579750061 -0.000431305234087631
-0.366940647363663 -0.000447953381808475
-0.368267744779587 -0.00046515159192495
-0.369594842195511 -0.000482913717860356
-0.370921939611435 -0.000501255854032934
-0.372249037027359 -0.000445790763478726
-0.373576104640961 -0.000462410796899348
-0.374903202056885 -0.00047956092748791
-0.376230299472809 -0.000497254892252386
-0.377557396888733 -0.00051550759235397
-0.378884494304657 -0.000534332823008299
-0.380211561918259 -0.000553744961507618
-0.381538659334183 -0.000573761528357863
-0.382865756750107 -0.000594396027736366
-0.384192854166031 -0.000615665223449469
-0.385519921779633 -0.000637585064396262
-0.386847019195557 -0.000660172430798411
-0.388174116611481 -0.00068344414466992
-0.389501214027405 -0.000707417260855436
-0.390828311443329 -0.000732110231183469
-0.392155379056931 -0.000757538713514805
-0.393482476472855 -0.000783723255153745
-0.394809573888779 -0.000810681958682835
-0.396136671304703 -0.000838434207253158
-0.397463768720627 -0.000866998161654919
-0.398790836334229 -0.000896393787115812
-0.400117933750153 -0.000926643260754645
-0.401445031166077 -0.0009577646269463
-0.402772128582001 -0.00098978029564023
-0.404099196195602 -0.00102271139621735
-0.405426293611526 -0.00105657964013517
-0.406753391027451 -0.00109140714630485
-0.408080488443375 -0.00112721673212945
-0.409407585859299 -0.00116403005085886
-0.4107346534729 -0.00120187178254128
-0.412061750888824 -0.00124076660722494
-0.413388848304749 -0.00128073815722018
-0.414715945720673 -0.00132181111257523
-0.416043043136597 -0.00136400980409235
-0.417370110750198 -0.00140736112371087
-0.418697208166122 -0.00145189044997096
-0.420024305582047 -0.00149762607179582
-0.421351402997971 -0.00154459453187883
-0.422678470611572 -0.00159282120876014
-0.424005568027496 -0.00164233567193151
-0.42533266544342 -0.00169316842220724
-0.426659762859344 -0.00174534553661942
-0.427986860275269 -0.00179889984428883
-0.42931392788887 -0.0018538556760177
-0.430641025304794 -0.00191025179810822
-0.431968122720718 -0.00196811417117715
-0.433295220136642 -0.00202747527509928
-0.434622317552567 -0.0020883702673018
-0.435949385166168 -0.00215082592330873
-0.437276482582092 -0.00221488159149885
-0.438603579998016 -0.00228056963533163
-0.43993067741394 -0.00234792265109718
-0.441257745027542 -0.00241697812452912
-0.442584842443466 -0.00248777074739337
-0.44391193985939 -0.00256033753976226
-0.445239037275314 -0.00263471435755491
-0.446566134691238 -0.00271094124764204
-0.44789320230484 -0.00278905220329762
-0.449220299720764 -0.00286909239366651
-0.450547397136688 -0.00295109348371625
-0.451874494552612 -0.00303510134108365
-0.453201591968536 -0.00312115647830069
-0.454528659582138 -0.00320929544977844
-0.455855756998062 -0.0032995673827827
-0.457182854413986 -0.00339200813323259
-0.45850995182991 -0.00348666775971651
-0.459837019443512 -0.00358358444646001
-0.461164116859436 -0.00368280755355954
-0.46249121427536 -0.00378438038751483
-0.463818311691284 -0.00388834998011589
-0.465145409107208 -0.00399476662278175
-0.46647247672081 -0.00410366896539927
-0.467799574136734 -0.00421511474996805
-0.469126671552658 -0.00432914914563298
-0.470453768968582 -0.00444582337513566
-0.471780836582184 -0.00456518679857254
-0.473107933998108 -0.0046872915700078
-0.474435031414032 -0.00481219450011849
-0.475762128829956 -0.00493994355201721
-0.47708922624588 -0.00507059367373586
-0.478416293859482 -0.00520419608801603
-0.479743391275406 -0.00534081365913153
-0.48107048869133 -0.0054805027320981
-0.482397586107254 -0.00562331080436707
-0.483724683523178 -0.00576930679380894
-0.48505175113678 -0.00591854564845562
-0.486378848552704 -0.0060710865072906
-0.487705945968628 -0.00622699270024896
-0.489033043384552 -0.00638632755726576
-0.490360110998154 -0.00654914043843746
-0.491687208414078 -0.00671551469713449
-0.493014305830002 -0.00688550435006618
-0.494341403245926 -0.00705917086452246
-0.49566850066185 -0.00723658874630928
-0.496995568275452 -0.00741781201213598
-0.498322665691376 -0.00760293379426003
-0.4996497631073 -0.00779200298711658
-0.500976860523224 -0.00798509269952774
-0.502303957939148 -0.00707772001624107
-0.503631055355072 -0.00725265452638268
-0.504958152770996 -0.00743128731846809
-0.506285190582275 -0.00761367613449693
-0.507612287998199 -0.00779990712180734
-0.508939385414124 -0.00683808792382479
-0.510266482830048 -0.00700492039322853
-0.511593580245972 -0.00717524858191609
-0.512920677661896 -0.00734911300241947
-0.51424777507782 -0.0075265783816576
-0.515574872493744 -0.00530690420418978
-0.516901969909668 -0.00543556828051805
-0.518229007720947 -0.00556690385565162
-0.519556105136871 -0.00570096168667078
-0.520883202552795 -0.00583778880536556
-0.522210299968719 -0.00597742013633251
-0.523537397384644 -0.006119922734797
-0.524864494800568 -0.00626533105969429
-0.526191592216492 -0.00641369819641113
-0.527518689632416 -0.00656507629901171
-0.52884578704834 -0.00671951426193118
-0.530172884464264 -0.00687706936150789
-0.531499922275543 -0.00703777652233839
-0.532827019691467 -0.00720170745626092
-0.534154117107391 -0.00736891943961382
-0.535481214523315 -0.00753944600000978
-0.53680831193924 -0.00771335605531931
-0.538135409355164 -0.00789070595055819
-0.539462506771088 -0.00807154551148415
-0.540789604187012 -0.00825594179332256
-0.542116701602936 -0.00844393856823444
-0.543443739414215 -0.00863559823483229
-0.544770836830139 -0.00883099436759949
-0.546097934246063 -0.00903017725795507
-0.547425031661987 -0.00923320930451155
-0.548752129077911 -0.00944014824926853
-0.550079226493835 -0.0096510611474514
-0.55140632390976 -0.00986600667238235
-0.552733421325684 -0.0100850611925125
-0.554060518741608 -0.0103082787245512
-0.555387556552887 -0.0105357216671109
-0.556714653968811 -0.0107674663886428
-0.558041751384735 -0.011003578081727
-0.559368848800659 -0.0112441340461373
-0.560695946216583 -0.0114891892299056
-0.562023043632507 -0.0117388181388378
-0.563350141048431 -0.0119930934160948
-0.564677238464355 -0.0122520877048373
-0.56600433588028 -0.00916971638798714
-0.567331373691559 -0.00936609879136086
-0.568658471107483 -0.00956608355045319
-0.569985568523407 -0.00976974237710238
-0.571312665939331 -0.00997710973024368
-0.572639763355255 -0.0101882517337799
-0.573966860771179 -0.0104032261297107
-0.575293958187103 -0.0106220878660679
-0.576621055603027 -0.0108449012041092
-0.577948153018951 -0.011071715503931
-0.579275250434875 -0.0113026034086943
-0.580602288246155 -0.0115376049652696
-0.581929385662079 -0.0117768011987209
-0.583256483078003 -0.0120202507823706
-0.584583580493927 -0.0122680207714438
-0.585910677909851 -0.0125201661139727
-0.587237775325775 -0.0127767510712147
-0.588564872741699 -0.0130378436297178
-0.589891970157623 -0.0133035145699978
-0.591219067573547 -0.0135738318786025
-0.592546105384827 -0.0138488356024027
-0.593873202800751 -0.0141286198049784
-0.595200300216675 -0.0144132617861032
-0.596527397632599 -0.0147028146311641
-0.597854495048523 -0.0149973621591926
-0.599181592464447 -0.0152969500049949
-0.600508689880371 -0.0156016796827316
-0.601835787296295 -0.0159116126596928
-0.603162884712219 -0.0162268225103617
-0.604489922523499 -0.0165473818778992
-0.605817019939423 -0.0168733708560467
-0.607144117355347 -0.0172048583626747
-0.608471214771271 -0.017541941255331
-0.609798312187195 -0.0178846754133701
-0.611125409603119 -0.0182331576943398
-0.612452507019043 -0.0185874532908201
-0.613779604434967 -0.0189476422965527
-0.615106701850891 -0.0193138346076012
-0.616433799266815 -0.0196860767900944
-0.617760837078094 -0.0200644638389349
-0.619087934494019 -0.0204490944743156
-0.620415031909943 -0.0208400562405586
-0.621742129325867 -0.0212373975664377
-0.623069226741791 -0.0216412469744682
-0.624396324157715 -0.0220516845583916
-0.625723421573639 -0.0224687904119492
-0.627050518989563 -0.0228926613926888
-0.628377616405487 -0.0233233720064163
-0.629704654216766 -0.0237610191106796
-0.63103175163269 -0.0242057256400585
-0.632358849048615 -0.0246575623750687
-0.633685946464539 -0.0251166298985481
-0.635013043880463 -0.0255830399692059
-0.636340141296387 -0.0260568372905254
-0.637667238712311 -0.0265381820499897
-0.638994336128235 -0.0243109688162804
-0.640321433544159 -0.024755235761404
-0.641648471355438 -0.0252064391970634
-0.642975568771362 -0.025664709508419
-0.644302666187286 -0.0261301137506962
-0.64562976360321 -0.0266027599573135
-0.646956861019135 -0.0270827300846577
-0.648283958435059 -0.0275701284408569
-0.649611055850983 -0.0280650351196527
-0.650938153266907 -0.0285675562918186
-0.652265250682831 -0.0290777981281281
-0.653592348098755 -0.0295958295464516
-0.654919385910034 -0.0301217660307884
-0.656246483325958 -0.0306557342410088
-0.657573580741882 -0.0311977993696928
-0.658900678157806 -0.0317480936646461
-0.66022777557373 -0.0323067158460617
-0.661554872989655 -0.0328737385571003
-0.662881970405579 -0.0334493070840836
};
\end{axis}

\end{tikzpicture}

==> images/averaged_dRnode_db.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
xmin=-1.82017974853516, xmax=1.82017974853516,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_b \R^\mathfrak{B}_\text{node}$},
ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470886230469 0
-1.65139615535736 0
-1.64808344841003 0
-1.64477062225342 0
-1.64145791530609 0
-1.63814520835876 0
-1.63483250141144 0
-1.63151979446411 0
-1.6282069683075 0
-1.62489426136017 0
-1.62158155441284 0
-1.61826884746552 0
-1.61495614051819 0
-1.61164331436157 0
-1.60833060741425 0
-1.60501790046692 0
-1.60170519351959 0
-1.59839248657227 0
-1.59507966041565 0
-1.59176695346832 0
-1.588454246521 0
-1.58514153957367 0
-1.58182883262634 0
-1.57851600646973 0
-1.5752032995224 0
-1.57189059257507 0
-1.56857788562775 0
-1.56526517868042 0
-1.5619523525238 0
-1.55863964557648 0
-1.55532693862915 0
-1.55201423168182 0
-1.5487015247345 0
-1.54538869857788 0
-1.54207599163055 0
-1.53876328468323 0
-1.5354505777359 0
-1.53213787078857 0
-1.52882516384125 0
-1.52551233768463 0
-1.5221996307373 0
-1.51888692378998 0
-1.51557421684265 0
-1.51226150989532 0
-1.50894868373871 0
-1.50563597679138 0
-1.50232326984406 0
-1.49901056289673 0
-1.4956978559494 0
-1.49238502979279 0
-1.48907232284546 0
-1.48575961589813 0
-1.48244690895081 0
-1.47913420200348 0
-1.47582137584686 0
-1.47250866889954 0
-1.46919596195221 0
-1.46588325500488 0
-1.46257054805756 0
-1.45925772190094 0
-1.45594501495361 0
-1.45263230800629 0
-1.44931960105896 0
-1.44600689411163 0
-1.44269406795502 0
-1.43938136100769 0
-1.43606865406036 0
-1.43275594711304 0
-1.42944324016571 0
-1.42613041400909 0
-1.42281770706177 0
-1.41950500011444 0
-1.41619229316711 0
-1.41287958621979 0
-1.40956676006317 0
-1.40625405311584 0
-1.40294134616852 0
-1.39962863922119 0
-1.39631593227386 0
-1.39300310611725 0
-1.38969039916992 0
-1.3863776922226 0
-1.38306498527527 0
-1.37975227832794 0
-1.37643945217133 0
-1.373126745224 0
-1.36981403827667 0
-1.36650133132935 0
-1.36318862438202 0
-1.3598757982254 0
-1.35656309127808 0
-1.35325038433075 0
-1.34993767738342 0
-1.3466249704361 0
-1.34331214427948 0
-1.33999943733215 0
-1.33668673038483 0
-1.3333740234375 0
-1.33006131649017 0
-1.32674849033356 0
-1.32343578338623 0
-1.3201230764389 0
-1.31681036949158 0
-1.31349766254425 0
-1.31018483638763 0
-1.30687212944031 0
-1.30355942249298 0
-1.30024671554565 0
-1.29693400859833 0
-1.293621301651 0
-1.29030847549438 0
-1.28699576854706 0
-1.28368306159973 0
-1.2803703546524 0
-1.27705764770508 0
-1.27374482154846 0
-1.27043211460114 0
-1.26711940765381 0
-1.26380670070648 0
-1.26049399375916 0
-1.25718116760254 0
-1.25386846065521 0
-1.25055575370789 0
-1.24724304676056 0
-1.24393033981323 0
-1.24061751365662 0
-1.23730480670929 0
-1.23399209976196 0
-1.23067939281464 0
-1.22736668586731 0
-1.22405385971069 0
-1.22074115276337 0
-1.21742844581604 0
-1.21411573886871 0
-1.21080303192139 0
-1.20749020576477 0
-1.20417749881744 0
-1.20086479187012 0
-1.19755208492279 0
-1.19423937797546 0
-1.19092655181885 0
-1.18761384487152 0
-1.18430113792419 0
-1.18098843097687 0
-1.17767572402954 0
-1.17436289787292 0
-1.1710501909256 0
-1.16773748397827 0
-1.16442477703094 0
-1.16111207008362 0
-1.157799243927 0
-1.15448653697968 0
-1.15117383003235 0
-1.14786112308502 0
-1.1445484161377 0
-1.14123558998108 0
-1.13792288303375 0
-1.13461017608643 0
-1.1312974691391 0
-1.12798476219177 0
-1.12467193603516 0
-1.12135922908783 0
-1.1180465221405 0
-1.11473381519318 0
-1.11142110824585 0
-1.10810828208923 0
-1.10479557514191 0
-1.10148286819458 0
-1.09817016124725 0
-1.09485745429993 0
-1.09154462814331 0
-1.08823192119598 0
-1.08491921424866 0
-1.08160650730133 0
-1.078293800354 0
-1.07498097419739 0
-1.07166826725006 0
-1.06835556030273 0
-1.06504285335541 0
-1.06173014640808 0
-1.05841743946075 0
-1.05510461330414 0
-1.05179190635681 0
-1.04847919940948 0
-1.04516649246216 0
-1.04185378551483 0
-1.03854095935822 0
-1.03522825241089 0
-1.03191554546356 0
-1.02860283851624 0
-1.02529013156891 0
-1.02197730541229 0
-1.01866459846497 0
-1.01535189151764 0
-1.01203918457031 0
-1.00872647762299 0
-1.00541365146637 0
-1.00210094451904 0
-0.998788237571716 0
-0.99547553062439 0
-0.992162764072418 0
-0.988850057125092 0
-0.98553729057312 0
-0.982224583625793 0
-0.978911876678467 0
-0.975599110126495 0
-0.972286403179169 0
-0.968973636627197 0
-0.965660929679871 0
-0.962348222732544 0
-0.959035456180573 0
-0.955722749233246 0
-0.952409982681274 0
-0.949097275733948 0
-0.945784568786621 0
-0.94247180223465 0
-0.939159095287323 0
-0.935846328735352 0
-0.932533621788025 0
-0.929220914840698 0
-0.925908148288727 0
-0.9225954413414 0
-0.919282674789429 0
-0.915969967842102 0
-0.912657260894775 0
-0.909344494342804 0
-0.906031787395477 0
-0.902719020843506 0
-0.899406313896179 0
-0.896093606948853 0
-0.892780840396881 0
-0.889468133449554 0
-0.886155426502228 0
-0.882842659950256 0
-0.87952995300293 0
-0.876217186450958 0
-0.872904479503632 0
-0.869591772556305 0
-0.866279006004333 0
-0.862966299057007 0
-0.859653532505035 0
-0.856340825557709 0
-0.853028118610382 0
-0.849715352058411 0
-0.846402645111084 0
-0.843089878559113 0
-0.839777171611786 0
-0.836464464664459 0
-0.833151698112488 0
-0.829838991165161 0
-0.82652622461319 0
-0.823213517665863 0
-0.819900810718536 0
-0.816588044166565 0
-0.813275337219238 0
-0.809962570667267 0
-0.80664986371994 0
-0.803337156772614 0
-0.800024390220642 0
-0.796711683273315 0
-0.793398916721344 0
-0.790086209774017 0
-0.786773502826691 0
-0.783460736274719 0
-0.780148029327393 0
-0.776835262775421 0
-0.773522555828094 0
-0.770209848880768 0
-0.766897082328796 0
-0.76358437538147 0
-0.760271668434143 0
-0.756958901882172 0
-0.753646194934845 0
-0.750333428382874 0
-0.747020721435547 0
-0.74370801448822 0
-0.740395247936249 0
-0.737082540988922 0
-0.733769774436951 0
-0.730457067489624 0
-0.727144360542297 0
-0.723831593990326 0
-0.720518887042999 0
-0.717206120491028 0
-0.713893413543701 0
-0.710580706596375 0
-0.707267940044403 0
-0.703955233097076 0
-0.700642466545105 0
-0.697329759597778 0
-0.694017052650452 0
-0.69070428609848 0
-0.687391579151154 0
-0.684078812599182 0
-0.680766105651855 0
-0.677453398704529 0
-0.674140632152557 0
-0.670827925205231 0
-0.667515158653259 0
-0.664202451705933 0
-0.660889744758606 0
-0.657576978206635 0
-0.654264271259308 0
-0.650951504707336 0
-0.64763879776001 0
-0.644326090812683 0
-0.641013324260712 0
-0.637700617313385 0
-0.634387910366058 0
-0.631075143814087 0
-0.62776243686676 0
-0.624449670314789 0
-0.621136963367462 0
-0.617824256420135 0
-0.614511489868164 0
-0.611198782920837 0
-0.607886016368866 0
-0.604573309421539 0
-0.601260602474213 0
-0.597947835922241 0
-0.594635128974915 0
-0.591322362422943 0
-0.588009655475616 0
-0.58469694852829 0
-0.581384181976318 0
-0.578071475028992 0
-0.57475870847702 0
-0.571446001529694 0
-0.568133294582367 0
-0.564820528030396 0
-0.561507821083069 0
-0.558195054531097 0
-0.554882347583771 0
-0.551569640636444 0
-0.548256874084473 0
-0.544944167137146 0
-0.541631400585175 0
-0.538318693637848 0
-0.535005986690521 0
-0.53169322013855 0
-0.528380513191223 0
-0.525067806243896 0
-0.521755039691925 0
-0.518442332744598 0
-0.515129566192627 0
-0.5118168592453 0
-0.508504152297974 0
-0.505191385746002 0
-0.501878678798676 0
-0.498565942049026 0
-0.495253205299377 0
-0.491940468549728 0
-0.488627731800079 0
-0.485315024852753 0
-0.482002288103104 0
-0.478689551353455 0
-0.475376814603806 0
-0.472064077854156 0
-0.46875137090683 0
-0.465438634157181 0
-0.462125897407532 0
-0.458813160657883 0
-0.455500423908234 0
-0.452187716960907 0
-0.448874980211258 0
-0.445562243461609 0
-0.44224950671196 0
-0.438936799764633 0
-0.435624063014984 0
-0.432311326265335 0
-0.428998589515686 0
-0.425685852766037 0
-0.42237314581871 0
-0.419060409069061 0
-0.415747672319412 0
-0.412434935569763 0
-0.409122198820114 0
-0.405809491872787 0
-0.402496755123138 0
-0.399184018373489 0
-0.39587128162384 0
-0.392558544874191 0
-0.389245837926865 0
-0.385933101177216 0
-0.382620364427567 0
-0.379307627677917 0
-0.375994920730591 0
-0.372682183980942 0
-0.369369447231293 0
-0.366056710481644 0
-0.362743973731995 0
-0.359431266784668 0
-0.356118530035019 0
-0.35280579328537 0
-0.349493056535721 0
-0.346180319786072 0
-0.342867612838745 0
-0.339554876089096 0
-0.336242139339447 0
-0.332929402589798 0
-0.329616665840149 0
-0.326303958892822 0
-0.322991222143173 0
-0.319678485393524 0
-0.316365748643875 0
-0.313053041696548 0
-0.309740304946899 0
-0.30642756819725 0
-0.303114831447601 0
-0.299802094697952 0
-0.296489387750626 0
-0.293176651000977 0
-0.289863914251328 0
-0.286551177501678 0
-0.283238440752029 0
-0.279925733804703 0
-0.276612997055054 0
-0.273300260305405 0
-0.269987523555756 0
-0.266674786806107 0
-0.26336207985878 0
-0.260049343109131 0
-0.256736606359482 0
-0.253423869609833 0
-0.250111162662506 0
-0.246798425912857 0
-0.243485689163208 0
-0.240172952413559 0
-0.236860230565071 0
-0.233547493815422 0
-0.230234771966934 0
-0.226922035217285 0
-0.223609298467636 0
-0.220296576619148 0
-0.216983839869499 0
-0.213671118021011 0
-0.210358381271362 0
-0.207045659422874 0
-0.203732922673225 0
-0.200420185923576 0
-0.197107464075089 0
-0.193794727325439 0
-0.190482005476952 0
-0.187169268727303 0
-0.183856546878815 0
-0.180543810129166 0
-0.177231073379517 0
-0.173918351531029 0
-0.17060561478138 0
-0.167292892932892 0
-0.163980156183243 0
-0.160667434334755 0
-0.157354697585106 0
-0.154041960835457 0
-0.150729238986969 0
-0.14741650223732 0
-0.144103780388832 0
-0.140791043639183 0
-0.137478306889534 0
-0.134165585041046 0
-0.130852848291397 0
-0.127540126442909 0
-0.12422738969326 0
-0.120914660394192 0
-0.117601931095123 0
-0.114289201796055 0
-0.110976472496986 0
-0.107663743197918 0
-0.104351006448269 0
-0.1010382771492 0
-0.097725547850132 0
-0.0944128185510635 0
-0.0911000892519951 0
-0.0877873599529266 0
-0.0844746232032776 0
-0.0811618939042091 0
-0.0778491646051407 0
-0.0745364353060722 0
-0.0712237060070038 0
-0.0679109767079353 0
-0.0645982474088669 0
-0.0612855143845081 0
-0.0579727813601494 0
-0.0546600520610809 0
-0.0513473227620125 0
-0.0480345897376537 0
-0.0447218604385853 0
-0.0414091311395168 0
-0.0380964018404484 0
-0.0347836688160896 0
-0.0314709395170212 0
-0.0281582083553076 0
-0.0248454790562391 0
-0.0215327478945255 0
-0.0182200167328119 0
-0.0149072874337435 0
-0.0115945562720299 0
-0.00828182604163885 0
-0.00496909581124783 0
-0.00165636523161083 0
0.00165636523161083 0
0.00496909581124783 0
0.00828182604163885 0
0.0115945562720299 0
0.0149072874337435 0
0.0182200167328119 0
0.0215327478945255 0
0.0248454790562391 0
0.0281582083553076 0
0.0314709395170212 0
0.0347836688160896 0
0.0380964018404484 0
0.0414091311395168 0
0.0447218604385853 0
0.0480345897376537 0
0.0513473227620125 0
0.0546600520610809 0
0.0579727813601494 0
0.0612855143845081 0
0.0645982474088669 0
0.0679109767079353 0
0.0712237060070038 0
0.0745364353060722 0
0.0778491646051407 0
0.0811618939042091 0
0.0844746232032776 0
0.0877873599529266 0
0.0911000892519951 0
0.0944128185510635 0
0.097725547850132 0
0.1010382771492 0
0.104351006448269 0
0.107663743197918 0
0.110976472496986 0
0.114289201796055 0
0.117601931095123 0
0.120914660394192 0
0.12422738969326 0
0.127540126442909 0
0.130852848291397 0
0.134165585041046 0
0.137478306889534 0
0.140791043639183 0
0.144103780388832 0
0.14741650223732 0
0.150729238986969 0
0.154041960835457 0
0.157354697585106 0
0.160667434334755 0
0.163980156183243 0
0.167292892932892 0
0.17060561478138 0
0.173918351531029 0
0.177231073379517 0
0.180543810129166 0
0.183856546878815 0
0.187169268727303 0
0.190482005476952 0
0.193794727325439 0
0.197107464075089 0
0.200420185923576 0
0.203732922673225 0
0.207045659422874 0
0.210358381271362 0
0.213671118021011 0
0.216983839869499 0
0.220296576619148 0
0.223609298467636 0
0.226922035217285 0
0.230234771966934 0
0.233547493815422 0
0.236860230565071 0
0.240172952413559 0
0.243485689163208 0
0.246798425912857 0
0.250111162662506 0
0.253423869609833 0
0.256736606359482 0
0.260049343109131 0
0.26336207985878 0
0.266674786806107 0
0.269987523555756 0
0.273300260305405 0
0.276612997055054 0
0.279925733804703 0
0.283238440752029 0
0.286551177501678 0
0.289863914251328 0
0.293176651000977 0
0.296489387750626 0
0.299802094697952 0
0.303114831447601 0
0.30642756819725 0
0.309740304946899 0
0.313053041696548 0
0.316365748643875 0
0.319678485393524 0
0.322991222143173 0
0.326303958892822 0
0.329616665840149 0
0.332929402589798 0
0.336242139339447 0
0.339554876089096 0
0.342867612838745 0
0.346180319786072 0
0.349493056535721 0
0.35280579328537 0
0.356118530035019 0
0.359431266784668 0
0.362743973731995 0
0.366056710481644 0
0.369369447231293 0
0.372682183980942 0
0.375994920730591 0
0.379307627677917 0
0.382620364427567 0
0.385933101177216 0
0.389245837926865 0
0.392558544874191 0
0.39587128162384 0
0.399184018373489 0
0.402496755123138 0
0.405809491872787 0
0.409122198820114 0
0.412434935569763 0
0.415747672319412 0
0.419060409069061 0
0.42237314581871 0
0.425685852766037 0
0.428998589515686 0
0.432311326265335 0
0.435624063014984 0
0.438936799764633 0
0.44224950671196 0
0.445562243461609 0
0.448874980211258 0
0.452187716960907 0
0.455500423908234 0
0.458813160657883 0
0.462125897407532 0
0.465438634157181 0
0.46875137090683 0
0.472064077854156 0
0.475376814603806 0
0.478689551353455 0
0.482002288103104 0
0.485315024852753 0
0.488627731800079 0
0.491940468549728 0
0.495253205299377 0
0.498565942049026 0
0.501878678798676 0
0.505191385746002 0
0.508504152297974 0
0.5118168592453 0
0.515129566192627 0
0.518442332744598 0
0.521755039691925 0
0.525067806243896 0
0.528380513191223 0
0.53169322013855 0
0.535005986690521 0
0.538318693637848 0
0.541631400585175 0
0.544944167137146 0
0.548256874084473 0
0.551569640636444 0
0.554882347583771 0
0.558195054531097 0
0.561507821083069 0
0.564820528030396 0
0.568133294582367 0
0.571446001529694 0
0.57475870847702 0
0.578071475028992 0
0.581384181976318 0
0.58469694852829 0
0.588009655475616 0
0.591322362422943 0
0.594635128974915 0
0.597947835922241 0
0.601260602474213 0
0.604573309421539 0
0.607886016368866 0
0.611198782920837 0
0.614511489868164 0
0.617824256420135 0
0.621136963367462 0
0.624449670314789 0
0.62776243686676 0
0.631075143814087 0
0.634387910366058 0
0.637700617313385 0
0.641013324260712 0
0.644326090812683 0
0.64763879776001 0
0.650951504707336 0
0.654264271259308 0
0.657576978206635 0
0.660889744758606 0
0.664202451705933 0
0.667515158653259 0
0.670827925205231 0
0.674140632152557 0
0.677453398704529 0
0.680766105651855 0
0.684078812599182 0
0.687391579151154 0
0.69070428609848 0
0.694017052650452 0
0.697329759597778 0
0.700642466545105 0
0.703955233097076 0
0.707267940044403 0
0.710580706596375 0
0.713893413543701 0
0.717206120491028 0
0.720518887042999 0
0.723831593990326 0
0.727144360542297 0
0.730457067489624 0
0.733769774436951 0
0.737082540988922 0
0.740395247936249 0
0.74370801448822 0
0.747020721435547 0
0.750333428382874 0
0.753646194934845 0
0.756958901882172 0
0.760271668434143 0
0.76358437538147 0
0.766897082328796 0
0.770209848880768 0
0.773522555828094 0
0.776835262775421 0
0.780148029327393 0
0.783460736274719 0
0.786773502826691 0
0.790086209774017 0
0.793398916721344 0
0.796711683273315 0
0.800024390220642 0
0.803337156772614 0
0.80664986371994 0
0.809962570667267 0
0.813275337219238 0
0.816588044166565 0
0.819900810718536 0
0.823213517665863 0
0.82652622461319 0
0.829838991165161 0
0.833151698112488 0
0.836464464664459 0
0.839777171611786 0
0.843089878559113 0
0.846402645111084 0
0.849715352058411 0
0.853028118610382 0
0.856340825557709 0
0.859653532505035 0
0.862966299057007 0
0.866279006004333 0
0.869591772556305 0
0.872904479503632 0
0.876217186450958 0
0.87952995300293 0
0.882842659950256 0
0.886155426502228 0
0.889468133449554 0
0.892780840396881 0
0.896093606948853 0
0.899406313896179 0
0.902719020843506 0
0.906031787395477 0
0.909344494342804 0
0.912657260894775 0
0.915969967842102 0
0.919282674789429 0
0.9225954413414 0
0.925908148288727 0
0.929220914840698 0
0.932533621788025 0
0.935846328735352 0
0.939159095287323 0
0.94247180223465 0
0.945784568786621 0
0.949097275733948 0
0.952409982681274 0
0.955722749233246 0
0.959035456180573 0
0.962348222732544 0
0.965660929679871 0
0.968973636627197 0
0.972286403179169 0
0.975599110126495 0
0.978911876678467 0
0.982224583625793 0
0.98553729057312 0
0.988850057125092 0
0.992162764072418 0
0.99547553062439 0
0.998788237571716 0
1.00210094451904 0
1.00541365146637 0
1.00872647762299 0
1.01203918457031 0
1.01535189151764 0
1.01866459846497 0
1.02197730541229 0
1.02529013156891 0
1.02860283851624 0
1.03191554546356 0
1.03522825241089 0
1.03854095935822 0
1.04185378551483 0
1.04516649246216 0
1.04847919940948 0
1.05179190635681 0
1.05510461330414 0
1.05841743946075 0
1.06173014640808 0
1.06504285335541 0
1.06835556030273 0
1.07166826725006 0
1.07498097419739 0
1.078293800354 0
1.08160650730133 0
1.08491921424866 0
1.08823192119598 0
1.09154462814331 0
1.09485745429993 0
1.09817016124725 0
1.10148286819458 0
1.10479557514191 0
1.10810828208923 0
1.11142110824585 0
1.11473381519318 0
1.1180465221405 0
1.12135922908783 0
1.12467193603516 0
1.12798476219177 0
1.1312974691391 0
1.13461017608643 0
1.13792288303375 0
1.14123558998108 0
1.1445484161377 0
1.14786112308502 0
1.15117383003235 0
1.15448653697968 0
1.157799243927 0
1.16111207008362 0
1.16442477703094 0
1.16773748397827 0
1.1710501909256 0
1.17436289787292 0
1.17767572402954 0
1.18098843097687 0
1.18430113792419 0
1.18761384487152 0
1.19092655181885 0
1.19423937797546 0
1.19755208492279 0
1.20086479187012 0
1.20417749881744 0
1.20749020576477 0
1.21080303192139 0
1.21411573886871 0
1.21742844581604 0
1.22074115276337 0
1.22405385971069 0
1.22736668586731 0
1.23067939281464 0
1.23399209976196 0
1.23730480670929 0
1.24061751365662 0
1.24393033981323 0
1.24724304676056 0
1.25055575370789 0
1.25386846065521 0
1.25718116760254 0
1.26049399375916 0
1.26380670070648 0
1.26711940765381 0
1.27043211460114 0
1.27374482154846 0
1.27705764770508 0
1.2803703546524 0
1.28368306159973 0
1.28699576854706 0
1.29030847549438 0
1.293621301651 0
1.29693400859833 0
1.30024671554565 0
1.30355942249298 0
1.30687212944031 0
1.31018483638763 0
1.31349766254425 0
1.31681036949158 0
1.3201230764389 0
1.32343578338623 0
1.32674849033356 0
1.33006131649017 0
1.3333740234375 0
1.33668673038483 0
1.33999943733215 0
1.34331214427948 0
1.3466249704361 0
1.34993767738342 0
1.35325038433075 0
1.35656309127808 0
1.3598757982254 0
1.36318862438202 0
1.36650133132935 0
1.36981403827667 0
1.373126745224 0
1.37643945217133 0
1.37975227832794 0
1.38306498527527 0
1.3863776922226 0
1.38969039916992 0
1.39300310611725 0
1.39631593227386 0
1.39962863922119 0
1.40294134616852 0
1.40625405311584 0
1.40956676006317 0
1.41287958621979 0
1.41619229316711 0
1.41950500011444 0
1.42281770706177 0
1.42613041400909 0
1.42944324016571 0
1.43275594711304 0
1.43606865406036 0
1.43938136100769 0
1.44269406795502 0
1.44600689411163 0
1.44931960105896 0
1.45263230800629 0
1.45594501495361 0
1.45925772190094 0
1.46257054805756 0
1.46588325500488 0
1.46919596195221 0
1.47250866889954 0
1.47582137584686 0
1.47913420200348 0
1.48244690895081 0
1.48575961589813 0
1.48907232284546 0
1.49238502979279 0
1.4956978559494 0
1.49901056289673 0
1.50232326984406 0
1.50563597679138 0
1.50894868373871 0
1.51226150989532 0
1.51557421684265 0
1.51888692378998 0
1.5221996307373 0
1.52551233768463 0
1.52882516384125 0
1.53213787078857 0
1.5354505777359 0
1.53876328468323 0
1.54207599163055 0
1.54538869857788 0
1.5487015247345 0
1.55201423168182 0
1.55532693862915 0
1.55863964557648 0
1.5619523525238 0
1.56526517868042 0
1.56857788562775 0
1.57189059257507 0
1.5752032995224 0
1.57851600646973 0
1.58182883262634 0
1.58514153957367 0
1.588454246521 0
1.59176695346832 0
1.59507966041565 0
1.59839248657227 0
1.60170519351959 0
1.60501790046692 0
1.60833060741425 0
1.61164331436157 0
1.61495614051819 0
1.61826884746552 0
1.62158155441284 0
1.62489426136017 0
1.6282069683075 0
1.63151979446411 0
1.63483250141144 0
1.63814520835876 0
1.64145791530609 0
1.64477062225342 0
1.64808344841003 0
1.65139615535736 0
1.65470886230469 0
};
\end{axis}

\end{tikzpicture}

==> images/averaged_dRnode_dw.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
%xmin=-0.729170167446136, xmax=0.729170167446136,
xmin=-0.4, xmax=0.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_w \R^\mathfrak{B}_\text{node}$},
%ymin=-0.416069173812866, ymax=1.09731831550598,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.662881970405579 1.0285279750824
0.661554872989655 1.02692520618439
0.66022777557373 1.02532267570496
0.658900678157806 1.02372002601624
0.657573580741882 1.02211725711823
0.656246483325958 1.02051448822021
0.654919385910034 1.01891183853149
0.653592348098755 1.01730918884277
0.652265250682831 1.01570630073547
0.650938153266907 1.01410377025604
0.649611055850983 1.01250100135803
0.648283958435059 1.01089835166931
0.646956861019135 1.00929570198059
0.64562976360321 1.00769293308258
0.644302666187286 1.00609016418457
0.642975568771362 1.00448751449585
0.641648471355438 1.00288474559784
0.640321433544159 1.00128209590912
0.638994336128235 0.999679386615753
0.637667238712311 0.998076915740967
0.636340141296387 0.996474087238312
0.635013043880463 0.994871199131012
0.633685946464539 0.993268668651581
0.632358849048615 0.99166601896286
0.63103175163269 0.990063190460205
0.629704654216766 0.988460540771484
0.628377616405487 0.986857891082764
0.627050518989563 0.985255122184753
0.625723421573639 0.983652353286743
0.624396324157715 0.982049703598022
0.623069226741791 0.980447113513947
0.621742129325867 0.978844404220581
0.620415031909943 0.977241635322571
0.619087934494019 0.975638926029205
0.617760837078094 0.974036157131195
0.616433799266815 0.972433567047119
0.615106701850891 0.970830678939819
0.613779604434967 0.969228148460388
0.612452507019043 0.967625319957733
0.611125409603119 0.966022729873657
0.609798312187195 0.964420080184937
0.608471214771271 0.962817192077637
0.607144117355347 0.961214542388916
0.605817019939423 0.95961195230484
0.604489922523499 0.958009243011475
0.603162884712219 0.956406474113464
0.601835787296295 0.954803824424744
0.600508689880371 0.953201174736023
0.599181592464447 0.951598465442657
0.597854495048523 0.949995577335358
0.596527397632599 0.948393046855927
0.595200300216675 0.946790277957916
0.593873202800751 0.945187628269196
0.592546105384827 0.94358491897583
0.591219067573547 0.941982269287109
0.589891970157623 0.940379559993744
0.588564872741699 0.938776969909668
0.587237775325775 0.937174081802368
0.585910677909851 0.935571312904358
0.584583580493927 0.933968782424927
0.583256483078003 0.932366132736206
0.581929385662079 0.930763423442841
0.580602288246155 0.92916065454483
0.579275250434875 0.927557945251465
0.577948153018951 0.925955235958099
0.576621055603027 0.924352526664734
0.575293958187103 0.922749757766724
0.573966860771179 0.921147286891937
0.572639763355255 0.919544458389282
0.571312665939331 0.917941629886627
0.569985568523407 0.916339099407196
0.568658471107483 0.914736390113831
0.567331373691559 0.913133680820465
0.56600433588028 0.9115309715271
0.564677238464355 0.909928202629089
0.563350141048431 0.908325552940369
0.562023043632507 0.906722903251648
0.560695946216583 0.905120074748993
0.559368848800659 0.903517484664917
0.558041751384735 0.901914715766907
0.556714653968811 0.900312066078186
0.555387556552887 0.898709297180176
0.554060518741608 0.897106647491455
0.552733421325684 0.895503878593445
0.55140632390976 0.893901228904724
0.550079226493835 0.892298400402069
0.548752129077911 0.890695691108704
0.547425031661987 0.889093041419983
0.546097934246063 0.887490391731262
0.544770836830139 0.885887682437897
0.543443739414215 0.884284853935242
0.542116701602936 0.882682383060455
0.540789604187012 0.88107967376709
0.539462506771088 0.87947690486908
0.538135409355164 0.877874255180359
0.53680831193924 0.876271605491638
0.535481214523315 0.874668896198273
0.534154117107391 0.873065948486328
0.532827019691467 0.871463477611542
0.531499922275543 0.869860768318176
0.530172884464264 0.868257999420166
0.52884578704834 0.866655349731445
0.527518689632416 0.86505264043808
0.526191592216492 0.86344987154007
0.524864494800568 0.861847281455994
0.523537397384644 0.860244512557983
0.522210299968719 0.858641743659973
0.520883202552795 0.857039093971252
0.519556105136871 0.855436384677887
0.518229007720947 0.853833734989166
0.516901969909668 0.852230906486511
0.515574872493744 0.850628316402435
0.51424777507782 0.849025726318359
0.512920677661896 0.84742283821106
0.511593580245972 0.845820069313049
0.510266482830048 0.844217538833618
0.508939385414124 0.842614889144897
0.507612287998199 0.841012120246887
0.506285190582275 0.839409351348877
0.504958152770996 0.837806701660156
0.503631055355072 0.836203992366791
0.502303957939148 0.834601163864136
0.500976860523224 0.832998514175415
0.4996497631073 0.831395745277405
0.498322665691376 0.829793214797974
0.496995568275452 0.828190565109253
0.49566850066185 0.826587915420532
0.494341403245926 0.824985086917877
0.493014305830002 0.823382437229156
0.491687208414078 0.821779787540436
0.490360110998154 0.820177018642426
0.489033043384552 0.81857430934906
0.487705945968628 0.816971778869629
0.486378848552704 0.81536877155304
0.48505175113678 0.813766121864319
0.483724683523178 0.812163591384888
0.482397586107254 0.810560941696167
0.48107048869133 0.808958172798157
0.479743391275406 0.807355463504791
0.478416293859482 0.805752754211426
0.47708922624588 0.80415004491806
0.475762128829956 0.802547216415405
0.474435031414032 0.800944566726685
0.473107933998108 0.799342036247253
0.471780836582184 0.797739267349243
0.470453768968582 0.796136558055878
0.469126671552658 0.794533848762512
0.467799574136734 0.792931139469147
0.46647247672081 0.791328370571136
0.465145409107208 0.789725661277771
0.463818311691284 0.788122951984406
0.46249121427536 0.78652024269104
0.461164116859436 0.784917593002319
0.459837019443512 0.783314883708954
0.45850995182991 0.781712174415588
0.457182854413986 0.780109405517578
0.455855756998062 0.778506696224213
0.454528659582138 0.776904046535492
0.453201591968536 0.775301277637482
0.451874494552612 0.773698627948761
0.450547397136688 0.77209609746933
0.449220299720764 0.770493388175964
0.44789320230484 0.76889044046402
0.446566134691238 0.767287969589233
0.445239037275314 0.765685200691223
0.44391193985939 0.764082551002502
0.442584842443466 0.762479782104492
0.441257745027542 0.760877132415771
0.43993067741394 0.759274423122406
0.438603579998016 0.757671654224396
0.437276482582092 0.75606894493103
0.435949385166168 0.754466414451599
0.434622317552567 0.752863645553589
0.433295220136642 0.751260995864868
0.431968122720718 0.749658346176147
0.430641025304794 0.748055577278137
0.42931392788887 0.746452808380127
0.427986860275269 0.744850158691406
0.426659762859344 0.743247389793396
0.42533266544342 0.741644680500031
0.424005568027496 0.74004203081131
0.422678470611572 0.738439321517944
0.421351402997971 0.736836612224579
0.420024305582047 0.735233902931213
0.418697208166122 0.733631134033203
0.417370110750198 0.732028484344482
0.416043043136597 0.730425834655762
0.414715945720673 0.728823125362396
0.413388848304749 0.727220416069031
0.412061750888824 0.725617647171021
0.4107346534729 0.72401487827301
0.409407585859299 0.72241222858429
0.408080488443375 0.720809459686279
0.406753391027451 0.719206809997559
0.405426293611526 0.717604279518127
0.404099196195602 0.716001510620117
0.402772128582001 0.714398860931396
0.401445031166077 0.712796092033386
0.400117933750153 0.711193442344666
0.398790836334229 0.7095907330513
0.397463768720627 0.707988023757935
0.396136671304703 0.706385374069214
0.394809573888779 0.704782485961914
0.393482476472855 0.703179836273193
0.392155379056931 0.701577067375183
0.390828311443329 0.699974656105042
0.389501214027405 0.698371887207031
0.388174116611481 0.696769237518311
0.386847019195557 0.695166528224945
0.385519921779633 0.693563759326935
0.384192854166031 0.691961109638214
0.382865756750107 0.690358340740204
0.381538659334183 0.688755631446838
0.380211561918259 0.687152862548828
0.378884494304657 0.685550332069397
0.377557396888733 0.683947622776031
0.376230299472809 0.682344913482666
0.374903202056885 0.680742204189301
0.373576104640961 0.67913943529129
0.372249037027359 0.677536725997925
0.370921939611435 0.675933957099915
0.369594842195511 0.674331307411194
0.368267744779587 0.672728657722473
0.366940647363663 0.671125948429108
0.365613579750061 0.669523239135742
0.364286482334137 0.667920470237732
0.362959384918213 0.666317820549011
0.361632287502289 0.664715051651001
0.360305219888687 0.663112342357635
0.358978122472763 0.66150963306427
0.357651025056839 0.659906923770905
0.356323927640915 0.658304214477539
0.354996830224991 0.656701445579529
0.353669762611389 0.655098915100098
0.352342665195465 0.653496146202087
0.351015567779541 0.651893556118011
0.349688470363617 0.650290846824646
0.348361402750015 0.648688137531281
0.347034305334091 0.647085428237915
0.345707207918167 0.64548271894455
0.344380110502243 0.643880009651184
0.343053013086319 0.642277240753174
0.341725945472717 0.640674710273743
0.340398848056793 0.639072000980377
0.339071750640869 0.637469291687012
0.337744653224945 0.635866582393646
0.336417555809021 0.634263873100281
0.335090488195419 0.63266122341156
0.333763390779495 0.631058394908905
0.332436293363571 0.629455745220184
0.331109195947647 0.627853095531464
0.329782128334045 0.626250386238098
0.328455030918121 0.624647736549377
0.327127933502197 0.623044967651367
0.325800836086273 0.621442258358002
0.324473738670349 0.619839549064636
0.323146671056747 0.618236839771271
0.321819573640823 0.61663407087326
0.320492476224899 0.615031361579895
0.319165378808975 0.613428771495819
0.317838281393051 0.611825942993164
0.316511213779449 0.610223293304443
0.315184116363525 0.608620584011078
0.313857018947601 0.607017874717712
0.312529921531677 0.605415225028992
0.311202853918076 0.603812456130981
0.309875756502151 0.602209806442261
0.308548659086227 0.60060703754425
0.307221561670303 0.599004328250885
0.305894464254379 0.59740161895752
0.304567396640778 0.595799088478088
0.303240299224854 0.594196379184723
0.301913201808929 0.592593669891357
0.300586104393005 0.590990900993347
0.299259006977081 0.589388251304626
0.29793193936348 0.587785482406616
0.296604841947556 0.586182773113251
0.295277744531631 0.584580063819885
0.293950647115707 0.582977414131165
0.292623579502106 0.581374824047089
0.291296482086182 0.579772114753723
0.289969384670258 0.578169405460358
0.288642287254333 0.576566696166992
0.287315189838409 0.574963986873627
0.285988122224808 0.573361277580261
0.284661024808884 0.571758568286896
0.28333392739296 0.57015585899353
0.282006829977036 0.56855320930481
0.280679732561111 0.566950380802155
0.27935266494751 0.565347671508789
0.278025567531586 0.563745021820068
0.276698470115662 0.562142372131348
0.275371372699738 0.560539603233337
0.274044305086136 0.558936953544617
0.272717207670212 0.557334184646606
0.271390110254288 0.555731534957886
0.270063012838364 0.554128766059875
0.26873591542244 0.55252605676651
0.267408847808838 0.550923526287079
0.266081750392914 0.549320816993713
0.26475465297699 0.547718048095703
0.263427555561066 0.546115279197693
0.262100458145142 0.544512629508972
0.26077339053154 0.542909860610962
0.259446293115616 0.541307210922241
0.258119195699692 0.539704501628876
0.256792098283768 0.53810179233551
0.255465030670166 0.536499261856079
0.254137933254242 0.534896492958069
0.252810835838318 0.533293843269348
0.251483738422394 0.531691074371338
0.25015664100647 0.530088424682617
0.248829558491707 0.528485655784607
0.247502475976944 0.526882946491241
0.24617537856102 0.525280237197876
0.244848296046257 0.523677706718445
0.243521198630333 0.522074937820435
0.242194101214409 0.520472049713135
0.240867018699646 0.518869519233704
0.239539921283722 0.517266809940338
0.238212838768959 0.515664100646973
0.236885741353035 0.514061391353607
0.235558658838272 0.512458682060242
0.234231561422348 0.510855913162231
0.232904464006424 0.509253263473511
0.231577381491661 0.50765061378479
0.230250284075737 0.50604784488678
0.228923201560974 0.504445135593414
0.22759610414505 0.502842426300049
0.226269021630287 0.501239776611328
0.224941924214363 0.49963703751564
0.223614826798439 0.498034238815308
0.222287744283676 0.496431589126587
0.220960646867752 0.494828909635544
0.219633564352989 0.493226200342178
0.218306466937065 0.49162358045578
0.216979384422302 0.490020841360092
0.215652287006378 0.488418102264404
0.214325189590454 0.486815363168716
0.212998107075691 0.485212683677673
0.211671009659767 0.483609974384308
0.210343927145004 0.482007384300232
0.20901682972908 0.480404675006866
0.207689747214317 0.478801935911179
0.206362649798393 0.47719931602478
0.205035552382469 0.475596487522125
0.203708469867706 0.473993897438049
0.202381372451782 0.472391188144684
0.201054289937019 0.470788478851318
0.199727192521095 0.469185769557953
0.198400110006332 0.467583119869232
0.197073012590408 0.465980410575867
0.195745930075645 0.464377701282501
0.194418832659721 0.462774962186813
0.193091735243797 0.461172223091125
0.191764652729034 0.459569603204727
0.19043755531311 0.457966864109039
0.189110472798347 0.456364214420319
0.187783375382423 0.454761505126953
0.186456292867661 0.453158795833588
0.185129195451736 0.451556086540222
0.183802098035812 0.449953347444534
0.182475015521049 0.448350667953491
0.181147918105125 0.446747958660126
0.179820835590363 0.44514524936676
0.178493738174438 0.443542540073395
0.177166655659676 0.441939890384674
0.175839558243752 0.440337121486664
0.174512460827827 0.438734352588654
0.173185378313065 0.437131762504578
0.171858280897141 0.43552902340889
0.170531198382378 0.433926314115524
0.169204100966454 0.432323634624481
0.167877018451691 0.430720925331116
0.166549921035767 0.429118245840073
0.165222823619843 0.427515476942062
0.16389574110508 0.425912797451019
0.162568643689156 0.424310207366943
0.161241561174393 0.422707498073578
0.159914463758469 0.421104788780212
0.158587381243706 0.419502139091492
0.157260283827782 0.417899370193481
0.155933186411858 0.416296631097794
0.154606103897095 0.414694011211395
0.153279006481171 0.41309130191803
0.151951923966408 0.41148853302002
0.150624826550484 0.409885883331299
0.149297744035721 0.408283203840256
0.147970646619797 0.406680405139923
0.146643549203873 0.405077815055847
0.14531646668911 0.403475075960159
0.143989369273186 0.401872426271439
0.142662286758423 0.400269687175751
0.141335189342499 0.398667007684708
0.140008106827736 0.397064357995987
0.138681009411812 0.395461589097977
0.137353911995888 0.393858850002289
0.136026829481125 0.392256200313568
0.134699732065201 0.390653491020203
0.133372649550438 0.389050751924515
0.132045552134514 0.387448102235794
0.130718469619751 0.385845392942429
0.129391372203827 0.384242653846741
0.128064274787903 0.38264000415802
0.12673719227314 0.38103723526001
0.125410094857216 0.379434555768967
0.124083012342453 0.377831816673279
0.122755914926529 0.376229166984558
0.121428824961185 0.374626457691193
0.120101734995842 0.373023718595505
0.118774645030499 0.371421039104462
0.117447555065155 0.369818389415741
0.116120465099812 0.368215680122375
0.114793375134468 0.36661297082901
0.113466277718544 0.365010291337967
0.112139187753201 0.363407611846924
0.110812097787857 0.361804842948914
0.109485007822514 0.360202193260193
0.10815791785717 0.358599424362183
0.106830827891827 0.35699674487114
0.105503737926483 0.355394095182419
0.104176640510559 0.353791356086731
0.102849550545216 0.352188676595688
0.101522460579872 0.3505859375
0.100195370614529 0.348983258008957
0.0988682806491852 0.347380578517914
0.0975411906838417 0.345777869224548
0.0962141007184982 0.344175159931183
0.0948870033025742 0.342572569847107
0.0935599133372307 0.340969830751419
0.0922328233718872 0.339367032051086
0.0909057334065437 0.337764382362366
0.0895786434412003 0.336161673069
0.0882515534758568 0.334558963775635
0.0869244635105133 0.332956284284592
0.0855973660945892 0.331353545188904
0.0842702761292458 0.329750835895538
0.0829431861639023 0.328148126602173
0.0816160961985588 0.326545417308807
0.0802890062332153 0.324942767620087
0.0789619162678719 0.323340117931366
0.0776348263025284 0.321737349033356
0.0763077363371849 0.320134699344635
0.0749806389212608 0.31853199005127
0.0736535489559174 0.316929221153259
0.0723264589905739 0.315326571464539
0.0709993690252304 0.313723862171173
0.0696722790598869 0.312121152877808
0.0683451890945435 0.310518503189087
0.0670180991292 0.308915793895721
0.0656910017132759 0.307313084602356
0.0643639117479324 0.30571037530899
0.063036821782589 0.304107666015625
0.0617097318172455 0.302504986524582
0.060382641851902 0.300902277231216
0.0590555481612682 0.299299538135529
0.0577284581959248 0.297696888446808
0.0564013682305813 0.296094208955765
0.0550742782652378 0.294491440057755
0.053747184574604 0.292888790369034
0.0524200946092606 0.291286051273346
0.0510930046439171 0.28968334197998
0.0497659109532833 0.28808069229126
0.0484388209879398 0.286477982997894
0.0471117310225964 0.284875273704529
0.0457846410572529 0.283272624015808
0.0444575473666191 0.281669855117798
0.0431304574012756 0.280067086219788
0.0418033674359322 0.278464496135712
0.0404762737452984 0.276861757040024
0.0391491837799549 0.275259077548981
0.0378220938146114 0.273656368255615
0.036495003849268 0.27205365896225
0.0351679101586342 0.270450949668884
0.0338408201932907 0.268848240375519
0.0325137302279472 0.267245531082153
0.0311866383999586 0.265642940998077
0.0298595484346151 0.26404020190239
0.0285324566066265 0.262437462806702
0.0272053647786379 0.260834872722626
0.0258782748132944 0.259232044219971
0.0245511829853058 0.257629334926605
0.0232240930199623 0.256026685237885
0.0218970011919737 0.254423975944519
0.0205699112266302 0.252821266651154
0.0192428193986416 0.251218646764755
0.0179157294332981 0.249615907669067
0.0165886376053095 0.248013123869896
0.0152615467086434 0.246410474181175
0.0139344558119774 0.24480776488781
0.0126073649153113 0.243205040693283
0.0112802730873227 0.241602391004562
0.00995318219065666 0.239999666810036
0.00862609129399061 0.238396942615509
0.00729900039732456 0.236794263124466
0.00597190950065851 0.2351915538311
0.00464481860399246 0.233588814735413
0.00331772747449577 0.231986209750175
0.00199063657782972 0.230383485555649
0.000663545506540686 0.228780835866928
-0.000663545506540686 0.22717809677124
-0.00199063657782972 0.22557532787323
-0.00331772747449577 0.223972707986832
-0.00464481860399246 0.222369983792305
-0.00597190950065851 0.220767289400101
-0.00729900039732456 0.219164580106735
-0.00862609129399061 0.217561885714531
-0.00995318219065666 0.215959161520004
-0.0112802730873227 0.214356511831284
-0.0126073649153113 0.212753742933273
-0.0139344558119774 0.211151033639908
-0.0152615467086434 0.209548369050026
-0.0165886376053095 0.207945644855499
-0.0179157294332981 0.206342965364456
-0.0192428193986416 0.204740285873413
-0.0205699112266302 0.203137591481209
-0.0218970011919737 0.201534867286682
-0.0232240930199623 0.199932157993317
-0.0245511829853058 0.198329448699951
-0.0258782748132944 0.19672679901123
-0.0272053647786379 0.195124089717865
-0.0285324566066265 0.1935213804245
-0.0298595484346151 0.191918730735779
-0.0311866383999586 0.190315961837769
-0.0325137302279472 0.188713222742081
-0.0338408201932907 0.187110602855682
-0.0351679101586342 0.185507863759995
-0.036495003849268 0.183905154466629
-0.0378220938146114 0.182302504777908
-0.0391491837799549 0.180699780583382
-0.0404762737452984 0.179097086191177
-0.0418033674359322 0.177494361996651
-0.0431304574012756 0.175891637802124
-0.0444575473666191 0.174288988113403
-0.0457846410572529 0.172686293721199
-0.0471117310225964 0.171083599328995
-0.0484388209879398 0.169480934739113
-0.0497659109532833 0.167878150939941
-0.0510930046439171 0.166275441646576
-0.0524200946092606 0.164672791957855
-0.053747184574604 0.16307008266449
-0.0550742782652378 0.161467373371124
-0.0564013682305813 0.159864693880081
-0.0577284581959248 0.158262014389038
-0.0590555481612682 0.15665927529335
-0.060382641851902 0.155056565999985
-0.0617097318172455 0.153453856706619
-0.063036821782589 0.151851177215576
-0.0643639117479324 0.150248497724533
-0.0656910017132759 0.148645758628845
-0.0670180991292 0.14704304933548
-0.0683451890945435 0.139575481414795
-0.0696722790598869 0.132135093212128
-0.0709993690252304 0.124721951782703
-0.0723264589905739 0.123159974813461
-0.0736535489559174 0.115787543356419
-0.0749806389212608 0.102645263075829
-0.0763077363371849 0.101124063134193
-0.0776348263025284 0.0996028482913971
-0.0789619162678719 0.0923254266381264
-0.0802890062332153 0.0850752294063568
-0.0816160961985588 0.0835811942815781
-0.0829431861639023 0.0820871740579605
-0.0842702761292458 0.0748912543058395
-0.0855973660945892 0.0734108239412308
-0.0869244635105133 0.0719303265213966
-0.0882515534758568 0.0704498440027237
-0.0895786434412003 0.0633218884468079
-0.0909057334065437 0.0562210641801357
-0.0922328233718872 0.0547677725553513
-0.0935599133372307 0.0533144623041153
-0.0948870033025742 0.0462680011987686
-0.0962141007184982 0.0448282584547997
-0.0975411906838417 0.0322564989328384
-0.0988682806491852 0.0308439265936613
-0.100195370614529 0.018353633582592
-0.101522460579872 0.011442955583334
-0.102849550545216 -0.000952241942286491
-0.104176640510559 -0.00229689106345177
-0.105503737926483 -0.0146106369793415
-0.106830827891827 -0.0159280709922314
-0.10815791785717 -0.0281603410840034
-0.109485007822514 -0.0294506549835205
-0.110812097787857 -0.0307409428060055
-0.112139187753201 -0.032031238079071
-0.113466277718544 -0.0387246012687683
-0.114793375134468 -0.0453908070921898
-0.116120465099812 -0.0466539412736893
-0.117447555065155 -0.0586417131125927
-0.118774645030499 -0.0598777048289776
-0.120101734995842 -0.0664487928152084
-0.121428824961185 -0.0676711872220039
-0.122755914926529 -0.0688935965299606
-0.124083012342453 -0.0807047933340073
-0.125410094857216 -0.0819000229239464
-0.12673719227314 -0.0882455259561539
-0.128064274787903 -0.089427188038826
-0.129391372203827 -0.0906088203191757
-0.130718469619751 -0.091790497303009
-0.132045552134514 -0.0929721146821976
-0.133372649550438 -0.0941537842154503
-0.134699732065201 -0.0953354313969612
-0.136026829481125 -0.101572290062904
-0.137353911995888 -0.107781976461411
-0.138681009411812 -0.113964468240738
-0.140008106827736 -0.115105390548706
-0.141335189342499 -0.121247157454491
-0.142662286758423 -0.12736177444458
-0.143989369273186 -0.138422906398773
-0.14531646668911 -0.139509469270706
-0.146643549203873 -0.145542591810226
-0.147970646619797 -0.151548534631729
-0.149297744035721 -0.152607962489128
-0.150624826550484 -0.173290550708771
-0.151951923966408 -0.174295619130135
-0.153279006481171 -0.175300687551498
-0.154606103897095 -0.186035841703415
-0.155933186411858 -0.187013775110245
-0.157260283827782 -0.192829579114914
-0.158587381243706 -0.193793907761574
-0.159914463758469 -0.194758236408234
-0.161241561174393 -0.195722565054893
-0.162568643689156 -0.201470464468002
-0.16389574110508 -0.202421218156815
-0.165222823619843 -0.208128362894058
-0.166549921035767 -0.209065526723862
-0.167877018451691 -0.21473191678524
-0.169204100966454 -0.220371156930923
-0.170531198382378 -0.221281141042709
-0.171858280897141 -0.222191154956818
-0.173185378313065 -0.223101168870926
-0.174512460827827 -0.224011197686195
-0.175839558243752 -0.224921211600304
-0.177166655659676 -0.230465337634087
-0.178493738174438 -0.231361776590347
-0.179820835590363 -0.232258170843124
-0.181147918105125 -0.233154624700546
-0.182475015521049 -0.234051063656807
-0.183802098035812 -0.234947472810745
-0.185129195451736 -0.240396544337273
-0.186456292867661 -0.245818451046944
-0.187783375382423 -0.246687740087509
-0.189110472798347 -0.252068877220154
-0.19043755531311 -0.252924561500549
-0.191764652729034 -0.253780245780945
-0.193091735243797 -0.259107083082199
-0.194418832659721 -0.264406800270081
-0.195745930075645 -0.265235245227814
-0.197073012590408 -0.266063779592514
-0.198400110006332 -0.266892313957214
-0.199727192521095 -0.272124052047729
-0.201054289937019 -0.272939026355743
-0.202381372451782 -0.273753941059113
-0.203708469867706 -0.274568855762482
-0.205035552382469 -0.275383770465851
-0.206362649798393 -0.276198744773865
-0.207689747214317 -0.277013659477234
-0.20901682972908 -0.277828574180603
-0.210343927145004 -0.278643518686295
-0.211671009659767 -0.279458463191986
-0.212998107075691 -0.288808256387711
-0.214325189590454 -0.289595991373062
-0.215652287006378 -0.290383756160736
-0.216979384422302 -0.291171550750732
-0.218306466937065 -0.28771436214447
-0.219633564352989 -0.288488537073135
-0.220960646867752 -0.289262712001801
-0.222287744283676 -0.290036916732788
-0.223614826798439 -0.290811091661453
-0.224941924214363 -0.291585266590118
-0.226269021630287 -0.292359471321106
-0.22759610414505 -0.293133646249771
-0.228923201560974 -0.293907850980759
-0.230250284075737 -0.292851716279984
-0.231577381491661 -0.293612331151962
-0.232904464006424 -0.292515397071838
-0.234231561422348 -0.293262422084808
-0.235558658838272 -0.292124807834625
-0.236885741353035 -0.292858242988586
-0.238212838768959 -0.29359170794487
-0.239539921283722 -0.294325143098831
-0.240867018699646 -0.293119609355927
-0.242194101214409 -0.293839454650879
-0.243521198630333 -0.294559299945831
-0.244848296046257 -0.295279145240784
-0.24617537856102 -0.294005692005157
-0.247502475976944 -0.294712007045746
-0.248829558491707 -0.295418262481689
-0.25015664100647 -0.296124517917633
-0.251483738422394 -0.294783174991608
-0.252810835838318 -0.295475900173187
-0.254137933254242 -0.294093757867813
-0.255465030670166 -0.294772863388062
-0.256792098283768 -0.293349981307983
-0.258119195699692 -0.291899979114532
-0.259446293115616 -0.292551934719086
-0.26077339053154 -0.293203890323639
-0.262100458145142 -0.293855786323547
-0.263427555561066 -0.292337894439697
-0.26475465297699 -0.292976260185242
-0.266081750392914 -0.293614625930786
-0.267408847808838 -0.294252991676331
-0.26873591542244 -0.294891327619553
-0.270063012838364 -0.295529693365097
-0.271390110254288 -0.296168059110641
-0.272717207670212 -0.296806454658508
-0.274044305086136 -0.297444820404053
-0.275371372699738 -0.298083186149597
-0.276698470115662 -0.298721522092819
-0.278025567531586 -0.297040611505508
-0.27935266494751 -0.297665387392044
-0.280679732561111 -0.29829016327858
-0.282006829977036 -0.298914968967438
-0.28333392739296 -0.297166138887405
-0.284661024808884 -0.297777324914932
-0.285988122224808 -0.298388540744781
-0.287315189838409 -0.298999696969986
-0.288642287254333 -0.299610912799835
-0.289969384670258 -0.295339077711105
-0.291296482086182 -0.295923143625259
-0.292623579502106 -0.296507179737091
-0.293950647115707 -0.294608920812607
-0.295277744531631 -0.29517936706543
-0.296604841947556 -0.295749843120575
-0.29793193936348 -0.2937972843647
-0.299259006977081 -0.291817545890808
-0.300586104393005 -0.292360842227936
-0.301913201808929 -0.292904138565063
-0.303240299224854 -0.293447434902191
-0.304567396640778 -0.293990731239319
-0.305894464254379 -0.294534027576447
-0.307221561670303 -0.295077323913574
-0.308548659086227 -0.295620560646057
-0.309875756502151 -0.293518662452698
-0.311202853918076 -0.294048339128494
-0.312529921531677 -0.291905581951141
-0.313857018947601 -0.292421698570251
-0.315184116363525 -0.292937844991684
-0.316511213779449 -0.293453991413116
-0.317838281393051 -0.293970078229904
-0.319165378808975 -0.294486224651337
-0.320492476224899 -0.295002341270447
-0.321819573640823 -0.295518457889557
-0.323146671056747 -0.296034604310989
-0.324473738670349 -0.296550691127777
-0.325800836086273 -0.29706683754921
-0.327127933502197 -0.297582983970642
-0.328455030918121 -0.298099100589752
-0.329782128334045 -0.298615217208862
-0.331109195947647 -0.299131363630295
-0.332436293363571 -0.299647450447083
-0.333763390779495 -0.300163626670837
-0.335090488195419 -0.300679743289948
-0.336417555809021 -0.301195830106735
-0.337744653224945 -0.297410428524017
-0.339071750640869 -0.297912985086441
-0.340398848056793 -0.298415511846542
-0.341725945472717 -0.298918068408966
-0.343053013086319 -0.299420595169067
-0.344380110502243 -0.299923151731491
-0.345707207918167 -0.300425678491592
-0.347034305334091 -0.300928235054016
-0.348361402750015 -0.30143079161644
-0.349688470363617 -0.301933318376541
-0.351015567779541 -0.302435845136642
-0.352342665195465 -0.302938401699066
-0.353669762611389 -0.303440928459167
-0.354996830224991 -0.303943514823914
-0.356323927640915 -0.304446041584015
-0.357651025056839 -0.304948568344116
-0.358978122472763 -0.305451095104218
-0.360305219888687 -0.305953651666641
-0.361632287502289 -0.30645614862442
-0.362959384918213 -0.306958705186844
-0.364286482334137 -0.307461261749268
-0.365613579750061 -0.303377062082291
-0.366940647363663 -0.303866028785706
-0.368267744779587 -0.30435499548912
-0.369594842195511 -0.304843902587891
-0.370921939611435 -0.30533292889595
-0.372249037027359 -0.301167190074921
-0.373576104640961 -0.301642566919327
-0.374903202056885 -0.302117943763733
-0.376230299472809 -0.302593320608139
-0.377557396888733 -0.303068697452545
-0.378884494304657 -0.303544074296951
-0.380211561918259 -0.304019451141357
-0.381538659334183 -0.304494857788086
-0.382865756750107 -0.30497020483017
-0.384192854166031 -0.305445611476898
-0.385519921779633 -0.30592092871666
-0.386847019195557 -0.306396305561066
-0.388174116611481 -0.306871712207794
-0.389501214027405 -0.3073470890522
-0.390828311443329 -0.307822465896606
-0.392155379056931 -0.308297842741013
-0.393482476472855 -0.308773219585419
-0.394809573888779 -0.309248596429825
-0.396136671304703 -0.309723973274231
-0.397463768720627 -0.310199350118637
-0.398790836334229 -0.310674756765366
-0.400117933750153 -0.311150133609772
-0.401445031166077 -0.311625480651855
-0.402772128582001 -0.312100887298584
-0.404099196195602 -0.312576234340668
-0.405426293611526 -0.313051611185074
-0.406753391027451 -0.31352698802948
-0.408080488443375 -0.314002394676208
-0.409407585859299 -0.314477741718292
-0.4107346534729 -0.314953118562698
-0.412061750888824 -0.315428525209427
-0.413388848304749 -0.315903872251511
-0.414715945720673 -0.316379249095917
-0.416043043136597 -0.316854655742645
-0.417370110750198 -0.317330002784729
-0.418697208166122 -0.317805409431458
-0.420024305582047 -0.318280756473541
-0.421351402997971 -0.31875616312027
-0.422678470611572 -0.319231510162354
-0.424005568027496 -0.319706916809082
-0.42533266544342 -0.320182293653488
-0.426659762859344 -0.320657670497894
-0.427986860275269 -0.3211330473423
-0.42931392788887 -0.321608424186707
-0.430641025304794 -0.322083801031113
-0.431968122720718 -0.322559177875519
-0.433295220136642 -0.323034524917603
-0.434622317552567 -0.323509961366653
-0.435949385166168 -0.323985308408737
-0.437276482582092 -0.324460655450821
-0.438603579998016 -0.324936062097549
-0.43993067741394 -0.325411438941956
-0.441257745027542 -0.325886815786362
-0.442584842443466 -0.326362192630768
-0.44391193985939 -0.326837569475174
-0.445239037275314 -0.32731294631958
-0.446566134691238 -0.327788323163986
-0.44789320230484 -0.328263700008392
-0.449220299720764 -0.328739076852798
-0.450547397136688 -0.329214423894882
-0.451874494552612 -0.329689800739288
-0.453201591968536 -0.330165207386017
-0.454528659582138 -0.330640584230423
-0.455855756998062 -0.331115961074829
-0.457182854413986 -0.331591337919235
-0.45850995182991 -0.332066714763641
-0.459837019443512 -0.332542091608047
-0.461164116859436 -0.333017438650131
-0.46249121427536 -0.33349284529686
-0.463818311691284 -0.333968222141266
-0.465145409107208 -0.33444356918335
-0.46647247672081 -0.334918975830078
-0.467799574136734 -0.335394322872162
-0.469126671552658 -0.33586972951889
-0.470453768968582 -0.336345136165619
-0.471780836582184 -0.336820483207703
-0.473107933998108 -0.337295860052109
-0.474435031414032 -0.337771236896515
-0.475762128829956 -0.338246613740921
-0.47708922624588 -0.338721990585327
-0.478416293859482 -0.339197337627411
-0.479743391275406 -0.339672744274139
-0.48107048869133 -0.340148121118546
-0.482397586107254 -0.340623497962952
-0.483724683523178 -0.341098845005035
-0.48505175113678 -0.341574251651764
-0.486378848552704 -0.34204962849617
-0.487705945968628 -0.342525005340576
-0.489033043384552 -0.343000382184982
-0.490360110998154 -0.343475729227066
-0.491687208414078 -0.343951135873795
-0.493014305830002 -0.344426542520523
-0.494341403245926 -0.344901889562607
-0.49566850066185 -0.345377266407013
-0.496995568275452 -0.345852673053741
-0.498322665691376 -0.346327990293503
-0.4996497631073 -0.346803367137909
-0.500976860523224 -0.347278833389282
-0.502303957939148 -0.339839309453964
-0.503631055355072 -0.340301096439362
-0.504958152770996 -0.340762913227081
-0.506285190582275 -0.341224700212479
-0.507612287998199 -0.341686487197876
-0.508939385414124 -0.334165543317795
-0.510266482830048 -0.334613740444183
-0.511593580245972 -0.335061967372894
-0.512920677661896 -0.335510164499283
-0.51424777507782 -0.335958361625671
-0.515574872493744 -0.320305287837982
-0.516901969909668 -0.320726335048676
-0.518229007720947 -0.321147382259369
-0.519556105136871 -0.32156839966774
-0.520883202552795 -0.321989476680756
-0.522210299968719 -0.322410523891449
-0.523537397384644 -0.322831571102142
-0.524864494800568 -0.323252618312836
-0.526191592216492 -0.323673665523529
-0.527518689632416 -0.324094712734222
-0.52884578704834 -0.324515759944916
-0.530172884464264 -0.324936807155609
-0.531499922275543 -0.325357854366302
-0.532827019691467 -0.325778901576996
-0.534154117107391 -0.326199948787689
-0.535481214523315 -0.326620995998383
-0.53680831193924 -0.327042043209076
-0.538135409355164 -0.327463090419769
-0.539462506771088 -0.327884137630463
-0.540789604187012 -0.328305184841156
-0.542116701602936 -0.328726261854172
-0.543443739414215 -0.329147309064865
-0.544770836830139 -0.329568326473236
-0.546097934246063 -0.329989373683929
-0.547425031661987 -0.330410420894623
-0.548752129077911 -0.330831497907639
-0.550079226493835 -0.331252574920654
-0.55140632390976 -0.331673562526703
-0.552733421325684 -0.332094609737396
-0.554060518741608 -0.33251565694809
-0.555387556552887 -0.332936733961105
-0.556714653968811 -0.333357751369476
-0.558041751384735 -0.333778828382492
-0.559368848800659 -0.334199875593185
-0.560695946216583 -0.334620922803879
-0.562023043632507 -0.33504194021225
-0.563350141048431 -0.335462987422943
-0.564677238464355 -0.335884094238281
-0.56600433588028 -0.319171547889709
-0.567331373691559 -0.319565415382385
-0.568658471107483 -0.319959312677383
-0.569985568523407 -0.320353180170059
-0.571312665939331 -0.320747077465057
-0.572639763355255 -0.321140944957733
-0.573966860771179 -0.321534812450409
-0.575293958187103 -0.321928739547729
-0.576621055603027 -0.322322607040405
-0.577948153018951 -0.322716474533081
-0.579275250434875 -0.323110342025757
-0.580602288246155 -0.323504239320755
-0.581929385662079 -0.323898136615753
-0.583256483078003 -0.324292033910751
-0.584583580493927 -0.324685901403427
-0.585910677909851 -0.325079798698425
-0.587237775325775 -0.325473666191101
-0.588564872741699 -0.325867533683777
-0.589891970157623 -0.326261460781097
-0.591219067573547 -0.326655328273773
-0.592546105384827 -0.327049195766449
-0.593873202800751 -0.327443063259125
-0.595200300216675 -0.327836990356445
-0.596527397632599 -0.328230857849121
-0.597854495048523 -0.328624784946442
-0.599181592464447 -0.329018622636795
-0.600508689880371 -0.329412519931793
-0.601835787296295 -0.329806387424469
-0.603162884712219 -0.33020031452179
-0.604489922523499 -0.330594182014465
-0.605817019939423 -0.330988049507141
-0.607144117355347 -0.331381916999817
-0.608471214771271 -0.331775814294815
-0.609798312187195 -0.332169711589813
-0.611125409603119 -0.332563579082489
-0.612452507019043 -0.33295750617981
-0.613779604434967 -0.333351373672485
-0.615106701850891 -0.333745241165161
-0.616433799266815 -0.334139108657837
-0.617760837078094 -0.334533035755157
-0.619087934494019 -0.334926903247833
-0.620415031909943 -0.335320770740509
-0.621742129325867 -0.335714668035507
-0.623069226741791 -0.336108565330505
-0.624396324157715 -0.336502432823181
-0.625723421573639 -0.336896330118179
-0.627050518989563 -0.337290227413177
-0.628377616405487 -0.337684094905853
-0.629704654216766 -0.338077962398529
-0.63103175163269 -0.338471829891205
-0.632358849048615 -0.338865756988525
-0.633685946464539 -0.339259624481201
-0.635013043880463 -0.339653521776199
-0.636340141296387 -0.340047389268875
-0.637667238712311 -0.340441256761551
-0.638994336128235 -0.331521332263947
-0.640321433544159 -0.331901669502258
-0.641648471355438 -0.332281947135925
-0.642975568771362 -0.332662224769592
-0.644302666187286 -0.333042562007904
-0.64562976360321 -0.333422869443893
-0.646956861019135 -0.33380314707756
-0.648283958435059 -0.334183424711227
-0.649611055850983 -0.334563732147217
-0.650938153266907 -0.334944069385529
-0.652265250682831 -0.335324347019196
-0.653592348098755 -0.335704684257507
-0.654919385910034 -0.336084961891174
-0.656246483325958 -0.336465239524841
-0.657573580741882 -0.336845576763153
-0.658900678157806 -0.337225884199142
-0.66022777557373 -0.337606161832809
-0.661554872989655 -0.337986469268799
-0.662881970405579 -0.338366776704788
};
\end{axis}

\end{tikzpicture}

==> images/db_gradients.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=.65]

\definecolor{color0}{rgb}{0.698039215686274,0.133333333333333,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x_0$},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_{x_0} \ell(x_L,y)$},
ymin=-0.0758153359219432, ymax=0.0845488625392318,
ytick style={color=black}
]
\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-3.14159265358979,-0.068526054173708)
--(axis cs:-3.14159265358979,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-2.16043458760379,-0.068526054173708)
--(axis cs:-2.16043458760379,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-1.73903977721237,-0.068526054173708)
--(axis cs:-1.73903977721237,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-0.996881752940905,-0.068526054173708)
--(axis cs:-0.996881752940905,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.317618476489058,-0.068526054173708)
--(axis cs:0.317618476489058,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.619513266023212,-0.068526054173708)
--(axis cs:0.619513266023212,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.03461860163267,-0.068526054173708)
--(axis cs:1.03461860163267,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.18556599639975,-0.068526054173708)
--(axis cs:1.18556599639975,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.44972393724214,-0.068526054173708)
--(axis cs:1.44972393724214,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.78935557546806,-0.068526054173708)
--(axis cs:1.78935557546806,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.80193452503198,-0.068526054173708)
--(axis cs:1.80193452503198,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.34911883106264,-0.068526054173708)
--(axis cs:2.34911883106264,0.0772595807909966);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.41830305366422,-0.068526054173708)
--(axis cs:2.41830305366422,0.0772595807909966);

\addplot [semithick, color0]
table {%
-3.14159265358979 -0.0196582674980164
-3.13530317880783 -0.0192121341824532
-3.12901370402587 -0.018762119114399
-3.12272422924391 -0.0183088332414627
-3.11643475446195 -0.0178524330258369
-3.11014527967999 -0.0173934549093246
-3.10385580489802 -0.0169322863221169
-3.09756633011606 -0.0164690911769867
-3.0912768553341 -0.0160043463110924
-3.08498738055214 -0.0155385509133339
-3.07869790577018 -0.015071876347065
-3.07240843098822 -0.0146047696471214
-3.06611895620625 -0.0141375884413719
-3.05982948142429 -0.0136707201600075
-3.05354000664233 -0.0132046341896057
-3.04725053186037 -0.0127393454313278
-3.04096105707841 -0.0122755989432335
-3.03467158229645 -0.0118135288357735
-3.02838210751449 -0.0113535188138485
-3.02209263273252 -0.0108959190547466
-3.01580315795056 -0.0104411095380783
-3.0095136831686 -0.00998925417661667
-3.00322420838664 -0.00954090058803558
-2.99693473360468 -0.00909633561968803
-2.99064525882272 -0.00865579396486282
-2.98435578404075 -0.00821957737207413
-2.97806630925879 -0.00778807699680328
-2.97177683447683 -0.0073615275323391
-2.96548735969487 -0.0069403313100338
-2.95919788491291 -0.00652493536472321
-2.95290841013095 -0.00611510872840881
-2.94661893534899 -0.00571158900856972
-2.94032946056702 -0.00531464070081711
-2.93403998578506 -0.00492430664598942
-2.9277505110031 -0.00454100966453552
-2.92146103622114 -0.00416496023535728
-2.91517156143918 -0.00379637442529202
-2.90888208665722 -0.00343562662601471
-2.90259261187525 -0.00308282114565372
-2.89630313709329 -0.00273823458701372
-2.89001366231133 -0.00240208394825459
-2.88372418752937 -0.00207459088414907
-2.87743471274741 -0.00175592582672834
-2.87114523796545 -0.00144638447090983
-2.86485576318348 -0.00114604691043496
-2.85856628840152 -0.000855034217238426
-2.85227681361956 -0.000573692610487342
-2.8459873388376 -0.000302185537293553
-2.83969786405564 -4.05170285375789e-05
-2.83340838927368 0.000211022910661995
-2.82711891449172 0.000452500768005848
-2.82082943970975 0.000683500897139311
-2.81453996492779 0.000904131215065718
-2.80825049014583 0.00111426087096334
-2.80196101536387 0.00131366588175297
-2.79567154058191 0.00150244683027267
-2.78938206579995 0.00168044585734606
-2.78309259101798 0.0018475204706192
-2.77680311623602 0.00200370140373707
-2.77051364145406 0.00214901939034462
-2.7642241666721 0.00228327885270119
-2.75793469189014 0.00240663625299931
-2.75164521710818 0.00251887738704681
-2.74535574232622 0.00262019410729408
-2.73906626754425 0.00271059013903141
-2.73277679276229 0.00278994999825954
-2.72648731798033 0.00285842455923557
-2.72019784319837 0.00291598960757256
-2.71390836841641 0.00296278111636639
-2.70761889363445 0.00299880653619766
-2.70132941885248 0.00302430987358093
-2.69503994407052 0.00303922034800053
-2.68875046928856 0.00304371304810047
-2.6824609945066 0.00303792022168636
-2.67617151972464 0.00302197970449924
-2.66988204494268 0.0029960460960865
-2.66359257016072 0.00296031683683395
-2.65730309537875 0.00291487574577332
-2.65101362059679 0.00285999104380608
-2.64472414581483 0.00279591605067253
-2.63843467103287 0.00272276997566223
-2.63214519625091 0.00264081731438637
-2.62585572146895 0.00255034118890762
-2.61956624668698 0.0024515762925148
-2.61327677190502 0.0023447722196579
-2.60698729712306 0.00223026052117348
-2.6006978223411 0.00210833176970482
-2.59440834755914 0.0019792802631855
-2.58811887277718 0.00184350088238716
-2.58182939799522 0.00170127674937248
-2.57553992321325 0.00155298039317131
-2.56925044843129 0.00139900296926498
-2.56296097364933 0.00123973935842514
-2.55667149886737 0.00107557326555252
-2.55038202408541 0.000906940549612045
-2.54409254930345 0.000734269618988037
-2.53780307452148 0.000557992607355118
-2.53151359973952 0.00037858635187149
-2.52522412495756 0.00019652396440506
-2.5189346501756 1.23009085655212e-05
-2.51264517539364 -0.000173576176166534
-2.50635570061168 -0.000360582023859024
-2.50006622582972 -0.000548187643289566
-2.49377675104775 -0.000735845416784286
-2.48748727626579 -0.000922959297895432
-2.48119780148383 -0.00110898166894913
-2.47490832670187 -0.00129329413175583
-2.46861885191991 -0.00147528573870659
-2.46232937713795 -0.00165436044335365
-2.45603990235598 -0.001829843968153
-2.44975042757402 -0.0020010843873024
-2.44346095279206 -0.00216740742325783
-2.4371714780101 -0.00232810899615288
-2.43088200322814 -0.00248254463076591
-2.42459252844618 -0.00262994319200516
-2.41830305366422 -0.00276961550116539
-2.41201357888225 -0.00290076807141304
-2.40572410410029 -0.0030226893723011
-2.39943462931833 -0.00313454307615757
-2.39314515453637 -0.00323559902608395
-2.38685567975441 -0.00332499854266644
-2.38056620497245 -0.00340190902352333
-2.37427673019048 -0.0034655686467886
-2.36798725540852 -0.00351509638130665
-2.36169778062656 -0.00354962237179279
-2.3554083058446 -0.00356824137270451
-2.34911883106264 -0.00356999039649963
-2.34282935628068 -0.0035542193800211
-2.33653988149872 -0.00351977162063122
-2.33025040671675 -0.00346573442220688
-2.32396093193479 -0.00339120253920555
-2.31767145715283 -0.0032951645553112
-2.31138198237087 -0.00317676924169064
-2.30509250758891 -0.00303479190915823
-2.29880303280695 -0.00286846980452538
-2.29251355802498 -0.00267669465392828
-2.28622408324302 -0.00245826132595539
-2.27993460846106 -0.00221239123493433
-2.2736451336791 -0.00193788763135672
-2.26735565889714 -0.00163354258984327
-2.26106618411518 -0.00129854120314121
-2.25477670933321 -0.000931482762098312
-2.24848723455125 -0.000531581463292241
-2.24219775976929 -9.74863942246884e-05
-2.23590828498733 0.000372004811652005
-2.22961881020537 0.000877900281921029
-2.22332933542341 0.00142132863402367
-2.21703986064145 0.00200367346405983
-2.21075038585948 0.00262605398893356
-2.20446091107752 0.00328963156789541
-2.19817143629556 0.003995381295681
-2.1918819615136 0.00474517699331045
-2.18559248673164 0.00553953647613525
-2.17930301194968 0.00638026464730501
-2.17301353716771 0.00726843811571598
};
\addplot [semithick, color0]
table {%
-2.16043458760379 -0.00659297499805689
-2.15414511282183 -0.00591950677335262
-2.14785563803987 -0.00528479181230068
-2.14156616325791 -0.00468809809535742
-2.13527668847595 -0.00412839185446501
-2.12898721369398 -0.00360492058098316
-2.12269773891202 -0.00311685167253017
-2.11640826413006 -0.0026631667278707
-2.1101187893481 -0.00224311836063862
-2.10382931456614 -0.00185567978769541
-2.09753983978418 -0.00149996718391776
-2.09125036500221 -0.00117503688670695
-2.08496089022025 -0.000879813684150577
-2.07867141543829 -0.000613350886851549
-2.07238194065633 -0.000374665251001716
-2.06609246587437 -0.000162830867338926
-2.05980299109241 2.32782113016583e-05
-2.05351351631045 0.000184652046300471
-2.04722404152848 0.000322432140819728
-2.04093456674652 0.000437651760876179
-2.03464509196456 0.000531479716300964
-2.0283556171826 0.000604863977059722
-2.02206614240064 0.000659033888950944
-2.01577666761868 0.000695045804604888
-2.00948719283671 0.000714076450094581
-2.00319771805475 0.000717333983629942
-1.99690824327279 0.000705927610397339
-1.99061876849083 0.00068106222897768
-1.98432929370887 0.000643889885395765
-1.97803981892691 0.000595716293901205
-1.97175034414495 0.000537667889147997
-1.96546086936298 0.000471014063805342
-1.95917139458102 0.000397017225623131
-1.95288191979906 0.000316905789077282
-1.9465924450171 0.00023195194080472
-1.94030297023514 0.000143458135426044
-1.93401349545318 5.2683986723423e-05
-1.92772402067121 -3.90568748116493e-05
-1.92143454588925 -0.000130455009639263
-1.91514507110729 -0.00022019213065505
-1.90885559632533 -0.000306927599012852
-1.90256612154337 -0.000389330089092255
-1.89627664676141 -0.000466045457869768
-1.88998717197945 -0.000535722821950912
-1.88369769719748 -0.000596984289586544
-1.87740822241552 -0.000648451037704945
-1.87111874763356 -0.000688772182911634
-1.8648292728516 -0.000716477632522583
-1.85853979806964 -0.00073025026358664
-1.85225032328768 -0.000728592509403825
-1.84596084850571 -0.000710154417902231
-1.83967137372375 -0.0006734908092767
-1.83338189894179 -0.000617222511209548
-1.82709242415983 -0.000539841130375862
-1.82080294937787 -0.000439862255007029
-1.81451347459591 -0.000315942335873842
-1.80822399981395 -0.000166578160133213
-1.80193452503198 9.75085640675388e-06
-1.79564505025002 0.000214429281186312
-1.78935557546806 0.000448894570581615
-1.7830661006861 0.000714735477231443
-1.77677662590414 0.00101335404906422
-1.77048715112218 0.00134629220701754
-1.76419767634021 0.00171498721465468
-1.75790820155825 0.00212103198282421
-1.75161872677629 0.00256579928100109
};
\addplot [semithick, color0]
table {%
-1.73903977721237 -0.00429004430770874
-1.73275030243041 -0.00334214116446674
-1.72646082764844 -0.00245470181107521
-1.72017135286648 -0.00162603287026286
-1.71388187808452 -0.00085509056225419
-1.70759240330256 -0.000140292817377485
-1.7013029285206 0.000519661698490381
-1.69501345373864 0.00112627516500652
-1.68872397895668 0.00168099603615701
-1.68243450417471 0.00218502758070827
-1.67614502939275 0.00263993348926306
-1.66985555461079 0.00304711842909455
-1.66356607982883 0.00340807437896729
-1.65727660504687 0.00372423278167844
-1.65098713026491 0.00399705721065402
-1.64469765548294 0.00422798190265894
-1.63840818070098 0.00441833678632975
-1.63211870591902 0.00456981034949422
-1.62582923113706 0.00468378607183695
-1.6195397563551 0.0047616777010262
-1.61325028157314 0.00480504799634218
-1.60696080679118 0.00481545738875866
-1.60067133200921 0.00479420972988009
-1.59438185722725 0.00474290736019611
-1.58809238244529 0.00466305017471313
-1.58180290766333 0.00455605611205101
-1.57551343288137 0.00442347163334489
-1.56922395809941 0.00426684133708477
-1.56293448331744 0.00408762646839023
-1.55664500853548 0.00388733739964664
-1.55035553375352 0.00366747938096523
-1.54406605897156 0.0034295548684895
-1.5377765841896 0.00317508820444345
-1.53148710940764 0.00290554412640631
-1.52519763462568 0.00262249051593244
-1.51890815984371 0.00232737907208502
-1.51261868506175 0.00202176114544272
-1.50632921027979 0.0017071443144232
-1.50003973549783 0.00138496397994459
-1.49375026071587 0.00105681223794818
-1.48746078593391 0.000724138226360083
-1.48117131115194 0.000388456042855978
-1.47488183636998 5.12539409101009e-05
-1.46859236158802 -0.000285969115793705
-1.46230288680606 -0.000621715094894171
-1.4560134120241 -0.000954507850110531
-1.44972393724214 -0.00128287123516202
-1.44343446246018 -0.00160530628636479
-1.43714498767821 -0.00192032800987363
-1.43085551289625 -0.00222647888585925
-1.42456603811429 -0.00252231257036328
-1.41827656333233 -0.00280631193891168
-1.41198708855037 -0.00307710375636816
-1.40569761376841 -0.00333318533375859
-1.39940813898644 -0.00357306888327003
-1.39311866420448 -0.00379537744447589
-1.38682918942252 -0.00399864511564374
-1.38053971464056 -0.00418143626302481
-1.3742502398586 -0.00434240745380521
-1.36796076507664 -0.00448010163381696
-1.36167129029468 -0.00459315394982696
-1.35538181551271 -0.00468000490218401
-1.34909234073075 -0.00473944330587983
-1.34280286594879 -0.00477002467960119
-1.33651339116683 -0.00477034971117973
-1.33022391638487 -0.00473912945017219
-1.32393444160291 -0.00467494549229741
-1.31764496682094 -0.00457650423049927
-1.31135549203898 -0.00444245245307684
-1.30506601725702 -0.00427140714600682
-1.29877654247506 -0.00406217109411955
-1.2924870676931 -0.00381327653303742
-1.28619759291114 -0.00352354487404227
-1.27990811812918 -0.003191759577021
-1.27361864334721 -0.00281642517074943
-1.26732916856525 -0.00239659915678203
-1.26103969378329 -0.00193072040565312
-1.25475021900133 -0.00141768669709563
-1.24846074421937 -0.000856373691931367
-1.24217126943741 -0.000245434086536989
-1.23588179465544 0.000416426395531744
-1.22959231987348 0.00113007368054241
-1.22330284509152 0.00189699674956501
-1.21701337030956 0.00271811103448272
-1.2107238955276 0.00359477708116174
-1.20443442074564 0.00452793156728148
-1.19814494596368 0.00551895471289754
-1.19185547118171 0.00656865816563368
-1.18556599639975 0.00767819629982114
-1.17927652161779 0.00884873978793621
-1.17298704683583 0.0100813852623105
-1.16669757205387 0.0113769769668579
-1.16040809727191 0.012736726552248
-1.15411862248994 0.0141616854816675
-1.14782914770798 0.0156526062637568
-1.14153967292602 0.0172107312828302
-1.13525019814406 0.0188369788229465
-1.1289607233621 0.020532201975584
-1.12267124858014 0.0222970545291901
-1.11638177379817 0.0241330713033676
-1.11009229901621 0.0260408371686935
-1.10380282423425 0.0280210971832275
-1.09751334945229 0.0300750304013491
-1.09122387467033 0.0322032980620861
-1.08493439988837 0.0344067476689816
-1.07864492510641 0.0366860292851925
-1.07235545032444 0.0390420369803905
-1.06606597554248 0.0414756909012794
-1.05977650076052 0.0439878106117249
-1.05348702597856 0.0465788692235947
-1.0471975511966 0.049249678850174
-1.04090807641464 0.0520010814070702
-1.03461860163267 0.0548336021602154
-1.02832912685071 0.0577477850019932
-1.02203965206875 0.0607446506619453
-1.01575017728679 0.0638245269656181
-1.00946070250483 0.0669881999492645
};
\addplot [semithick, color0]
table {%
-0.996881752940905 -0.0622964128851891
-0.990592278158944 -0.0595976039767265
-0.984302803376982 -0.056978240609169
-0.978013328595021 -0.0544365644454956
-0.971723853813059 -0.0519714951515198
-0.965434379031098 -0.0495814383029938
-0.959144904249136 -0.0472649335861206
-0.952855429467175 -0.0450208261609077
-0.946565954685213 -0.0428473576903343
-0.940276479903252 -0.0407438054680824
-0.93398700512129 -0.0387079790234566
-0.927697530339328 -0.0367392301559448
-0.921408055557367 -0.0348357930779457
-0.915118580775405 -0.0329965353012085
-0.908829105993444 -0.0312201790511608
-0.902539631211482 -0.0295053385198116
-0.896250156429521 -0.0278506986796856
-0.889960681647559 -0.02625522762537
-0.883671206865598 -0.024717178195715
-0.877381732083636 -0.0232358276844025
-0.871092257301675 -0.021809421479702
-0.864802782519713 -0.020437229424715
-0.858513307737752 -0.0191177576780319
-0.85222383295579 -0.0178497098386288
-0.845934358173828 -0.0166320614516735
-0.839644883391867 -0.0154635719954967
-0.833355408609905 -0.0143430754542351
-0.827065933827944 -0.01326934248209
-0.820776459045982 -0.0122414194047451
-0.814486984264021 -0.0112579204142094
-0.808197509482059 -0.0103179104626179
-0.801908034700098 -0.00942016765475273
-0.795618559918136 -0.00856375694274902
-0.789329085136175 -0.00774737820029259
-0.783039610354213 -0.0069701224565506
-0.776750135572251 -0.00623081997036934
-0.77046066079029 -0.00552861019968987
-0.764171186008328 -0.00486225448548794
-0.757881711226366 -0.00423084385693073
-0.751592236444405 -0.00363334454596043
-0.745302761662443 -0.0030687004327774
-0.739013286880482 -0.00253614503890276
-0.73272381209852 -0.00203441549092531
-0.726434337316559 -0.00156284123659134
-0.720144862534597 -0.00112034939229488
-0.713855387752636 -0.000706042163074017
-0.707565912970674 -0.000318994279950857
-0.701276438188713 4.17063420172781e-05
-0.694986963406751 0.00037685816641897
-0.68869748862479 0.000687441788613796
-0.682408013842828 0.000974268186837435
-0.676118539060866 0.00123804435133934
-0.669829064278905 0.00147981289774179
-0.663539589496943 0.00170030537992716
-0.657250114714982 0.00190021563321352
-0.65096063993302 0.00208050943911076
-0.644671165151059 0.00224178656935692
-0.638381690369097 0.00238499138504267
-0.632092215587136 0.00251064635813236
-0.625802740805174 0.00261966325342655
-0.619513266023213 0.00271266512572765
-0.613223791241251 0.00279035232961178
-0.60693431645929 0.00285347923636436
-0.600644841677328 0.00290269777178764
-0.594355366895366 0.00293859280645847
-0.588065892113405 0.00296188704669476
-0.581776417331443 0.00297324173152447
-0.575486942549482 0.00297317653894424
-0.56919746776752 0.00296238996088505
-0.562907992985559 0.0029414240270853
-0.556618518203597 0.00291088409721851
-0.550329043421636 0.0028713122010231
-0.544039568639674 0.00282327085733414
-0.537750093857713 0.00276730209589005
-0.531460619075751 0.0027039498090744
-0.52517114429379 0.00263367965817451
-0.518881669511828 0.00255701690912247
-0.512592194729866 0.00247447192668915
-0.506302719947905 0.00238646939396858
-0.500013245165943 0.00229353457689285
-0.493723770383982 0.00219602882862091
-0.48743429560202 0.00209446996450424
-0.481144820820059 0.0019892193377018
-0.474855346038097 0.0018807165324688
-0.468565871256136 0.00176935642957687
-0.462276396474174 0.00165551155805588
-0.455986921692213 0.00153955817222595
-0.449697446910251 0.00142185389995575
-0.443407972128289 0.00130275264382362
-0.437118497346328 0.00118257477879524
-0.430829022564366 0.00106167048215866
-0.424539547782405 0.000940322875976562
-0.418250073000443 0.000818856060504913
-0.411960598218482 0.000697523355484009
-0.40567112343652 0.000576626509428024
-0.399381648654558 0.000456422567367554
-0.393092173872597 0.000337172299623489
-0.386802699090635 0.000219110399484634
-0.380513224308674 0.000102464109659195
-0.374223749526712 -1.25356018543243e-05
-0.367934274744751 -0.000125695019960403
-0.361644799962789 -0.000236805528402328
-0.355355325180827 -0.000345684587955475
-0.349065850398866 -0.000452142208814621
-0.342776375616904 -0.000556029379367828
-0.336486900834943 -0.000657178461551666
-0.330197426052981 -0.000755447894334793
-0.32390795127102 -0.000850699841976166
-0.317618476489058 -0.000942807644605637
-0.311329001707097 -0.00103164836764336
-0.305039526925135 -0.00111712142825127
-0.298750052143174 -0.00119912251830101
-0.292460577361212 -0.00127756595611572
-0.286171102579251 -0.00135237723588943
-0.279881627797289 -0.00142347067594528
-0.273592153015327 -0.00149079039692879
-0.267302678233366 -0.00155428797006607
-0.261013203451404 -0.00161390006542206
-0.254723728669443 -0.00166961178183556
-0.248434253887481 -0.00172135606408119
-0.24214477910552 -0.00176916643977165
-0.235855304323558 -0.00181298702955246
-0.229565829541597 -0.00185282528400421
-0.223276354759635 -0.00188867375254631
-0.216986879977674 -0.00192055106163025
-0.210697405195712 -0.00194844976067543
-0.204407930413751 -0.00197243317961693
-0.198118455631789 -0.00199247524142265
-0.191828980849827 -0.00200866535305977
-0.185539506067866 -0.00202099978923798
-0.179250031285904 -0.00202954933047295
-0.172960556503943 -0.00203434005379677
-0.166671081721981 -0.0020354762673378
-0.16038160694002 -0.00203297287225723
-0.154092132158058 -0.00202694162726402
-0.147802657376097 -0.00201743096113205
-0.141513182594135 -0.00200451910495758
-0.135223707812174 -0.00198830105364323
-0.128934233030212 -0.00196886621415615
-0.12264475824825 -0.00194629281759262
-0.116355283466289 -0.00192068517208099
-0.110065808684327 -0.00189216807484627
-0.103776333902366 -0.00186080113053322
-0.0974868591204041 -0.00182673707604408
-0.0911973843384426 -0.00179005973041058
-0.0849079095564811 -0.00175087340176105
-0.0786184347745196 -0.00170933268964291
-0.0723289599925581 -0.00166552513837814
-0.0660394852105965 -0.00161960534751415
-0.059750010428635 -0.00157167762517929
-0.0534605356466735 -0.00152186676859856
-0.047171060864712 -0.00147030875086784
-0.0408815860827501 -0.00141713954508305
-0.0345921113007885 -0.00136248208582401
-0.028302636518827 -0.00130649283528328
-0.0220131617368655 -0.00124928541481495
-0.015723686954904 -0.00119099766016006
-0.00943421217294249 -0.00113178230822086
-0.00314473739098098 -0.00107176508754492
0.00314473739098053 -0.00101104937493801
0.00943421217294205 -0.000949829816818237
0.0157236869549036 -0.000888241454958916
0.0220131617368651 -0.000826411880552769
0.0283026365188266 -0.000764453783631325
0.0345921113007881 -0.000702512450516224
0.0408815860827501 -0.000640767626464367
0.0471710608647116 -0.000579290091991425
0.0534605356466731 -0.000518256798386574
0.0597500104286346 -0.000457779970020056
0.0660394852105961 -0.000397998373955488
0.0723289599925576 -0.000339010264724493
0.0786184347745191 -0.000280996318906546
0.0849079095564806 -0.000224043149501085
0.0911973843384422 -0.000168290687724948
0.0974868591204037 -0.000113839167170227
0.103776333902365 -6.08136761002243e-05
0.110065808684327 -9.33732371777296e-06
0.116355283466288 4.04951279051602e-05
0.12264475824825 8.85908957570791e-05
0.128934233030212 0.000134816160425544
0.135223707812173 0.000179106369614601
0.141513182594135 0.000221321359276772
0.147802657376096 0.000261427368968725
0.154092132158058 0.000299308449029922
0.160381606940019 0.000334874261170626
0.166671081721981 0.000368053093552589
0.172960556503942 0.000398813746869564
0.179250031285904 0.00042705237865448
0.185539506067865 0.000452708452939987
0.191828980849827 0.000475752167403698
0.198118455631788 0.00049610435962677
0.20440793041375 0.000513773411512375
0.210697405195712 0.000528657808899879
0.216986879977673 0.000540779903531075
0.223276354759635 0.000550094060599804
0.229565829541596 0.000556583516299725
0.235855304323558 0.00056024082005024
0.242144779105519 0.000561070628464222
0.248434253887481 0.000559070147573948
0.254723728669442 0.000554258935153484
0.261013203451404 0.000546647235751152
0.267302678233365 0.000536274164915085
0.273592153015327 0.000523163937032223
0.279881627797288 0.000507371500134468
0.28617110257925 0.000488951802253723
0.292460577361212 0.000467952340841293
0.298750052143173 0.000444455072283745
0.305039526925135 0.000418532639741898
};
\addplot [semithick, color0]
table {%
0.317618476489058 -0.000511346384882927
0.323907951271019 -0.000536100938916206
0.330197426052981 -0.000559229403734207
0.336486900834942 -0.000580538064241409
0.342776375616904 -0.000599770806729794
0.349065850398866 -0.000616717152297497
0.355355325180827 -0.000631139613687992
0.361644799962789 -0.000642773695290089
0.36793427474475 -0.000651340931653976
0.374223749526712 -0.00065658800303936
0.380513224308674 -0.00065823458135128
0.386802699090635 -0.000655973330140114
0.393092173872597 -0.00064951553940773
0.399381648654558 -0.000638505443930626
0.40567112343652 -0.000622686930000782
0.411960598218481 -0.00060165673494339
0.418250073000443 -0.000575117766857147
0.424539547782404 -0.000542664900422096
0.430829022564366 -0.000503959134221077
0.437118497346327 -0.00045863026753068
0.443407972128289 -0.000406258273869753
0.449697446910251 -0.00034643616527319
0.455986921692212 -0.000278758117929101
0.462276396474174 -0.000202810391783714
0.468565871256135 -0.00011817179620266
0.474855346038097 -2.42902897298336e-05
0.481144820820058 7.9203222412616e-05
0.48743429560202 0.000192779814824462
0.493723770383981 0.000316962134093046
0.500013245165943 0.000452285166829824
0.506302719947904 0.000599200837314129
0.512592194729866 0.000758225098252296
0.518881669511827 0.000929933041334152
0.525171144293789 0.00111488252878189
0.531460619075751 0.00131361000239849
0.537750093857712 0.00152669195085764
0.544039568639674 0.00175473745912313
0.550329043421635 0.00199832301586866
0.556618518203597 0.00225807074457407
0.562907992985558 0.00253454968333244
0.56919746776752 0.00282856449484825
0.575486942549481 0.00314058363437653
0.581776417331443 0.00347136147320271
0.588065892113404 0.00382159650325775
0.594355366895366 0.00419191643595695
0.600644841677327 0.00458305701613426
0.606934316459289 0.00499575212597847
};
\addplot [semithick, color0]
table {%
0.619513266023212 -0.00702548399567604
0.625802740805174 -0.00640913657844067
0.632092215587135 -0.00581902265548706
0.638381690369097 -0.00525491125881672
0.644671165151058 -0.00471651554107666
0.65096063993302 -0.00420371443033218
0.657250114714981 -0.00371617265045643
0.663539589496943 -0.00325361359864473
0.669829064278904 -0.00281581562012434
0.676118539060866 -0.00240242760628462
0.682408013842828 -0.00201320694759488
0.688697488624789 -0.00164773780852556
0.694986963406751 -0.00130564626306295
0.701276438188712 -0.000986709725111723
0.707565912970674 -0.000690357526764274
0.713855387752635 -0.000416328897699714
0.720144862534597 -0.000164148688782007
0.726434337316558 6.65721308905631e-05
0.73272381209852 0.000276368460617959
0.739013286880482 0.000465677119791508
0.745302761662443 0.00063486909493804
0.751592236444405 0.000784640200436115
0.757881711226366 0.000915434211492538
0.764171186008328 0.00102774985134602
0.77046066079029 0.00112215289846063
0.776750135572251 0.001199244055897
0.783039610354213 0.00125955790281296
0.789329085136174 0.00130377896130085
0.795618559918136 0.00133246462792158
0.801908034700097 0.00134624727070332
0.808197509482059 0.00134584214538336
0.81448698426402 0.00133184529840946
0.820776459045982 0.00130499433726072
0.827065933827943 0.00126598216593266
0.833355408609905 0.00121550634503365
0.839644883391866 0.00115433614701033
0.845934358173828 0.00108322501182556
0.85222383295579 0.0010029086843133
0.858513307737751 0.000914186239242554
0.864802782519712 0.000817865133285522
0.871092257301674 0.00071477796882391
0.877381732083635 0.000605713576078415
0.883671206865597 0.000491547398269176
0.889960681647559 0.000373145565390587
0.89625015642952 0.000251386314630508
0.902539631211482 0.000127159059047699
0.908829105993443 1.38022005558014e-06
0.915118580775405 -0.00012502633035183
0.921408055557366 -0.000251119956374168
0.927697530339328 -0.000375936739146709
0.933987005121289 -0.000498520210385323
0.940276479903251 -0.000617875717580318
0.946565954685212 -0.000733003951609135
0.952855429467174 -0.00084287766367197
0.959144904249135 -0.000946505926549435
0.965434379031097 -0.00104277953505516
0.971723853813059 -0.00113070663064718
0.97801332859502 -0.00120917335152626
0.984302803376982 -0.00127710029482841
0.990592278158943 -0.00133336521685123
0.996881752940905 -0.0013769194483757
1.00317122772287 -0.00140657927840948
1.00946070250483 -0.00142123736441135
1.01575017728679 -0.00141967087984085
1.02203965206875 -0.00140082370489836
};
\addplot [semithick, color0]
table {%
1.03461860163267 0.000628587324172258
1.04090807641464 0.000584187917411327
1.0471975511966 0.00053063640370965
1.05348702597856 0.000468965154141188
1.05977650076052 0.000400308985263109
1.06606597554248 0.00032575661316514
1.07235545032444 0.000246431678533554
1.07864492510641 0.000163459684699774
1.08493439988837 7.79936090111732e-05
1.09122387467033 -8.80938023328781e-06
1.09751334945229 -9.5779076218605e-05
1.10380282423425 -0.000181727577000856
1.11009229901621 -0.000265465583652258
1.11638177379817 -0.000345765613019466
1.12267124858014 -0.000421426258981228
1.1289607233621 -0.000491171143949032
1.13525019814406 -0.00055381515994668
1.14153967292602 -0.000608065165579319
1.14782914770798 -0.000652635004371405
1.15411862248994 -0.000686267856508493
1.16040809727191 -0.000707681756466627
1.16669757205387 -0.000715575180947781
1.17298704683583 -0.000708590494468808
};
\addplot [semithick, color0]
table {%
1.18556599639975 0.00100228667724878
1.19185547118171 0.00115422368980944
1.19814494596367 0.00127876293845475
1.20443442074564 0.00137698533944786
1.2107238955276 0.00145033048465848
1.21701337030956 0.00149982841685414
1.22330284509152 0.00152686052024364
1.22959231987348 0.00153258396312594
1.23588179465544 0.0015183431096375
1.24217126943741 0.00148536590859294
1.24846074421937 0.00143496552482247
1.25475021900133 0.00136839551851153
1.26103969378329 0.00128701142966747
1.26732916856525 0.00119212968274951
1.27361864334721 0.00108507787808776
1.27990811812917 0.000967147294431925
1.28619759291114 0.000839727930724621
1.2924870676931 0.000704165548086166
1.29877654247506 0.000561847351491451
1.30506601725702 0.000414130743592978
1.31135549203898 0.000262382440268993
1.31764496682094 0.000108017586171627
1.32393444160291 -4.75686974823475e-05
1.33022391638487 -0.000202978029847145
1.33651339116683 -0.000356785021722317
1.34280286594879 -0.000507570337504148
1.34909234073075 -0.000653916969895363
1.35538181551271 -0.000794388353824615
1.36167129029467 -0.000927536282688379
1.36796076507664 -0.00105188274756074
1.3742502398586 -0.00116602564230561
1.38053971464056 -0.00126850930973887
1.38682918942252 -0.00135782640427351
1.39311866420448 -0.00143251684494317
1.39940813898644 -0.0014911275357008
1.40569761376841 -0.00153224263340235
1.41198708855037 -0.00155421788804233
1.41827656333233 -0.00155564909800887
1.42456603811429 -0.00153511413373053
1.43085551289625 -0.00149109691847116
1.43714498767821 -0.00142202514689416
};
\addplot [semithick, color0]
table {%
1.44972393724214 0.000284707522951066
1.4560134120241 0.00022766413167119
1.46230288680606 0.000165474484674633
1.46859236158802 9.96082089841366e-05
1.47488183636998 3.15418001264334e-05
1.48117131115194 -3.72437061741948e-05
1.48746078593391 -0.000105267507024109
1.49375026071587 -0.000171032908838242
1.50003973549783 -0.000233079656027257
1.50632921027979 -0.000289899937342852
1.51261868506175 -0.000339998980052769
1.51890815984371 -0.00038187496829778
1.52519763462568 -0.000414041162002832
1.53148710940764 -0.000435026857303455
1.5377765841896 -0.000443282566266134
1.54406605897156 -0.000437364738900214
1.55035553375352 -0.000415768008679152
1.55664500853548 -0.000376914395019412
1.56293448331744 -0.000319454644341022
1.56922395809941 -0.0002418036601739
1.57551343288137 -0.000142464865348302
1.58180290766333 -1.98921898117987e-05
1.58809238244529 0.00012727317516692
1.59438185722725 0.000300564366625622
1.60067133200921 0.000501481117680669
1.60696080679118 0.00073155399877578
1.61325028157314 0.000992257846519351
1.6195397563551 0.00128500908613205
1.62582923113706 0.00161130004562438
1.63211870591902 0.00197263946756721
1.63840818070098 0.00237050349824131
1.64469765548294 0.0028063259087503
1.65098713026491 0.00328148435801268
1.65727660504687 0.00379749573767185
1.66356607982883 0.00435592886060476
1.66985555461079 0.00495814997702837
1.67614502939275 0.00560535117983818
1.68243450417471 0.00629943748936057
1.68872397895668 0.00704141473397613
1.69501345373864 0.00783294066786766
1.7013029285206 0.00867530889809132
1.70759240330256 0.00956985261291265
1.71388187808452 0.0105183385312557
1.72017135286648 0.0115217305719852
1.72646082764844 0.0125815933570266
1.73275030243041 0.0136992586776614
1.73903977721237 0.0148760490119457
1.74532925199433 0.0161136481910944
1.75161872677629 0.0174128692597151
1.75790820155825 0.0187752395868301
1.76419767634021 0.0202023275196552
1.77048715112218 0.0216954052448273
1.77677662590414 0.0232554692775011
};
\addplot [semithick, color0]
table {%
1.78935557546806 0.0523069575428963
};
\addplot [semithick, color0]
table {%
1.80193452503198 -0.0312806144356728
1.80822399981394 -0.0293012671172619
1.81451347459591 -0.0273998789489269
1.82080294937787 -0.0255748275667429
1.82709242415983 -0.023824505507946
1.83338189894179 -0.0221474729478359
1.83967137372375 -0.0205420963466167
1.84596084850571 -0.0190070290118456
1.85225032328768 -0.0175405535846949
1.85853979806964 -0.0161411259323359
1.8648292728516 -0.0148074477910995
1.87111874763356 -0.0135380011051893
1.87740822241552 -0.0123308375477791
1.88369769719748 -0.0111848600208759
1.88998717197944 -0.0100984098389745
1.89627664676141 -0.00907022785395384
1.90256612154337 -0.00809841509908438
1.90885559632533 -0.00718170311301947
1.91514507110729 -0.00631862226873636
1.92143454588925 -0.0055077625438571
1.92772402067121 -0.00474734092131257
1.93401349545318 -0.00403623189777136
1.94030297023514 -0.00337296305224299
1.9465924450171 -0.00275596044957638
1.95288191979906 -0.00218369159847498
1.95917139458102 -0.00165496789850295
1.96546086936298 -0.0011681707110256
1.97175034414494 -0.000721989665180445
1.97803981892691 -0.000315004377625883
1.98432929370887 5.41924964636564e-05
1.99061876849083 0.000387037813197821
1.99690824327279 0.000684914994053543
2.00319771805475 0.000949053093791008
2.00948719283671 0.0011810373980552
2.01577666761868 0.00138201285153627
2.02206614240064 0.00155339669436216
2.0283556171826 0.00169663690030575
2.03464509196456 0.00181291159242392
2.04093456674652 0.00190350972115993
2.04722404152848 0.00196981336921453
2.05351351631044 0.00201319437474012
2.05980299109241 0.0020348122343421
2.06609246587437 0.00203586649149656
2.07238194065633 0.00201773643493652
2.07867141543829 0.00198167655616999
2.08496089022025 0.00192879978567362
2.09125036500221 0.00186041183769703
2.09753983978418 0.00177773181349039
2.10382931456614 0.00168189406394958
2.1101187893481 0.00157411582767963
2.11640826413006 0.00145556591451168
2.12269773891202 0.00132739823311567
2.12898721369398 0.00119075551629066
2.13527668847594 0.00104674324393272
2.14156616325791 0.00089651346206665
2.14785563803987 0.000741139054298401
2.15414511282183 0.000581704080104828
2.16043458760379 0.000419320538640022
2.16672406238575 0.000255022197961807
2.17301353716771 8.98391008377075e-05
2.17930301194968 -7.5165182352066e-05
2.18559248673164 -0.000238999724388123
2.1918819615136 -0.000400649383664131
2.19817143629556 -0.000559126958250999
2.20446091107752 -0.000713471323251724
2.21075038585948 -0.00086272694170475
2.21703986064144 -0.00100594758987427
2.22332933542341 -0.00114219635725021
2.22961881020537 -0.00127055682241917
2.23590828498733 -0.00139019824564457
2.24219775976929 -0.00150015763938427
2.24848723455125 -0.00159957632422447
2.25477670933321 -0.00168771110475063
2.26106618411518 -0.00176363252103329
2.26735565889714 -0.00182654149830341
2.2736451336791 -0.00187563523650169
2.27993460846106 -0.00191014260053635
2.28622408324302 -0.00192935392260551
2.29251355802498 -0.00193245895206928
2.29880303280695 -0.00191859714686871
2.30509250758891 -0.00188731215894222
2.31138198237087 -0.00183783564716578
2.31767145715283 -0.0017693005502224
2.32396093193479 -0.00168113596737385
2.33025040671675 -0.0015728622674942
2.33653988149872 -0.00144362449645996
};
\addplot [semithick, color0]
table {%
2.34911883106264 0.00132610043510795
2.3554083058446 0.00147460866719484
2.36169778062656 0.00160269346088171
2.36798725540852 0.00171140395104885
2.37427673019048 0.00180130451917648
2.38056620497245 0.00187372695654631
2.38685567975441 0.00192934647202492
2.39314515453637 0.0019689304754138
2.39943462931833 0.00199345871806145
2.40572410410029 0.00200373865664005
};
\addplot [semithick, color0]
table {%
2.41830305366422 0.00234866887331009
2.42459252844618 0.00235133059322834
2.43088200322814 0.00234065018594265
2.4371714780101 0.00231741741299629
2.44346095279206 0.00228232704102993
2.44975042757402 0.00223617069423199
2.45603990235598 0.00217972509562969
2.46232937713795 0.0021136961877346
2.46861885191991 0.00203872844576836
2.47490832670187 0.00195551104843616
2.48119780148383 0.00186476111412048
2.48748727626579 0.00176717527210712
2.49377675104775 0.00166330300271511
2.50006622582972 0.00155382975935936
2.50635570061168 0.00143940001726151
2.51264517539364 0.00132054835557938
2.5189346501756 0.00119789876043797
2.52522412495756 0.00107203796505928
2.53151359973952 0.000943481922149658
2.53780307452148 0.000812795013189316
2.54409254930345 0.000680532306432724
2.55038202408541 0.000547159463167191
2.55667149886737 0.000413201749324799
2.56296097364933 0.000279150903224945
2.56925044843129 0.000145468860864639
2.57553992321325 1.26063823699951e-05
2.58182939799522 -0.000118989497423172
2.58811887277718 -0.000248890370130539
2.59440834755914 -0.000376682728528976
2.6006978223411 -0.000501956790685654
2.60698729712306 -0.000624332576990128
2.61327677190502 -0.00074346736073494
2.61956624668698 -0.000858969986438751
2.62585572146895 -0.000970479100942612
2.63214519625091 -0.00107771903276443
2.63843467103287 -0.00118031725287437
2.64472414581483 -0.00127801299095154
2.65101362059679 -0.001370495185256
2.65730309537875 -0.00145747698843479
2.66359257016072 -0.00153873674571514
2.66988204494268 -0.00161400809884071
2.67617151972464 -0.00168303586542606
2.6824609945066 -0.00174559466540813
2.68875046928856 -0.00180149078369141
2.69503994407052 -0.00185053423047066
2.70132941885248 -0.00189251080155373
2.70761889363445 -0.00192726030945778
2.71390836841641 -0.00195466913282871
2.72019784319837 -0.00197451747953892
2.72648731798033 -0.0019867867231369
2.73277679276229 -0.00199112482368946
2.73906626754425 -0.0019876416772604
2.74535574232622 -0.00197616033256054
2.75164521710818 -0.00195660255849361
2.75793469189014 -0.0019289068877697
2.7642241666721 -0.00189292058348656
2.77051364145406 -0.00184870697557926
2.77680311623602 -0.00179622508585453
2.78309259101798 -0.00173529610037804
2.78938206579995 -0.00166605971753597
2.79567154058191 -0.00158851314336061
2.80196101536387 -0.00150242634117603
2.80825049014583 -0.00140807218849659
2.81453996492779 -0.00130541902035475
2.82082943970975 -0.0011944156140089
2.82711891449172 -0.00107518956065178
2.83340838927368 -0.000947736203670502
2.83969786405564 -0.000812136568129063
2.8459873388376 -0.000668465625494719
2.85227681361956 -0.000516865169629455
2.85856628840152 -0.000357271172106266
2.86485576318348 -0.000189960817806423
2.87114523796545 -1.49050247273408e-05
2.87743471274741 0.000167745049111545
2.88372418752937 0.000357776647433639
2.89001366231133 0.000555060338228941
2.89630313709329 0.00075959786772728
2.90259261187525 0.000971089582890272
2.90888208665722 0.00118955690413713
2.91517156143918 0.00141458678990602
2.92146103622114 0.00164613220840693
2.9277505110031 0.00188413821160793
2.93403998578506 0.00212825462222099
2.94032946056702 0.00237812660634518
2.94661893534898 0.00263397395610809
2.95290841013095 0.00289525836706161
2.95919788491291 0.0031618345528841
2.96548735969487 0.0034335795789957
2.97177683447683 0.00371019914746284
2.97806630925879 0.00399136357009411
2.98435578404075 0.00427709333598614
2.99064525882272 0.00456682033836842
2.99693473360468 0.00486058741807938
3.00322420838664 0.00515788048505783
3.0095136831686 0.00545870512723923
3.01580315795056 0.00576264411211014
3.02209263273252 0.00606940314173698
3.02838210751448 0.00637872889637947
3.03467158229645 0.00669056177139282
3.04096105707841 0.00700422003865242
3.04725053186037 0.00731965899467468
3.05354000664233 0.007636658847332
3.05982948142429 0.00795486941933632
3.06611895620625 0.00827380269765854
3.07240843098822 0.00859343633055687
3.07869790577018 0.00891352072358131
3.08498738055214 0.00923343375325203
3.0912768553341 0.00955307856202126
3.09756633011606 0.00987214595079422
3.10385580489802 0.0101902410387993
3.11014527967999 0.0105072110891342
3.11643475446195 0.0108226053416729
3.12272422924391 0.0111361779272556
3.12901370402587 0.0114476941525936
3.13530317880783 0.0117566362023354
3.14159265358979 0.0120628774166107
};
\end{axis}

\end{tikzpicture}

==> images/gradients.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=.65]

\definecolor{color0}{rgb}{0.180392156862745,0.545098039215686,0.341176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x_0$},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_{x_0} x_L$},
ymin=-1.02902278602123, ymax=1.17630706727505,
ytick style={color=black}
]
\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-3.14159265358979,-0.928780519962311)
--(axis cs:-3.14159265358979,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-2.16043458760379,-0.928780519962311)
--(axis cs:-2.16043458760379,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-1.73903977721237,-0.928780519962311)
--(axis cs:-1.73903977721237,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:-0.996881752940905,-0.928780519962311)
--(axis cs:-0.996881752940905,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.317618476489058,-0.928780519962311)
--(axis cs:0.317618476489058,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:0.619513266023212,-0.928780519962311)
--(axis cs:0.619513266023212,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.03461860163267,-0.928780519962311)
--(axis cs:1.03461860163267,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.18556599639975,-0.928780519962311)
--(axis cs:1.18556599639975,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.44972393724214,-0.928780519962311)
--(axis cs:1.44972393724214,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.78935557546806,-0.928780519962311)
--(axis cs:1.78935557546806,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:1.80193452503198,-0.928780519962311)
--(axis cs:1.80193452503198,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.34911883106264,-0.928780519962311)
--(axis cs:2.34911883106264,1.07606480121613);

\path [draw=white!82.74509803921568!black, semithick]
(axis cs:2.41830305366422,-0.928780519962311)
--(axis cs:2.41830305366422,1.07606480121613);

\addplot [semithick, color0]
table {%
-3.14159265358979 -0.812087416648865
-3.13530317880783 -0.812087416648865
-3.12901370402587 -0.812087416648865
-3.12272422924391 -0.812087416648865
-3.11643475446195 -0.812087416648865
-3.11014527967999 -0.812087416648865
-3.10385580489802 -0.812087416648865
-3.09756633011606 -0.812087416648865
-3.0912768553341 -0.812087416648865
-3.08498738055214 -0.812087416648865
-3.07869790577018 -0.812087416648865
-3.07240843098822 -0.812087416648865
-3.06611895620625 -0.812087416648865
-3.05982948142429 -0.812087416648865
-3.05354000664233 -0.812087416648865
-3.04725053186037 -0.812087416648865
-3.04096105707841 -0.812087416648865
-3.03467158229645 -0.812087416648865
-3.02838210751449 -0.812087416648865
-3.02209263273252 -0.812087416648865
-3.01580315795056 -0.812087416648865
-3.0095136831686 -0.812087416648865
-3.00322420838664 -0.812087416648865
-2.99693473360468 -0.812087416648865
-2.99064525882272 -0.812087416648865
-2.98435578404075 -0.812087416648865
-2.97806630925879 -0.812087416648865
-2.97177683447683 -0.812087416648865
-2.96548735969487 -0.812087416648865
-2.95919788491291 -0.812087416648865
-2.95290841013095 -0.812087416648865
-2.94661893534899 -0.812087416648865
-2.94032946056702 -0.812087416648865
-2.93403998578506 -0.812087416648865
-2.9277505110031 -0.812087416648865
-2.92146103622114 -0.812087416648865
-2.91517156143918 -0.812087416648865
-2.90888208665722 -0.812087416648865
-2.90259261187525 -0.812087416648865
-2.89630313709329 -0.812087416648865
-2.89001366231133 -0.812087416648865
-2.88372418752937 -0.812087416648865
-2.87743471274741 -0.812087416648865
-2.87114523796545 -0.812087416648865
-2.86485576318348 -0.812087416648865
-2.85856628840152 -0.812087416648865
-2.85227681361956 -0.812087416648865
-2.8459873388376 -0.812087416648865
-2.83969786405564 -0.812087416648865
-2.83340838927368 -0.812087416648865
-2.82711891449172 -0.812087416648865
-2.82082943970975 -0.812087416648865
-2.81453996492779 -0.812087416648865
-2.80825049014583 -0.812087416648865
-2.80196101536387 -0.812087416648865
-2.79567154058191 -0.812087416648865
-2.78938206579995 -0.812087416648865
-2.78309259101798 -0.812087416648865
-2.77680311623602 -0.812087416648865
-2.77051364145406 -0.812087416648865
-2.7642241666721 -0.812087416648865
-2.75793469189014 -0.812087416648865
-2.75164521710818 -0.812087416648865
-2.74535574232622 -0.812087416648865
-2.73906626754425 -0.812087416648865
-2.73277679276229 -0.812087416648865
-2.72648731798033 -0.812087416648865
-2.72019784319837 -0.812087416648865
-2.71390836841641 -0.812087416648865
-2.70761889363445 -0.812087416648865
-2.70132941885248 -0.812087416648865
-2.69503994407052 -0.812087416648865
-2.68875046928856 -0.812087416648865
-2.6824609945066 -0.812087416648865
-2.67617151972464 -0.812087416648865
-2.66988204494268 -0.812087416648865
-2.66359257016072 -0.812087416648865
-2.65730309537875 -0.812087416648865
-2.65101362059679 -0.812087416648865
-2.64472414581483 -0.812087416648865
-2.63843467103287 -0.812087416648865
-2.63214519625091 -0.812087416648865
-2.62585572146895 -0.812087416648865
-2.61956624668698 -0.812087416648865
-2.61327677190502 -0.812087416648865
-2.60698729712306 -0.812087416648865
-2.6006978223411 -0.812087416648865
-2.59440834755914 -0.812087416648865
-2.58811887277718 -0.812087416648865
-2.58182939799522 -0.812087416648865
-2.57553992321325 -0.812087416648865
-2.56925044843129 -0.812087416648865
-2.56296097364933 -0.812087416648865
-2.55667149886737 -0.812087416648865
-2.55038202408541 -0.812087416648865
-2.54409254930345 -0.812087416648865
-2.53780307452148 -0.812087416648865
-2.53151359973952 -0.812087416648865
-2.52522412495756 -0.812087416648865
-2.5189346501756 -0.812087416648865
-2.51264517539364 -0.812087416648865
-2.50635570061168 -0.812087416648865
-2.50006622582972 -0.812087416648865
-2.49377675104775 -0.812087416648865
-2.48748727626579 -0.812087416648865
-2.48119780148383 -0.812087416648865
-2.47490832670187 -0.812087416648865
-2.46861885191991 -0.812087416648865
-2.46232937713795 -0.812087416648865
-2.45603990235598 -0.812087416648865
-2.44975042757402 -0.812087416648865
-2.44346095279206 -0.812087416648865
-2.4371714780101 -0.812087416648865
-2.43088200322814 -0.812087416648865
-2.42459252844618 -0.812087416648865
-2.41830305366422 -0.812087416648865
-2.41201357888225 -0.812087416648865
-2.40572410410029 -0.812087416648865
-2.39943462931833 -0.812087416648865
-2.39314515453637 -0.812087416648865
-2.38685567975441 -0.812087416648865
-2.38056620497245 -0.812087416648865
-2.37427673019048 -0.812087416648865
-2.36798725540852 -0.812087416648865
-2.36169778062656 -0.812087416648865
-2.3554083058446 -0.812087416648865
-2.34911883106264 -0.812087416648865
-2.34282935628068 -0.812087416648865
-2.33653988149872 -0.812087416648865
-2.33025040671675 -0.812087416648865
-2.32396093193479 -0.812087416648865
-2.31767145715283 -0.812087416648865
-2.31138198237087 -0.812087416648865
-2.30509250758891 -0.812087416648865
-2.29880303280695 -0.812087416648865
-2.29251355802498 -0.812087416648865
-2.28622408324302 -0.812087416648865
-2.27993460846106 -0.812087416648865
-2.2736451336791 -0.812087416648865
-2.26735565889714 -0.812087416648865
-2.26106618411518 -0.812087416648865
-2.25477670933321 -0.812087416648865
-2.24848723455125 -0.812087416648865
-2.24219775976929 -0.812087416648865
-2.23590828498733 -0.812087416648865
-2.22961881020537 -0.812087416648865
-2.22332933542341 -0.812087416648865
-2.21703986064145 -0.812087416648865
-2.21075038585948 -0.812087416648865
-2.20446091107752 -0.812087416648865
-2.19817143629556 -0.812087416648865
-2.1918819615136 -0.812087416648865
-2.18559248673164 -0.812087416648865
-2.17930301194968 -0.812087416648865
-2.17301353716771 -0.812087416648865
};
\addplot [semithick, color0]
table {%
-2.16043458760379 -0.351902455091476
-2.15414511282183 -0.351902455091476
-2.14785563803987 -0.351902455091476
-2.14156616325791 -0.351902455091476
-2.13527668847595 -0.351902455091476
-2.12898721369398 -0.351902455091476
-2.12269773891202 -0.351902455091476
-2.11640826413006 -0.351902455091476
-2.1101187893481 -0.351902455091476
-2.10382931456614 -0.351902455091476
-2.09753983978418 -0.351902455091476
-2.09125036500221 -0.351902455091476
-2.08496089022025 -0.351902455091476
-2.07867141543829 -0.351902455091476
-2.07238194065633 -0.351902455091476
-2.06609246587437 -0.351902455091476
-2.05980299109241 -0.351902455091476
-2.05351351631045 -0.351902455091476
-2.04722404152848 -0.351902455091476
-2.04093456674652 -0.351902455091476
-2.03464509196456 -0.351902455091476
-2.0283556171826 -0.351902455091476
-2.02206614240064 -0.351902455091476
-2.01577666761868 -0.351902455091476
-2.00948719283671 -0.351902455091476
-2.00319771805475 -0.351902455091476
-1.99690824327279 -0.351902455091476
-1.99061876849083 -0.351902455091476
-1.98432929370887 -0.351902455091476
-1.97803981892691 -0.351902455091476
-1.97175034414495 -0.351902455091476
-1.96546086936298 -0.351902455091476
-1.95917139458102 -0.351902455091476
-1.95288191979906 -0.351902455091476
-1.9465924450171 -0.351902455091476
-1.94030297023514 -0.351902455091476
-1.93401349545318 -0.351902455091476
-1.92772402067121 -0.351902455091476
-1.92143454588925 -0.351902455091476
-1.91514507110729 -0.351902455091476
-1.90885559632533 -0.351902455091476
-1.90256612154337 -0.351902455091476
-1.89627664676141 -0.351902455091476
-1.88998717197945 -0.351902455091476
-1.88369769719748 -0.351902455091476
-1.87740822241552 -0.351902455091476
-1.87111874763356 -0.351902455091476
-1.8648292728516 -0.351902455091476
-1.85853979806964 -0.351902455091476
-1.85225032328768 -0.351902455091476
-1.84596084850571 -0.351902455091476
-1.83967137372375 -0.351902455091476
-1.83338189894179 -0.351902455091476
-1.82709242415983 -0.351902455091476
-1.82080294937787 -0.351902455091476
-1.81451347459591 -0.351902455091476
-1.80822399981395 -0.351902455091476
-1.80193452503198 -0.351902455091476
-1.79564505025002 -0.351902455091476
-1.78935557546806 -0.351902455091476
-1.7830661006861 -0.351902455091476
-1.77677662590414 -0.351902455091476
-1.77048715112218 -0.351902455091476
-1.76419767634021 -0.351902455091476
-1.75790820155825 -0.351902455091476
-1.75161872677629 -0.351902455091476
};
\addplot [semithick, color0]
table {%
-1.73903977721237 0.0967181995511055
-1.73275030243041 0.0967181995511055
-1.72646082764844 0.0967181995511055
-1.72017135286648 0.0967181995511055
-1.71388187808452 0.0967181995511055
-1.70759240330256 0.0967181995511055
-1.7013029285206 0.0967181995511055
-1.69501345373864 0.0967181995511055
-1.68872397895668 0.0967181995511055
-1.68243450417471 0.0967181995511055
-1.67614502939275 0.0967181995511055
-1.66985555461079 0.0967181995511055
-1.66356607982883 0.0967181995511055
-1.65727660504687 0.0967181995511055
-1.65098713026491 0.0967181995511055
-1.64469765548294 0.0967181995511055
-1.63840818070098 0.0967181995511055
-1.63211870591902 0.0967181995511055
-1.62582923113706 0.0967181995511055
-1.6195397563551 0.0967181995511055
-1.61325028157314 0.0967181995511055
-1.60696080679118 0.0967181995511055
-1.60067133200921 0.0967181995511055
-1.59438185722725 0.0967181995511055
-1.58809238244529 0.0967181995511055
-1.58180290766333 0.0967181995511055
-1.57551343288137 0.0967181995511055
-1.56922395809941 0.0967181995511055
-1.56293448331744 0.0967181995511055
-1.55664500853548 0.0967181995511055
-1.55035553375352 0.0967181995511055
-1.54406605897156 0.0967181995511055
-1.5377765841896 0.0967181995511055
-1.53148710940764 0.0967181995511055
-1.52519763462568 0.0967181995511055
-1.51890815984371 0.0967181995511055
-1.51261868506175 0.0967181995511055
-1.50632921027979 0.0967181995511055
-1.50003973549783 0.0967181995511055
-1.49375026071587 0.0967181995511055
-1.48746078593391 0.0967181995511055
-1.48117131115194 0.0967181995511055
-1.47488183636998 0.0967181995511055
-1.46859236158802 0.0967181995511055
-1.46230288680606 0.0967181995511055
-1.4560134120241 0.0967181995511055
-1.44972393724214 0.0967181995511055
-1.44343446246018 0.0967181995511055
-1.43714498767821 0.0967181995511055
-1.43085551289625 0.0967181995511055
-1.42456603811429 0.0967181995511055
-1.41827656333233 0.0967181995511055
-1.41198708855037 0.0967181995511055
-1.40569761376841 0.0967181995511055
-1.39940813898644 0.0967181995511055
-1.39311866420448 0.0967181995511055
-1.38682918942252 0.0967181995511055
-1.38053971464056 0.0967181995511055
-1.3742502398586 0.0967181995511055
-1.36796076507664 0.0967181995511055
-1.36167129029468 0.0967181995511055
-1.35538181551271 0.0967181995511055
-1.34909234073075 0.0967181995511055
-1.34280286594879 0.0967181995511055
-1.33651339116683 0.0967181995511055
-1.33022391638487 0.0967181995511055
-1.32393444160291 0.0967181995511055
-1.31764496682094 0.0967181995511055
-1.31135549203898 0.0967181995511055
-1.30506601725702 0.0967181995511055
-1.29877654247506 0.0967181995511055
-1.2924870676931 0.0967181995511055
-1.28619759291114 0.0967181995511055
-1.27990811812918 0.0967181995511055
-1.27361864334721 0.0967181995511055
-1.26732916856525 0.0967181995511055
-1.26103969378329 0.0967181995511055
-1.25475021900133 0.0967181995511055
-1.24846074421937 0.0967181995511055
-1.24217126943741 0.0967181995511055
-1.23588179465544 0.0967181995511055
-1.22959231987348 0.0967181995511055
-1.22330284509152 0.0967181995511055
-1.21701337030956 0.0967181995511055
-1.2107238955276 0.0967181995511055
-1.20443442074564 0.0967181995511055
-1.19814494596368 0.0967181995511055
-1.19185547118171 0.0967181995511055
-1.18556599639975 0.0967181995511055
-1.17927652161779 0.0967181995511055
-1.17298704683583 0.0967181995511055
-1.16669757205387 0.0967181995511055
-1.16040809727191 0.0967181995511055
-1.15411862248994 0.0967181995511055
-1.14782914770798 0.0967181995511055
-1.14153967292602 0.0967181995511055
-1.13525019814406 0.0967181995511055
-1.1289607233621 0.0967181995511055
-1.12267124858014 0.0967181995511055
-1.11638177379817 0.0967181995511055
-1.11009229901621 0.0967181995511055
-1.10380282423425 0.0967181995511055
-1.09751334945229 0.0967181995511055
-1.09122387467033 0.0967181995511055
-1.08493439988837 0.0967181995511055
-1.07864492510641 0.0967181995511055
-1.07235545032444 0.0967181995511055
-1.06606597554248 0.0967181995511055
-1.05977650076052 0.0967181995511055
-1.05348702597856 0.0967181995511055
-1.0471975511966 0.0967181995511055
-1.04090807641464 0.0967181995511055
-1.03461860163267 0.0967181995511055
-1.02832912685071 0.0967181995511055
-1.02203965206875 0.0967181995511055
-1.01575017728679 0.0967181995511055
-1.00946070250483 0.0967181995511055
};
\addplot [semithick, color0]
table {%
-0.996881752940905 0.930539011955261
-0.990592278158944 0.930539011955261
-0.984302803376982 0.930539011955261
-0.978013328595021 0.930539011955261
-0.971723853813059 0.930539011955261
-0.965434379031098 0.930539011955261
-0.959144904249136 0.930539011955261
-0.952855429467175 0.930539011955261
-0.946565954685213 0.930539011955261
-0.940276479903252 0.930539011955261
-0.93398700512129 0.930539011955261
-0.927697530339328 0.930539011955261
-0.921408055557367 0.930539011955261
-0.915118580775405 0.930539011955261
-0.908829105993444 0.930539011955261
-0.902539631211482 0.930539011955261
-0.896250156429521 0.930539011955261
-0.889960681647559 0.930539011955261
-0.883671206865598 0.930539011955261
-0.877381732083636 0.930539011955261
-0.871092257301675 0.930539011955261
-0.864802782519713 0.930539011955261
-0.858513307737752 0.930539011955261
-0.85222383295579 0.930539011955261
-0.845934358173828 0.930539011955261
-0.839644883391867 0.930539011955261
-0.833355408609905 0.930539011955261
-0.827065933827944 0.930539011955261
-0.820776459045982 0.930539011955261
-0.814486984264021 0.930539011955261
-0.808197509482059 0.930539011955261
-0.801908034700098 0.930539011955261
-0.795618559918136 0.930539011955261
-0.789329085136175 0.930539011955261
-0.783039610354213 0.930539011955261
-0.776750135572251 0.930539011955261
-0.77046066079029 0.930539011955261
-0.764171186008328 0.930539011955261
-0.757881711226366 0.930539011955261
-0.751592236444405 0.930539011955261
-0.745302761662443 0.930539011955261
-0.739013286880482 0.930539011955261
-0.73272381209852 0.930539011955261
-0.726434337316559 0.930539011955261
-0.720144862534597 0.930539011955261
-0.713855387752636 0.930539011955261
-0.707565912970674 0.930539011955261
-0.701276438188713 0.930539011955261
-0.694986963406751 0.930539011955261
-0.68869748862479 0.930539011955261
-0.682408013842828 0.930539011955261
-0.676118539060866 0.930539011955261
-0.669829064278905 0.930539011955261
-0.663539589496943 0.930539011955261
-0.657250114714982 0.930539011955261
-0.65096063993302 0.930539011955261
-0.644671165151059 0.930539011955261
-0.638381690369097 0.930539011955261
-0.632092215587136 0.930539011955261
-0.625802740805174 0.930539011955261
-0.619513266023213 0.930539011955261
-0.613223791241251 0.930539011955261
-0.60693431645929 0.930539011955261
-0.600644841677328 0.930539011955261
-0.594355366895366 0.930539011955261
-0.588065892113405 0.930539011955261
-0.581776417331443 0.930539011955261
-0.575486942549482 0.930539011955261
-0.56919746776752 0.930539011955261
-0.562907992985559 0.930539011955261
-0.556618518203597 0.930539011955261
-0.550329043421636 0.930539011955261
-0.544039568639674 0.930539011955261
-0.537750093857713 0.930539011955261
-0.531460619075751 0.930539011955261
-0.52517114429379 0.930539011955261
-0.518881669511828 0.930539011955261
-0.512592194729866 0.930539011955261
-0.506302719947905 0.930539011955261
-0.500013245165943 0.930539011955261
-0.493723770383982 0.930539011955261
-0.48743429560202 0.930539011955261
-0.481144820820059 0.930539011955261
-0.474855346038097 0.930539011955261
-0.468565871256136 0.930539011955261
-0.462276396474174 0.930539011955261
-0.455986921692213 0.930539011955261
-0.449697446910251 0.930539011955261
-0.443407972128289 0.930539011955261
-0.437118497346328 0.930539011955261
-0.430829022564366 0.930539011955261
-0.424539547782405 0.930539011955261
-0.418250073000443 0.930539011955261
-0.411960598218482 0.930539011955261
-0.40567112343652 0.930539011955261
-0.399381648654558 0.930539011955261
-0.393092173872597 0.930539011955261
-0.386802699090635 0.930539011955261
-0.380513224308674 0.930539011955261
-0.374223749526712 0.930539011955261
-0.367934274744751 0.930539011955261
-0.361644799962789 0.930539011955261
-0.355355325180827 0.930539011955261
-0.349065850398866 0.930539011955261
-0.342776375616904 0.930539011955261
-0.336486900834943 0.930539011955261
-0.330197426052981 0.930539011955261
-0.32390795127102 0.930539011955261
-0.317618476489058 0.930539011955261
-0.311329001707097 0.930539011955261
-0.305039526925135 0.930539011955261
-0.298750052143174 0.930539011955261
-0.292460577361212 0.930539011955261
-0.286171102579251 0.930539011955261
-0.279881627797289 0.930539011955261
-0.273592153015327 0.930539011955261
-0.267302678233366 0.930539011955261
-0.261013203451404 0.930539011955261
-0.254723728669443 0.930539011955261
-0.248434253887481 0.930539011955261
-0.24214477910552 0.930539011955261
-0.235855304323558 0.930539011955261
-0.229565829541597 0.930539011955261
-0.223276354759635 0.930539011955261
-0.216986879977674 0.930539011955261
-0.210697405195712 0.930539011955261
-0.204407930413751 0.930539011955261
-0.198118455631789 0.930539011955261
-0.191828980849827 0.930539011955261
-0.185539506067866 0.930539011955261
-0.179250031285904 0.930539011955261
-0.172960556503943 0.930539011955261
-0.166671081721981 0.930539011955261
-0.16038160694002 0.930539011955261
-0.154092132158058 0.930539011955261
-0.147802657376097 0.930539011955261
-0.141513182594135 0.930539011955261
-0.135223707812174 0.930539011955261
-0.128934233030212 0.930539011955261
-0.12264475824825 0.930539011955261
-0.116355283466289 0.930539011955261
-0.110065808684327 0.930539011955261
-0.103776333902366 0.930539011955261
-0.0974868591204041 0.930539011955261
-0.0911973843384426 0.930539011955261
-0.0849079095564811 0.930539011955261
-0.0786184347745196 0.930539011955261
-0.0723289599925581 0.930539011955261
-0.0660394852105965 0.930539011955261
-0.059750010428635 0.930539011955261
-0.0534605356466735 0.930539011955261
-0.047171060864712 0.930539011955261
-0.0408815860827501 0.930539011955261
-0.0345921113007885 0.930539011955261
-0.028302636518827 0.930539011955261
-0.0220131617368655 0.930539011955261
-0.015723686954904 0.930539011955261
-0.00943421217294249 0.930539011955261
-0.00314473739098098 0.930539011955261
0.00314473739098053 0.930539011955261
0.00943421217294205 0.930539011955261
0.0157236869549036 0.930539011955261
0.0220131617368651 0.930539011955261
0.0283026365188266 0.930539011955261
0.0345921113007881 0.930539011955261
0.0408815860827501 0.930539011955261
0.0471710608647116 0.930539011955261
0.0534605356466731 0.930539011955261
0.0597500104286346 0.930539011955261
0.0660394852105961 0.930539011955261
0.0723289599925576 0.930539011955261
0.0786184347745191 0.930539011955261
0.0849079095564806 0.930539011955261
0.0911973843384422 0.930539011955261
0.0974868591204037 0.930539011955261
0.103776333902365 0.930539011955261
0.110065808684327 0.930539011955261
0.116355283466288 0.930539011955261
0.12264475824825 0.930539011955261
0.128934233030212 0.930539011955261
0.135223707812173 0.930539011955261
0.141513182594135 0.930539011955261
0.147802657376096 0.930539011955261
0.154092132158058 0.930539011955261
0.160381606940019 0.930539011955261
0.166671081721981 0.930539011955261
0.172960556503942 0.930539011955261
0.179250031285904 0.930539011955261
0.185539506067865 0.930539011955261
0.191828980849827 0.930539011955261
0.198118455631788 0.930539011955261
0.20440793041375 0.930539011955261
0.210697405195712 0.930539011955261
0.216986879977673 0.930539011955261
0.223276354759635 0.930539011955261
0.229565829541596 0.930539011955261
0.235855304323558 0.930539011955261
0.242144779105519 0.930539011955261
0.248434253887481 0.930539011955261
0.254723728669442 0.930539011955261
0.261013203451404 0.930539011955261
0.267302678233365 0.930539011955261
0.273592153015327 0.930539011955261
0.279881627797288 0.930539011955261
0.28617110257925 0.930539011955261
0.292460577361212 0.930539011955261
0.298750052143173 0.930539011955261
0.305039526925135 0.930539011955261
};
\addplot [semithick, color0]
table {%
0.317618476489058 0.978240728378296
0.323907951271019 0.978240728378296
0.330197426052981 0.978240728378296
0.336486900834942 0.978240728378296
0.342776375616904 0.978240728378296
0.349065850398866 0.978240728378296
0.355355325180827 0.978240728378296
0.361644799962789 0.978240728378296
0.36793427474475 0.978240728378296
0.374223749526712 0.978240728378296
0.380513224308674 0.978240728378296
0.386802699090635 0.978240728378296
0.393092173872597 0.978240728378296
0.399381648654558 0.978240728378296
0.40567112343652 0.978240728378296
0.411960598218481 0.978240728378296
0.418250073000443 0.978240728378296
0.424539547782404 0.978240728378296
0.430829022564366 0.978240728378296
0.437118497346327 0.978240728378296
0.443407972128289 0.978240728378296
0.449697446910251 0.978240728378296
0.455986921692212 0.978240728378296
0.462276396474174 0.978240728378296
0.468565871256135 0.978240728378296
0.474855346038097 0.978240728378296
0.481144820820058 0.978240728378296
0.48743429560202 0.978240728378296
0.493723770383981 0.978240728378296
0.500013245165943 0.978240728378296
0.506302719947904 0.978240728378296
0.512592194729866 0.978240728378296
0.518881669511827 0.978240728378296
0.525171144293789 0.978240728378296
0.531460619075751 0.978240728378296
0.537750093857712 0.978240728378296
0.544039568639674 0.978240728378296
0.550329043421635 0.978240728378296
0.556618518203597 0.978240728378296
0.562907992985558 0.978240728378296
0.56919746776752 0.978240728378296
0.575486942549481 0.978240728378296
0.581776417331443 0.978240728378296
0.588065892113404 0.978240728378296
0.594355366895366 0.978240728378296
0.600644841677327 0.978240728378296
0.606934316459289 0.978240728378296
};
\addplot [semithick, color0]
table {%
0.619513266023212 0.614615440368652
0.625802740805174 0.614615440368652
0.632092215587135 0.614615440368652
0.638381690369097 0.614615440368652
0.644671165151058 0.614615440368652
0.65096063993302 0.614615440368652
0.657250114714981 0.614615440368652
0.663539589496943 0.614615440368652
0.669829064278904 0.614615440368652
0.676118539060866 0.614615440368652
0.682408013842828 0.614615440368652
0.688697488624789 0.614615440368652
0.694986963406751 0.614615440368652
0.701276438188712 0.614615440368652
0.707565912970674 0.614615440368652
0.713855387752635 0.614615440368652
0.720144862534597 0.614615440368652
0.726434337316558 0.614615440368652
0.73272381209852 0.614615440368652
0.739013286880482 0.614615440368652
0.745302761662443 0.614615440368652
0.751592236444405 0.614615440368652
0.757881711226366 0.614615440368652
0.764171186008328 0.614615440368652
0.77046066079029 0.614615440368652
0.776750135572251 0.614615440368652
0.783039610354213 0.614615440368652
0.789329085136174 0.614615440368652
0.795618559918136 0.614615440368652
0.801908034700097 0.614615440368652
0.808197509482059 0.614615440368652
0.81448698426402 0.614615440368652
0.820776459045982 0.614615440368652
0.827065933827943 0.614615440368652
0.833355408609905 0.614615440368652
0.839644883391866 0.614615440368652
0.845934358173828 0.614615440368652
0.85222383295579 0.614615440368652
0.858513307737751 0.614615440368652
0.864802782519712 0.614615440368652
0.871092257301674 0.614615440368652
0.877381732083635 0.614615440368652
0.883671206865597 0.614615440368652
0.889960681647559 0.614615440368652
0.89625015642952 0.614615440368652
0.902539631211482 0.614615440368652
0.908829105993443 0.614615440368652
0.915118580775405 0.614615440368652
0.921408055557366 0.614615440368652
0.927697530339328 0.614615440368652
0.933987005121289 0.614615440368652
0.940276479903251 0.614615440368652
0.946565954685212 0.614615440368652
0.952855429467174 0.614615440368652
0.959144904249135 0.614615440368652
0.965434379031097 0.614615440368652
0.971723853813059 0.614615440368652
0.97801332859502 0.614615440368652
0.984302803376982 0.614615440368652
0.990592278158943 0.614615440368652
0.996881752940905 0.614615440368652
1.00317122772287 0.614615440368652
1.00946070250483 0.614615440368652
1.01575017728679 0.614615440368652
1.02203965206875 0.614615440368652
};
\addplot [semithick, color0]
table {%
1.03461860163267 0.461964428424835
1.04090807641464 0.461964428424835
1.0471975511966 0.461964428424835
1.05348702597856 0.461964428424835
1.05977650076052 0.461964428424835
1.06606597554248 0.461964428424835
1.07235545032444 0.461964428424835
1.07864492510641 0.461964428424835
1.08493439988837 0.461964428424835
1.09122387467033 0.461964428424835
1.09751334945229 0.461964428424835
1.10380282423425 0.461964428424835
1.11009229901621 0.461964428424835
1.11638177379817 0.461964428424835
1.12267124858014 0.461964428424835
1.1289607233621 0.461964428424835
1.13525019814406 0.461964428424835
1.14153967292602 0.461964428424835
1.14782914770798 0.461964428424835
1.15411862248994 0.461964428424835
1.16040809727191 0.461964428424835
1.16669757205387 0.461964428424835
1.17298704683583 0.461964428424835
};
\addplot [semithick, color0]
table {%
1.18556599639975 0.246224626898766
1.19185547118171 0.246224626898766
1.19814494596367 0.246224626898766
1.20443442074564 0.246224626898766
1.2107238955276 0.246224626898766
1.21701337030956 0.246224626898766
1.22330284509152 0.246224626898766
1.22959231987348 0.246224626898766
1.23588179465544 0.246224626898766
1.24217126943741 0.246224626898766
1.24846074421937 0.246224626898766
1.25475021900133 0.246224626898766
1.26103969378329 0.246224626898766
1.26732916856525 0.246224626898766
1.27361864334721 0.246224626898766
1.27990811812917 0.246224626898766
1.28619759291114 0.246224626898766
1.2924870676931 0.246224626898766
1.29877654247506 0.246224626898766
1.30506601725702 0.246224626898766
1.31135549203898 0.246224626898766
1.31764496682094 0.246224626898766
1.32393444160291 0.246224626898766
1.33022391638487 0.246224626898766
1.33651339116683 0.246224626898766
1.34280286594879 0.246224626898766
1.34909234073075 0.246224626898766
1.35538181551271 0.246224626898766
1.36167129029467 0.246224626898766
1.36796076507664 0.246224626898766
1.3742502398586 0.246224626898766
1.38053971464056 0.246224626898766
1.38682918942252 0.246224626898766
1.39311866420448 0.246224626898766
1.39940813898644 0.246224626898766
1.40569761376841 0.246224626898766
1.41198708855037 0.246224626898766
1.41827656333233 0.246224626898766
1.42456603811429 0.246224626898766
1.43085551289625 0.246224626898766
1.43714498767821 0.246224626898766
};
\addplot [semithick, color0]
table {%
1.44972393724214 0.0928962752223015
1.4560134120241 0.0928962752223015
1.46230288680606 0.0928962752223015
1.46859236158802 0.0928962752223015
1.47488183636998 0.0928962752223015
1.48117131115194 0.0928962752223015
1.48746078593391 0.0928962752223015
1.49375026071587 0.0928962752223015
1.50003973549783 0.0928962752223015
1.50632921027979 0.0928962752223015
1.51261868506175 0.0928962752223015
1.51890815984371 0.0928962752223015
1.52519763462568 0.0928962752223015
1.53148710940764 0.0928962752223015
1.5377765841896 0.0928962752223015
1.54406605897156 0.0928962752223015
1.55035553375352 0.0928962752223015
1.55664500853548 0.0928962752223015
1.56293448331744 0.0928962752223015
1.56922395809941 0.0928962752223015
1.57551343288137 0.0928962752223015
1.58180290766333 0.0928962752223015
1.58809238244529 0.0928962752223015
1.59438185722725 0.0928962752223015
1.60067133200921 0.0928962752223015
1.60696080679118 0.0928962752223015
1.61325028157314 0.0928962752223015
1.6195397563551 0.0928962752223015
1.62582923113706 0.0928962752223015
1.63211870591902 0.0928962752223015
1.63840818070098 0.0928962752223015
1.64469765548294 0.0928962752223015
1.65098713026491 0.0928962752223015
1.65727660504687 0.0928962752223015
1.66356607982883 0.0928962752223015
1.66985555461079 0.0928962752223015
1.67614502939275 0.0928962752223015
1.68243450417471 0.0928962752223015
1.68872397895668 0.0928962752223015
1.69501345373864 0.0928962752223015
1.7013029285206 0.0928962752223015
1.70759240330256 0.0928962752223015
1.71388187808452 0.0928962752223015
1.72017135286648 0.0928962752223015
1.72646082764844 0.0928962752223015
1.73275030243041 0.0928962752223015
1.73903977721237 0.0928962752223015
1.74532925199433 0.0928962752223015
1.75161872677629 0.0928962752223015
1.75790820155825 0.0928962752223015
1.76419767634021 0.0928962752223015
1.77048715112218 0.0928962752223015
1.77677662590414 0.0928962752223015
};
\addplot [semithick, color0]
table {%
1.78935557546806 0.376603245735168
};
\addplot [semithick, color0]
table {%
1.80193452503198 -0.569287002086639
1.80822399981394 -0.569287002086639
1.81451347459591 -0.569287002086639
1.82080294937787 -0.569287002086639
1.82709242415983 -0.569287002086639
1.83338189894179 -0.569287002086639
1.83967137372375 -0.569287002086639
1.84596084850571 -0.569287002086639
1.85225032328768 -0.569287002086639
1.85853979806964 -0.569287002086639
1.8648292728516 -0.569287002086639
1.87111874763356 -0.569287002086639
1.87740822241552 -0.569287002086639
1.88369769719748 -0.569287002086639
1.88998717197944 -0.569287002086639
1.89627664676141 -0.569287002086639
1.90256612154337 -0.569287002086639
1.90885559632533 -0.569287002086639
1.91514507110729 -0.569287002086639
1.92143454588925 -0.569287002086639
1.92772402067121 -0.569287002086639
1.93401349545318 -0.569287002086639
1.94030297023514 -0.569287002086639
1.9465924450171 -0.569287002086639
1.95288191979906 -0.569287002086639
1.95917139458102 -0.569287002086639
1.96546086936298 -0.569287002086639
1.97175034414494 -0.569287002086639
1.97803981892691 -0.569287002086639
1.98432929370887 -0.569287002086639
1.99061876849083 -0.569287002086639
1.99690824327279 -0.569287002086639
2.00319771805475 -0.569287002086639
2.00948719283671 -0.569287002086639
2.01577666761868 -0.569287002086639
2.02206614240064 -0.569287002086639
2.0283556171826 -0.569287002086639
2.03464509196456 -0.569287002086639
2.04093456674652 -0.569287002086639
2.04722404152848 -0.569287002086639
2.05351351631044 -0.569287002086639
2.05980299109241 -0.569287002086639
2.06609246587437 -0.569287002086639
2.07238194065633 -0.569287002086639
2.07867141543829 -0.569287002086639
2.08496089022025 -0.569287002086639
2.09125036500221 -0.569287002086639
2.09753983978418 -0.569287002086639
2.10382931456614 -0.569287002086639
2.1101187893481 -0.569287002086639
2.11640826413006 -0.569287002086639
2.12269773891202 -0.569287002086639
2.12898721369398 -0.569287002086639
2.13527668847594 -0.569287002086639
2.14156616325791 -0.569287002086639
2.14785563803987 -0.569287002086639
2.15414511282183 -0.569287002086639
2.16043458760379 -0.569287002086639
2.16672406238575 -0.569287002086639
2.17301353716771 -0.569287002086639
2.17930301194968 -0.569287002086639
2.18559248673164 -0.569287002086639
2.1918819615136 -0.569287002086639
2.19817143629556 -0.569287002086639
2.20446091107752 -0.569287002086639
2.21075038585948 -0.569287002086639
2.21703986064144 -0.569287002086639
2.22332933542341 -0.569287002086639
2.22961881020537 -0.569287002086639
2.23590828498733 -0.569287002086639
2.24219775976929 -0.569287002086639
2.24848723455125 -0.569287002086639
2.25477670933321 -0.569287002086639
2.26106618411518 -0.569287002086639
2.26735565889714 -0.569287002086639
2.2736451336791 -0.569287002086639
2.27993460846106 -0.569287002086639
2.28622408324302 -0.569287002086639
2.29251355802498 -0.569287002086639
2.29880303280695 -0.569287002086639
2.30509250758891 -0.569287002086639
2.31138198237087 -0.569287002086639
2.31767145715283 -0.569287002086639
2.32396093193479 -0.569287002086639
2.33025040671675 -0.569287002086639
2.33653988149872 -0.569287002086639
};
\addplot [semithick, color0]
table {%
2.34911883106264 -0.829882204532623
2.3554083058446 -0.829882204532623
2.36169778062656 -0.829882204532623
2.36798725540852 -0.829882204532623
2.37427673019048 -0.829882204532623
2.38056620497245 -0.829882204532623
2.38685567975441 -0.829882204532623
2.39314515453637 -0.829882204532623
2.39943462931833 -0.829882204532623
2.40572410410029 -0.829882204532623
};
\addplot [semithick, color0]
table {%
2.41830305366422 -0.844345927238464
2.42459252844618 -0.844345927238464
2.43088200322814 -0.844345927238464
2.4371714780101 -0.844345927238464
2.44346095279206 -0.844345927238464
2.44975042757402 -0.844345927238464
2.45603990235598 -0.844345927238464
2.46232937713795 -0.844345927238464
2.46861885191991 -0.844345927238464
2.47490832670187 -0.844345927238464
2.48119780148383 -0.844345927238464
2.48748727626579 -0.844345927238464
2.49377675104775 -0.844345927238464
2.50006622582972 -0.844345927238464
2.50635570061168 -0.844345927238464
2.51264517539364 -0.844345927238464
2.5189346501756 -0.844345927238464
2.52522412495756 -0.844345927238464
2.53151359973952 -0.844345927238464
2.53780307452148 -0.844345927238464
2.54409254930345 -0.844345927238464
2.55038202408541 -0.844345927238464
2.55667149886737 -0.844345927238464
2.56296097364933 -0.844345927238464
2.56925044843129 -0.844345927238464
2.57553992321325 -0.844345927238464
2.58182939799522 -0.844345927238464
2.58811887277718 -0.844345927238464
2.59440834755914 -0.844345927238464
2.6006978223411 -0.844345927238464
2.60698729712306 -0.844345927238464
2.61327677190502 -0.844345927238464
2.61956624668698 -0.844345927238464
2.62585572146895 -0.844345927238464
2.63214519625091 -0.844345927238464
2.63843467103287 -0.844345927238464
2.64472414581483 -0.844345927238464
2.65101362059679 -0.844345927238464
2.65730309537875 -0.844345927238464
2.66359257016072 -0.844345927238464
2.66988204494268 -0.844345927238464
2.67617151972464 -0.844345927238464
2.6824609945066 -0.844345927238464
2.68875046928856 -0.844345927238464
2.69503994407052 -0.844345927238464
2.70132941885248 -0.844345927238464
2.70761889363445 -0.844345927238464
2.71390836841641 -0.844345927238464
2.72019784319837 -0.844345927238464
2.72648731798033 -0.844345927238464
2.73277679276229 -0.844345927238464
2.73906626754425 -0.844345927238464
2.74535574232622 -0.844345927238464
2.75164521710818 -0.844345927238464
2.75793469189014 -0.844345927238464
2.7642241666721 -0.844345927238464
2.77051364145406 -0.844345927238464
2.77680311623602 -0.844345927238464
2.78309259101798 -0.844345927238464
2.78938206579995 -0.844345927238464
2.79567154058191 -0.844345927238464
2.80196101536387 -0.844345927238464
2.80825049014583 -0.844345927238464
2.81453996492779 -0.844345927238464
2.82082943970975 -0.844345927238464
2.82711891449172 -0.844345927238464
2.83340838927368 -0.844345927238464
2.83969786405564 -0.844345927238464
2.8459873388376 -0.844345927238464
2.85227681361956 -0.844345927238464
2.85856628840152 -0.844345927238464
2.86485576318348 -0.844345927238464
2.87114523796545 -0.844345927238464
2.87743471274741 -0.844345927238464
2.88372418752937 -0.844345927238464
2.89001366231133 -0.844345927238464
2.89630313709329 -0.844345927238464
2.90259261187525 -0.844345927238464
2.90888208665722 -0.844345927238464
2.91517156143918 -0.844345927238464
2.92146103622114 -0.844345927238464
2.9277505110031 -0.844345927238464
2.93403998578506 -0.844345927238464
2.94032946056702 -0.844345927238464
2.94661893534898 -0.844345927238464
2.95290841013095 -0.844345927238464
2.95919788491291 -0.844345927238464
2.96548735969487 -0.844345927238464
2.97177683447683 -0.844345927238464
2.97806630925879 -0.844345927238464
2.98435578404075 -0.844345927238464
2.99064525882272 -0.844345927238464
2.99693473360468 -0.844345927238464
3.00322420838664 -0.844345927238464
3.0095136831686 -0.844345927238464
3.01580315795056 -0.844345927238464
3.02209263273252 -0.844345927238464
3.02838210751448 -0.844345927238464
3.03467158229645 -0.844345927238464
3.04096105707841 -0.844345927238464
3.04725053186037 -0.844345927238464
3.05354000664233 -0.844345927238464
3.05982948142429 -0.844345927238464
3.06611895620625 -0.844345927238464
3.07240843098822 -0.844345927238464
3.07869790577018 -0.844345927238464
3.08498738055214 -0.844345927238464
3.0912768553341 -0.844345927238464
3.09756633011606 -0.844345927238464
3.10385580489802 -0.844345927238464
3.11014527967999 -0.844345927238464
3.11643475446195 -0.844345927238464
3.12272422924391 -0.844345927238464
3.12901370402587 -0.844345927238464
3.13530317880783 -0.844345927238464
3.14159265358979 -0.844345927238464
};
\end{axis}

\end{tikzpicture}

==> images/single_Rcdb_w.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={w},
xmin=-0.729169642925262, xmax=0.729169642925262,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_cbd},
ymin=-0.0230645552275683, ymax=0.484355659782878,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.66288149356842 0.46129110455513
0.661554396152496 0.449400067329407
0.660227298736572 0.437769204378128
0.658900260925293 0.4263955950737
0.657573163509369 0.415271729230881
0.656246066093445 0.404394686222076
0.654918968677521 0.393760800361633
0.653591871261597 0.383363962173462
0.652264773845673 0.373200088739395
0.650937676429749 0.363265454769135
0.649610579013824 0.353555500507355
0.648283541202545 0.344066709280014
0.646956443786621 0.334792584180832
0.645629346370697 0.325731962919235
0.644302248954773 0.316878616809845
0.642975151538849 0.308230876922607
0.641648054122925 0.29978209733963
0.640320956707001 0.291530042886734
0.638993859291077 0.28347110748291
0.637666821479797 0.275601506233215
0.636339724063873 0.267916858196259
0.635012626647949 0.260413616895676
0.633685529232025 0.253088712692261
0.632358431816101 0.245938658714294
0.631031334400177 0.238959163427353
0.629704236984253 0.232148289680481
0.628377139568329 0.225501373410225
0.62705010175705 0.219015851616859
0.625723004341125 0.212688595056534
0.624395906925201 0.206515520811081
0.623068809509277 0.200494259595871
0.621741712093353 0.194621801376343
0.620414614677429 0.188894897699356
0.619087517261505 0.183310583233833
0.617760419845581 0.177866011857986
0.616433382034302 0.172558203339577
0.615106284618378 0.16738423705101
0.613779187202454 0.162341579794884
0.61245208978653 0.157427445054054
0.611124992370605 0.152638420462608
0.609797894954681 0.147973388433456
0.608470797538757 0.143427968025208
0.607143700122833 0.139000818133354
0.605816662311554 0.134689301252365
0.60448956489563 0.130490511655807
0.603162467479706 0.12640206515789
0.601835370063782 0.122421815991402
0.600508272647858 0.118547417223454
0.599181175231934 0.1147765442729
0.59785407781601 0.111106604337692
0.596526980400085 0.107535816729069
0.595199942588806 0.104061745107174
0.593872845172882 0.100682213902473
0.592545747756958 0.0973950028419495
0.591218650341034 0.0941985473036766
0.58989155292511 0.0910901948809624
0.588564455509186 0.0880684182047844
0.587237358093262 0.08513093739748
0.585910260677338 0.082275815308094
0.584583163261414 0.0795014798641205
0.583256125450134 0.0768057629466057
0.58192902803421 0.0741869509220123
0.580601930618286 0.0716433227062225
0.579274833202362 0.0691727995872498
0.577947735786438 0.0667740553617477
0.576620638370514 0.0644451379776001
0.57529354095459 0.0621846504509449
0.573966443538666 0.0599906519055367
0.572639405727386 0.0578615851700306
0.571312308311462 0.0557959824800491
0.569985210895538 0.0537922941148281
0.568658113479614 0.0518488883972168
0.56733101606369 0.0499644875526428
0.566003918647766 0.0481374077498913
0.564676821231842 0.0463664270937443
0.563349723815918 0.044650062918663
0.562022686004639 0.0429870449006557
0.560695588588715 0.0413757599890232
0.559368491172791 0.0398150905966759
0.558041393756866 0.0383038111031055
0.556714296340942 0.0368403568863869
0.555387198925018 0.0354238264262676
0.554060101509094 0.0340528674423695
0.55273300409317 0.0327262952923775
0.551405966281891 0.0314428918063641
0.550078868865967 0.0302016045898199
0.548751771450043 0.0290012042969465
0.547424674034119 0.0278406478464603
0.546097576618195 0.0267189536243677
0.544770479202271 0.0256349388509989
0.543443381786346 0.0245876889675856
0.542116284370422 0.0235760509967804
0.540789246559143 0.0225991867482662
0.539462149143219 0.0216561257839203
0.538135051727295 0.0207457505166531
0.536807954311371 0.0198673214763403
0.535480856895447 0.019019877538085
0.534153759479523 0.0182025376707315
0.532826662063599 0.0174144338816404
0.531499564647675 0.0166547335684299
0.530172526836395 0.0159226208925247
0.528845429420471 0.0152173107489944
0.527518332004547 0.0145378997549415
0.526191234588623 0.0138837490230799
0.524864137172699 0.0132540026679635
0.523537039756775 0.0126480348408222
0.522209942340851 0.0120650446042418
0.520882844924927 0.0115043874830008
0.519555747509003 0.0109653333202004
0.518228709697723 0.0104472450911999
0.516901612281799 0.00994940008968115
0.515574514865875 0.00947126187384129
0.514247417449951 0.00901215896010399
0.512920320034027 0.00857144501060247
0.511593222618103 0.00814860966056585
0.510266125202179 0.00774303497746587
0.508939027786255 0.00735416123643517
0.507611989974976 0.00698145991191268
0.506284892559052 0.00662433356046677
0.504957795143127 0.00628232210874557
0.503630697727203 0.00595488818362355
0.502303600311279 0.00564153958112001
0.500976502895355 0.00534180412068963
0.499649435281754 0.00505521800369024
0.498322337865829 0.00478130346164107
0.496995240449905 0.00451961066573858
0.495668143033981 0.00426973775029182
0.49434107542038 0.00403123954311013
0.493013978004456 0.00380372116342187
0.491686880588531 0.00358675792813301
0.490359783172607 0.00337997474707663
0.489032715559006 0.00318300444632769
0.487705618143082 0.00299545098096132
0.486378520727158 0.00281698885373771
0.485051423311234 0.00264725112356246
0.483724355697632 0.00248591415584087
0.482397258281708 0.00233263941481709
0.481070160865784 0.00218712585046887
0.47974306344986 0.0020490400493145
0.478415995836258 0.00191810622345656
0.477088898420334 0.00179402600042522
0.47576180100441 0.00167651777155697
0.474434703588486 0.00156530737876892
0.473107635974884 0.00146012264303863
0.47178053855896 0.00136072316672653
0.470453441143036 0.00126684969291091
0.469126343727112 0.00117826624773443
0.46779927611351 0.001094740931876
0.466472178697586 0.00101604673545808
0.465145081281662 0.000941964681260288
0.463817983865738 0.000872288539540023
0.462490916252136 0.000806812546215951
0.461163818836212 0.000745336816180497
0.459836721420288 0.000687677296809852
0.458509624004364 0.00063364434754476
0.457182556390762 0.000583066197577864
0.455855458974838 0.000535768631380051
0.454528361558914 0.000491589773446321
0.45320126414299 0.000450369145255536
0.451874166727066 0.000411953922593966
0.450547099113464 0.000376198440790176
0.44922000169754 0.000342958432156593
0.447892904281616 0.000312101474264637
0.446565806865692 0.000283493369352072
0.44523873925209 0.000257009640336037
0.443911641836166 0.000232525519095361
0.442584544420242 0.000209932404686697
0.441257447004318 0.00018911347433459
0.439930379390717 0.000169964361703023
0.438603281974792 0.000152381893713027
0.437276184558868 0.000136270144139417
0.435949087142944 0.0001215333250002
0.434622019529343 0.000108083651866764
0.433294922113419 9.58344971877523e-05
0.431967824697495 8.47057526698336e-05
0.43064072728157 7.4619150836952e-05
0.429313659667969 6.55011899652891e-05
0.427986562252045 5.72813951293938e-05
0.426659464836121 4.98926929139998e-05
0.425332367420197 4.32721899414901e-05
0.424005299806595 3.73598268197384e-05
0.422678202390671 3.20980507240165e-05
0.421351104974747 2.74333251581993e-05
0.420024007558823 2.33147911785636e-05
0.418696939945221 1.96945493371459e-05
0.417369842529297 1.65272613230627e-05
0.416042745113373 1.37707356770989e-05
0.414715647697449 1.13847518150578e-05
0.413388580083847 9.3325743364403e-06
0.412061482667923 7.57890893510194e-06
0.410734385251999 6.09164408160723e-06
0.409407287836075 4.84040174342226e-06
0.408080220222473 3.79722041543573e-06
0.406753122806549 2.93638618131808e-06
0.405426025390625 2.23411689148634e-06
0.404098927974701 1.66855545558064e-06
0.402771860361099 1.21984749057447e-06
0.401444762945175 8.69929408509051e-07
0.400117665529251 6.02497323143325e-07
0.398790568113327 4.02898763240955e-07
0.397463500499725 2.58198468827686e-07
0.396136403083801 1.56909237603031e-07
0.394809305667877 8.9107153655732e-08
0.393482208251953 4.62593732208916e-08
0.392155140638351 2.12081623374161e-08
0.390828043222427 8.08756084325069e-09
0.389500945806503 2.2829063084373e-09
0.388173848390579 3.59753893341974e-10
0.386846780776978 1.07699751894508e-11
0.385519683361053 2.663354291884e-13
0.384192585945129 1.09482242716119e-10
0.382865488529205 1.08359687889248e-09
0.381538391113281 4.580176238278e-09
0.38021132349968 1.31173933937134e-08
0.378884226083755 3.00284987986288e-08
0.377557128667831 5.9408886698975e-08
0.376230031251907 1.06069116156959e-07
0.374902963638306 1.75498541921115e-07
0.373575866222382 2.73810258022422e-07
0.372248768806458 4.07701321591958e-07
0.370921671390533 5.84406336656684e-07
0.369594603776932 8.11675135992118e-07
0.368267506361008 1.09768586753489e-06
0.366940408945084 1.45108947435801e-06
0.36561331152916 1.88090905339777e-06
0.364286243915558 2.39643645727483e-06
0.362959146499634 3.00739293379593e-06
0.36163204908371 3.72374347534787e-06
0.360304951667786 4.55563713330775e-06
0.358977884054184 5.51346874999581e-06
0.35765078663826 6.60792102280539e-06
0.356323689222336 7.84965504863067e-06
0.354996591806412 9.24942105484661e-06
0.35366952419281 1.08183057818678e-05
0.352342426776886 1.25673859656672e-05
0.351015329360962 1.450760919397e-05
0.349688231945038 1.66500576597173e-05
0.348361164331436 1.90054797712946e-05
0.347034066915512 2.15854324778775e-05
0.345706969499588 2.44007551373215e-05
0.344379872083664 2.74620306299767e-05
0.343052804470062 3.07799891743343e-05
0.341725707054138 3.43660722137429e-05
0.340398609638214 3.82294929295313e-05
0.33907151222229 4.23816672991961e-05
0.337744444608688 4.68321450171061e-05
0.336417347192764 5.15913743583951e-05
0.33509024977684 5.66683811484836e-05
0.333763152360916 6.20735081611201e-05
0.332436084747314 6.78153010085225e-05
0.33110898733139 7.39034076104872e-05
0.329781889915466 8.03460061433725e-05
0.328454792499542 8.715211879462e-05
0.327127724885941 9.432924707653e-05
0.325800627470016 0.000101885285403114
0.324473530054092 0.000109828542917967
0.323146432638168 0.000118165429739747
0.321819365024567 0.000126902872580104
0.320492267608643 0.000136047601699829
0.319165170192719 0.000145605154102668
0.317838072776794 0.000155583242303692
0.316511005163193 0.000165984602062963
0.315183907747269 0.000176815708982758
0.313856810331345 0.000188081015949138
0.312529712915421 0.000199785063159652
0.311202615499496 0.000211930411751382
0.309875547885895 0.000224521136260591
0.308548450469971 0.000237562475376762
0.307221353054047 0.000251052726525813
0.305894255638123 0.000264997623162344
0.304567188024521 0.000279397616395727
0.303240090608597 0.000294254365144297
0.301912993192673 0.000309568567899987
0.300585895776749 0.000325339584378526
0.299258828163147 0.00034157102345489
0.297931730747223 0.000358258781488985
0.296604633331299 0.000375403906218708
0.295277535915375 0.00039300590287894
0.293950468301773 0.000411061511840671
0.292623370885849 0.000429569598054513
0.291296273469925 0.000448529608547688
0.289969176054001 0.000467934034531936
0.288642108440399 0.000487784913275391
0.287315011024475 0.000508074939716607
0.285987913608551 0.000528802862390876
0.284660816192627 0.000549962860532105
0.283333748579025 0.000571549287997186
0.282006651163101 0.000593558303080499
0.280679553747177 0.000615983502939343
0.279352456331253 0.00063881860114634
0.278025388717651 0.000662057078443468
0.276698291301727 0.000685697246808559
0.275371193885803 0.000709723623003811
0.274044096469879 0.000734134460799396
0.272717028856277 0.000758919806685299
0.271389931440353 0.000784073490649462
0.270062834024429 0.00080958561738953
0.268735736608505 0.00083544640801847
0.267408668994904 0.000861649925354868
0.266081571578979 0.000888184062205255
0.264754474163055 0.000915036012884229
0.263427376747131 0.000942203390877694
0.26210030913353 0.00096967036370188
0.260773211717606 0.000997427268885076
0.259446114301682 0.00102546426933259
0.258119016885757 0.00105376890860498
0.256791949272156 0.00108233047649264
0.255464851856232 0.00111113907769322
0.254137754440308 0.0011401791125536
0.252810657024384 0.00116943928878754
0.251483589410782 0.00119890924543142
0.250156491994858 0.0012285754783079
0.248829394578934 0.00125842145644128
0.247502312064171 0.00128844170831144
0.246175214648247 0.0013186166761443
0.244848132133484 0.00134893215727061
0.24352103471756 0.00137938384432346
0.242193937301636 0.00140994950197637
0.240866854786873 0.00144061434548348
0.239539757370949 0.0014713715063408
0.238212674856186 0.00150219770148396
0.236885577440262 0.00153308734297752
0.235558494925499 0.00156402203720063
0.234231397509575 0.00159498688299209
0.232904314994812 0.00162596930749714
0.231577217578888 0.00165694998577237
0.230250135064125 0.00168792193289846
0.228923037648201 0.00171886209864169
0.227595955133438 0.001749761053361
0.226268857717514 0.00178060319740325
0.224941775202751 0.00181137199979275
0.223614677786827 0.00184205640107393
0.222287595272064 0.00187263428233564
0.22096049785614 0.00190309481695294
0.219633415341377 0.00193342613056302
0.218306317925453 0.00196360517293215
0.21697923541069 0.00199362612329423
0.215652137994766 0.00202346919104457
0.214325055480003 0.00205312296748161
0.212997958064079 0.00208256649784744
0.211670875549316 0.00211179163306952
0.210343778133392 0.00214077834971249
0.209016695618629 0.00216951570473611
0.207689598202705 0.00219798623584211
0.206362515687943 0.00222618086263537
0.205035418272018 0.00225408072583377
0.203708335757256 0.0022816751152277
0.202381238341331 0.00230894726701081
0.201054155826569 0.00233588274568319
0.199727058410645 0.0023624689783901
0.198399975895882 0.00238869455642998
0.197072878479958 0.00241454294882715
0.195745795965195 0.00244000158272684
0.194418698549271 0.00246505881659687
0.193091616034508 0.00248970137909055
0.191764518618584 0.0025139192584902
0.190437436103821 0.0025376935955137
0.189110338687897 0.00256101554259658
0.187783256173134 0.0025838736910373
0.18645615875721 0.00260626035742462
0.185129076242447 0.00262815738096833
0.183801978826523 0.0026495533529669
0.18247489631176 0.00267043989151716
0.181147798895836 0.00269080488942564
0.179820716381073 0.00271064508706331
0.178493618965149 0.00272994092665613
0.177166536450386 0.00274868146516383
0.175839439034462 0.00276686297729611
0.174512356519699 0.00278447405435145
0.173185259103775 0.00280150724574924
0.171858161687851 0.00281795347109437
0.170531079173088 0.00283379526808858
0.169203981757164 0.00284903985448182
0.167876899242401 0.00286366324871778
0.166549801826477 0.0028776740655303
0.165222719311714 0.00289105484262109
0.16389562189579 0.00290380022488534
0.162568539381027 0.00291590276174247
0.161241441965103 0.0029273540712893
0.15991435945034 0.00293815671466291
0.158587262034416 0.00294829811900854
0.157260179519653 0.00295777502469718
0.155933082103729 0.00296658067964017
0.154605999588966 0.00297471764497459
0.153278902173042 0.0029821686912328
0.151951819658279 0.00298893917351961
0.150624722242355 0.00299502070993185
0.149297639727592 0.00300041818991303
0.147970542311668 0.00300511857494712
0.146643459796906 0.00300912465900183
0.145316362380981 0.0030124404001981
0.143989279866219 0.00301505532115698
0.142662182450294 0.00301696779206395
0.141335099935532 0.00301818223670125
0.140008002519608 0.00301869260147214
0.138680920004845 0.00301850354298949
0.137353822588921 0.00301761040464044
0.136026740074158 0.00301601714454591
0.134699642658234 0.00301372678950429
0.133372560143471 0.00301073235459626
0.132045462727547 0.00300704292021692
0.130718380212784 0.00300265592522919
0.12939128279686 0.00299757951870561
0.128064200282097 0.00299181113950908
0.126737102866173 0.00298535241745412
0.12541002035141 0.00297821220010519
0.124082922935486 0.00297039235010743
0.122755832970142 0.00296189426444471
0.121428743004799 0.00295272236689925
0.120101653039455 0.00294288573786616
0.118774563074112 0.00293238717131317
0.117447473108768 0.00292123202234507
0.116120383143425 0.00290942448191345
0.114793293178082 0.00289697363041341
0.113466203212738 0.00288388435728848
0.112139113247395 0.00287016504444182
0.110812023282051 0.00285582058131695
0.109484933316708 0.00284085422754288
0.108157843351364 0.00282528554089367
0.106830753386021 0.0028091159183532
0.105503663420677 0.00279235164634883
0.104176573455334 0.0027750066947192
0.10284948348999 0.0027570843230933
0.101522393524647 0.00273859454318881
0.100195303559303 0.00271955109201372
0.0988682135939598 0.00269996258430183
0.0975411236286163 0.00267983926460147
0.0962140336632729 0.00265918695367873
0.0948869436979294 0.00263802148401737
0.0935598537325859 0.00261635286733508
0.0922327637672424 0.00259419251233339
0.090905673801899 0.00257155089639127
0.0895785838365555 0.00254843663424253
0.088251493871212 0.00252486765384674
0.0869244039058685 0.00250085163861513
0.0855973139405251 0.00247640418820083
0.0842702239751816 0.00245153508149087
0.0829431340098381 0.00242625828832388
0.0816160440444946 0.00240058335475624
0.0802889540791512 0.0023745319340378
0.0789618641138077 0.00234810938127339
0.0776347741484642 0.0023213317617774
0.0763076841831207 0.00229421141557395
0.0749805942177773 0.00226676487363875
0.0736535042524338 0.00223900331184268
0.0723264142870903 0.00221094093285501
0.0709993243217468 0.00218259636312723
0.0696722269058228 0.00215397775173187
0.0683451369404793 0.00212510302662849
0.0670180469751358 0.00209598615765572
0.0656909570097923 0.0020666413474828
0.0643638670444489 0.00203708303160965
0.0630367770791054 0.00200732587836683
0.0617096908390522 0.00197738222777843
0.0603826008737087 0.00194727221969515
0.0590555109083652 0.00191701063886285
0.0577284209430218 0.00188660796266049
0.0564013309776783 0.00185608072206378
0.0550742410123348 0.00182544416747987
0.0537471510469913 0.00179471145384014
0.0524200610816479 0.00176390167325735
0.0510929673910141 0.00173302716575563
0.0497658774256706 0.00170210364740342
0.0484387874603271 0.0016711438074708
0.0471116974949837 0.00164016732014716
0.0457846075296402 0.00160918408073485
0.0444575175642967 0.00157820689491928
0.0431304275989532 0.00154725869651884
0.0418033376336098 0.00151634716894478
0.0404762476682663 0.0014854873297736
0.0391491577029228 0.00145470048300922
0.0378220677375793 0.00142398988828063
0.0364949777722359 0.00139337521977723
0.0351678878068924 0.00136287126224488
0.0338407978415489 0.00133249256759882
0.0325137078762054 0.00130225019529462
0.031186617910862 0.001272157067433
0.0298595279455185 0.00124222796875983
0.028532437980175 0.00121247919742018
0.0272053480148315 0.00118291820399463
0.0258782561868429 0.00115355919115245
0.0245511662214994 0.00112441636156291
0.023224076256156 0.001095503102988
0.0218969862908125 0.00106682674959302
0.020569896325469 0.0010384019697085
0.0192428063601255 0.00101024028845131
0.0179157163947821 0.000982353696599603
0.0165886264294386 0.000954752438701689
0.0152615364640951 0.000927448098082095
0.0139344464987516 0.000900448474567384
0.0126073556020856 0.000873765849974006
0.0112802656367421 0.000847411167342216
0.00995317567139864 0.000821392342913896
0.00862608570605516 0.000795720319729298
0.00729899574071169 0.000770401209592819
0.00597190530970693 0.000745445140637457
0.00464481534436345 0.000720861658919603
0.00331772537901998 0.000696658389642835
0.00199063518084586 0.000672840280458331
0.000663545040879399 0.000649417925160378
-0.000663545040879399 0.00062639667885378
-0.00199063518084586 0.000603781780228019
-0.00331772537901998 0.000581581669393927
-0.00464481534436345 0.000559801002964377
-0.00597190530970693 0.000538445019628853
-0.00729899574071169 0.000517519365530461
-0.00862608570605516 0.000497027765959501
-0.00995317567139864 0.000476975372293964
-0.0112802656367421 0.000457365356851369
-0.0126073556020856 0.000438201270299032
-0.0139344464987516 0.000419486546888947
-0.0152615364640951 0.000401222205255181
-0.0165886264294386 0.000383413134841248
-0.0179157163947821 0.000366058433428407
-0.0192428063601255 0.000349160633049905
-0.020569896325469 0.000332720199367031
-0.0218969862908125 0.00031673806370236
-0.023224076256156 0.000301214138744399
-0.0245511662214994 0.000286148133454844
-0.0258782561868429 0.000271539087407291
-0.0272053480148315 0.00025738580734469
-0.028532437980175 0.000243687158217654
-0.0298595279455185 0.000230440826271661
-0.031186617910862 0.00021764449775219
-0.0325137078762054 0.000205294767511077
-0.0338407978415489 0.000193389554624446
-0.0351678878068924 0.000181923387572169
-0.0364949777722359 0.000170894301845692
-0.0378220677375793 0.000160296171088703
-0.0391491577029228 0.000150125299114734
-0.0404762476682663 0.000140375981573015
-0.0418033376336098 0.000131042615976185
-0.0431304275989532 0.000122119061416015
-0.0444575175642967 0.000113599227915984
-0.0457846075296402 0.000105476618045941
-0.0471116974949837 9.7744123195298e-05
-0.0484387874603271 9.03941399883479e-05
-0.0497658774256706 8.341898501385e-05
-0.0510929673910141 7.68108075135387e-05
-0.0524200610816479 7.05613565514795e-05
-0.0537471510469913 6.46622211206704e-05
-0.0550742410123348 5.91038369748276e-05
-0.0564013309776783 5.38776439498179e-05
-0.0577284209430218 4.89740523335058e-05
-0.0590555109083652 4.43833923782222e-05
-0.0603826008737087 4.00957178499084e-05
-0.0617096908390522 3.61011007043999e-05
-0.0630367770791054 3.23893618769944e-05
-0.0643638670444489 2.8949967600056e-05
-0.0656909570097923 2.57723477261607e-05
-0.0670180469751358 2.28456719923997e-05
-0.0683451369404793 2.01592283701757e-05
-0.0696722269058228 1.77022120624315e-05
-0.0709993243217468 1.5463470845134e-05
-0.0723264142870903 1.34319689095719e-05
-0.0736535042524338 1.15967923193239e-05
-0.0749805942177773 9.94663059827872e-06
-0.0763076841831207 8.47073897602968e-06
-0.0776347741484642 7.15795158612309e-06
-0.0789618641138077 5.99737313677906e-06
-0.0802889540791512 4.97827522849548e-06
-0.0816160440444946 4.08997675549472e-06
-0.0829431340098381 3.32195190821949e-06
-0.0842702239751816 2.66396045844886e-06
-0.0855973139405251 2.10589701055142e-06
-0.0869244039058685 1.63799347774329e-06
-0.088251493871212 1.25072642731539e-06
-0.0895785838365555 9.34916840833466e-07
-0.090905673801899 6.81776839428494e-07
-0.0922327637672424 4.82891834963084e-07
-0.0935598537325859 3.30319579688876e-07
-0.0948869436979294 2.16569873146e-07
-0.0962140336632729 1.34702560217193e-07
-0.0975411236286163 7.83284406224993e-08
-0.0988682135939598 4.1669160566471e-08
-0.100195303559303 1.95973566263774e-08
-0.101522393524647 7.68381447358024e-09
-0.10284948348999 2.24009011340343e-09
-0.104176573455334 3.6911695922015e-10
-0.105503663420677 1.23101528970437e-11
-0.106830753386021 1.79214038357675e-13
-0.108157843351364 1.03288738673157e-10
-0.109484933316708 1.08476627680432e-09
-0.110812023282051 4.75376449315945e-09
-0.112139113247395 1.40213582966453e-08
-0.113466203212738 3.29552527489341e-08
-0.114793293178082 6.6840286194747e-08
-0.116120383143425 1.22230829902037e-07
-0.117447473108768 2.07025451004483e-07
-0.118774563074112 3.30507674561886e-07
-0.120101653039455 5.03433682297327e-07
-0.121428743004799 7.38067342354043e-07
-0.122755832970142 1.04827631730586e-06
-0.124082922935486 1.44957971315307e-06
-0.12541002035141 1.95923030332779e-06
-0.126737102866173 2.59630087384721e-06
-0.128064200282097 3.38164750246506e-06
-0.12939128279686 4.33815466749365e-06
-0.130718380212784 5.49069591215812e-06
-0.132045462727547 6.86631619828404e-06
-0.133372560143471 8.49392563395668e-06
-0.134699642658234 1.04051468952093e-05
-0.136026740074158 1.26337345136562e-05
-0.137353822588921 1.52156371768797e-05
-0.138680920004845 1.81895793502918e-05
-0.140008002519608 2.15967793337768e-05
-0.141335099935532 2.5481163902441e-05
-0.142662182450294 2.98896102322033e-05
-0.143989279866219 3.48712455888744e-05
-0.145316362380981 4.04786987928674e-05
-0.146643459796906 4.67675090476405e-05
-0.147970542311668 5.37963205715641e-05
-0.149297639727592 6.16274555795826e-05
-0.150624722242355 7.03248879290186e-05
-0.151951819658279 7.99590416136198e-05
-0.153278902173042 9.06008062884212e-05
-0.154605999588966 0.000102326441265177
-0.155933082103729 0.000115215560072102
-0.157260179519653 0.000129352309159003
-0.158587262034416 0.000144822348374873
-0.15991435945034 0.000161719799507409
-0.161241441965103 0.000180138216819614
-0.162568539381027 0.000200178707018495
-0.16389562189579 0.000221945636440068
-0.165222719311714 0.000245547940721735
-0.166549801826477 0.000271100987447426
-0.167876899242401 0.000298719416605309
-0.169203981757164 0.000328532158164307
-0.170531079173088 0.00036066333996132
-0.171858161687851 0.000395248353015631
-0.173185259103775 0.000432426953921095
-0.174512356519699 0.00047234445810318
-0.175839439034462 0.00051514693768695
-0.177166536450386 0.000560996530111879
-0.178493618965149 0.000610050687100738
-0.179820716381073 0.00066248036455363
-0.181147798895836 0.000718452734872699
-0.18247489631176 0.00077815935947001
-0.183801978826523 0.000841778062749654
-0.185129076242447 0.00090950564481318
-0.18645615875721 0.000981541583314538
-0.187783256173134 0.00105809536762536
-0.189110338687897 0.00113938248250633
-0.190437436103821 0.00122561573516577
-0.191764518618584 0.00131703773513436
-0.193091616034508 0.00141387397889048
-0.194418698549271 0.0015163739444688
-0.195745795965195 0.00162478908896446
-0.197072878479958 0.00173937948420644
-0.198399975895882 0.00186041567940265
-0.199727058410645 0.00198817998170853
-0.201054155826569 0.00212294911034405
-0.202381238341331 0.00226501934230328
-0.203708335757256 0.00241469964385033
-0.205035418272018 0.0025722982827574
-0.206362515687943 0.00273815146647394
-0.207689598202705 0.00291256280615926
-0.209016695618629 0.00309590995311737
-0.210343778133392 0.00328851863741875
-0.211670875549316 0.00349076115526259
-0.212997958064079 0.00370300561189651
-0.214325055480003 0.00392565410584211
-0.215652137994766 0.00415906356647611
-0.21697923541069 0.00440368475392461
-0.218306317925453 0.00465990137308836
-0.219633415341377 0.000250380166107789
-0.22096049785614 0.000250380166107789
-0.222287595272064 0.000250380166107789
-0.223614677786827 0.000250380166107789
-0.224941775202751 0.000250380166107789
-0.226268857717514 0.000250380166107789
-0.227595955133438 0.000250380166107789
-0.228923037648201 0.000250380166107789
-0.230250135064125 0.000250380166107789
-0.231577217578888 0.000250380166107789
-0.232904314994812 0.000250380166107789
-0.234231397509575 0.000250380166107789
-0.235558494925499 0.000250380166107789
-0.236885577440262 0.000250380166107789
-0.238212674856186 0.000250380166107789
-0.239539757370949 0.000250380166107789
-0.240866854786873 0.000250380166107789
-0.242193937301636 0.000250380166107789
-0.24352103471756 0.000250380166107789
-0.244848132133484 0.000250380166107789
-0.246175214648247 0.000250380166107789
-0.247502312064171 0.000250380166107789
-0.248829394578934 0.000250380166107789
-0.250156491994858 0.000250380166107789
-0.251483589410782 0.000250380166107789
-0.252810657024384 0.000250380166107789
-0.254137754440308 0.000250380166107789
-0.255464851856232 0.000250380166107789
-0.256791949272156 0.000250380166107789
-0.258119016885757 0.000250380166107789
-0.259446114301682 0.000250380166107789
-0.260773211717606 0.000250380166107789
-0.26210030913353 0.000250380166107789
-0.263427376747131 0.000250380166107789
-0.264754474163055 0.000250380166107789
-0.266081571578979 0.000250380166107789
-0.267408668994904 0.000250380166107789
-0.268735736608505 0.000250380166107789
-0.270062834024429 0.000250380166107789
-0.271389931440353 0.000250380166107789
-0.272717028856277 0.000250380166107789
-0.274044096469879 0.000250380166107789
-0.275371193885803 0.000250380166107789
-0.276698291301727 0.000250380166107789
-0.278025388717651 0.000250380166107789
-0.279352456331253 0.000250380166107789
-0.280679553747177 0.000250380166107789
-0.282006651163101 0.000250380166107789
-0.283333748579025 0.000250380166107789
-0.284660816192627 0.000250380166107789
-0.285987913608551 0.000250380166107789
-0.287315011024475 0.000250380166107789
-0.288642108440399 0.000250380166107789
-0.289969176054001 0.000250380166107789
-0.291296273469925 0.000250380166107789
-0.292623370885849 0.000250380166107789
-0.293950468301773 0.000250380166107789
-0.295277535915375 0.000250380166107789
-0.296604633331299 0.000250380166107789
-0.297931730747223 0.000250380166107789
-0.299258828163147 0.000250380166107789
-0.300585895776749 0.000250380166107789
-0.301912993192673 0.000250380166107789
-0.303240090608597 0.000250380166107789
-0.304567188024521 0.000250380166107789
-0.305894255638123 0.000250380166107789
-0.307221353054047 0.000250380166107789
-0.308548450469971 0.000250380166107789
-0.309875547885895 0.000250380166107789
-0.311202615499496 0.000250380166107789
-0.312529712915421 0.000250380166107789
-0.313856810331345 0.000250380166107789
-0.315183907747269 0.000250380166107789
-0.316511005163193 0.000250380166107789
-0.317838072776794 0.000250380166107789
-0.319165170192719 0.000250380166107789
-0.320492267608643 0.000250380166107789
-0.321819365024567 0.000250380166107789
-0.323146432638168 0.000250380166107789
-0.324473530054092 0.000250380166107789
-0.325800627470016 0.000250380166107789
-0.327127724885941 0.000250380166107789
-0.328454792499542 0.000250380166107789
-0.329781889915466 0.000250380166107789
-0.33110898733139 0.000250380166107789
-0.332436084747314 0.000250380166107789
-0.333763152360916 0.000250380166107789
-0.33509024977684 0.000250380166107789
-0.336417347192764 0.000250380166107789
-0.337744444608688 0.000250380166107789
-0.33907151222229 0.000250380166107789
-0.340398609638214 0.000250380166107789
-0.341725707054138 0.000250380166107789
-0.343052804470062 0.000250380166107789
-0.344379872083664 0.000250380166107789
-0.345706969499588 0.000250380166107789
-0.347034066915512 0.000250380166107789
-0.348361164331436 0.000250380166107789
-0.349688231945038 0.000250380166107789
-0.351015329360962 0.000250380166107789
-0.352342426776886 0.000250380166107789
-0.35366952419281 0.000250380166107789
-0.354996591806412 0.000250380166107789
-0.356323689222336 0.000250380166107789
-0.35765078663826 0.000250380166107789
-0.358977884054184 0.000250380166107789
-0.360304951667786 0.000250380166107789
-0.36163204908371 0.000250380166107789
-0.362959146499634 0.000250380166107789
-0.364286243915558 0.000250380166107789
-0.36561331152916 0.000250380166107789
-0.366940408945084 0.000250380166107789
-0.368267506361008 0.000250380166107789
-0.369594603776932 0.000250380166107789
-0.370921671390533 0.000250380166107789
-0.372248768806458 0.000250380166107789
-0.373575866222382 0.000250380166107789
-0.374902963638306 0.000250380166107789
-0.376230031251907 0.000250380166107789
-0.377557128667831 0.000250380166107789
-0.378884226083755 0.000250380166107789
-0.38021132349968 0.000250380166107789
-0.381538391113281 0.000250380166107789
-0.382865488529205 0.000250380166107789
-0.384192585945129 0.000250380166107789
-0.385519683361053 0.000250380166107789
-0.386846780776978 0.000250380166107789
-0.388173848390579 0.000250380166107789
-0.389500945806503 0.000250380166107789
-0.390828043222427 0.000250380166107789
-0.392155140638351 0.000250380166107789
-0.393482208251953 0.000250380166107789
-0.394809305667877 0.000250380166107789
-0.396136403083801 0.000250380166107789
-0.397463500499725 0.000250380166107789
-0.398790568113327 0.000250380166107789
-0.400117665529251 0.000250380166107789
-0.401444762945175 0.000250380166107789
-0.402771860361099 0.000250380166107789
-0.404098927974701 0.000250380166107789
-0.405426025390625 0.000250380166107789
-0.406753122806549 0.000250380166107789
-0.408080220222473 0.000250380166107789
-0.409407287836075 0.000250380166107789
-0.410734385251999 0.000250380166107789
-0.412061482667923 0.000250380166107789
-0.413388580083847 0.000250380166107789
-0.414715647697449 0.000250380166107789
-0.416042745113373 0.000250380166107789
-0.417369842529297 0.000250380166107789
-0.418696939945221 0.000250380166107789
-0.420024007558823 0.000250380166107789
-0.421351104974747 0.000250380166107789
-0.422678202390671 0.000250380166107789
-0.424005299806595 0.000250380166107789
-0.425332367420197 0.000250380166107789
-0.426659464836121 0.000250380166107789
-0.427986562252045 0.000250380166107789
-0.429313659667969 0.000250380166107789
-0.43064072728157 0.000250380166107789
-0.431967824697495 0.000250380166107789
-0.433294922113419 0.000250380166107789
-0.434622019529343 0.000250380166107789
-0.435949087142944 0.000250380166107789
-0.437276184558868 0.000250380166107789
-0.438603281974792 0.000250380166107789
-0.439930379390717 0.000250380166107789
-0.441257447004318 0.000250380166107789
-0.442584544420242 0.000250380166107789
-0.443911641836166 0.000250380166107789
-0.44523873925209 0.000250380166107789
-0.446565806865692 0.000250380166107789
-0.447892904281616 0.000250380166107789
-0.44922000169754 0.000250380166107789
-0.450547099113464 0.000250380166107789
-0.451874166727066 0.000250380166107789
-0.45320126414299 0.000250380166107789
-0.454528361558914 0.000250380166107789
-0.455855458974838 0.000250380166107789
-0.457182556390762 0.000250380166107789
-0.458509624004364 0.000250380166107789
-0.459836721420288 0.000250380166107789
-0.461163818836212 0.000250380166107789
-0.462490916252136 0.000250380166107789
-0.463817983865738 0.000250380166107789
-0.465145081281662 0.000250380166107789
-0.466472178697586 0.000250380166107789
-0.46779927611351 0.000250380166107789
-0.469126343727112 0.000250380166107789
-0.470453441143036 0.000250380166107789
-0.47178053855896 0.000250380166107789
-0.473107635974884 0.000250380166107789
-0.474434703588486 0.000250380166107789
-0.47576180100441 0.000250380166107789
-0.477088898420334 0.000250380166107789
-0.478415995836258 0.000250380166107789
-0.47974306344986 0.000250380166107789
-0.481070160865784 0.000250380166107789
-0.482397258281708 0.000250380166107789
-0.483724355697632 0.000250380166107789
-0.485051423311234 0.000250380166107789
-0.486378520727158 0.000250380166107789
-0.487705618143082 0.000250380166107789
-0.489032715559006 0.000250380166107789
-0.490359783172607 0.000250380166107789
-0.491686880588531 0.000250380166107789
-0.493013978004456 0.000250380166107789
-0.49434107542038 0.000250380166107789
-0.495668143033981 0.000250380166107789
-0.496995240449905 0.000250380166107789
-0.498322337865829 0.000250380166107789
-0.499649435281754 0.000250380166107789
-0.500976502895355 0.000250380166107789
-0.502303600311279 0.000250380166107789
-0.503630697727203 0.000250380166107789
-0.504957795143127 0.000250380166107789
-0.506284892559052 0.000250380166107789
-0.507611989974976 0.000250380166107789
-0.508939027786255 0.000250380166107789
-0.510266125202179 0.000250380166107789
-0.511593222618103 0.000250380166107789
-0.512920320034027 0.000250380166107789
-0.514247417449951 0.000250380166107789
-0.515574514865875 0.000250380166107789
-0.516901612281799 0.000250380166107789
-0.518228709697723 0.000250380166107789
-0.519555747509003 0.000250380166107789
-0.520882844924927 0.000250380166107789
-0.522209942340851 0.000250380166107789
-0.523537039756775 0.000250380166107789
-0.524864137172699 0.000250380166107789
-0.526191234588623 0.000250380166107789
-0.527518332004547 0.000250380166107789
-0.528845429420471 0.000250380166107789
-0.530172526836395 0.000250380166107789
-0.531499564647675 0.000250380166107789
-0.532826662063599 0.000250380166107789
-0.534153759479523 0.000250380166107789
-0.535480856895447 0.000250380166107789
-0.536807954311371 0.000250380166107789
-0.538135051727295 0.000250380166107789
-0.539462149143219 0.000250380166107789
-0.540789246559143 0.000250380166107789
-0.542116284370422 0.000250380166107789
-0.543443381786346 0.000250380166107789
-0.544770479202271 0.000250380166107789
-0.546097576618195 0.000250380166107789
-0.547424674034119 0.000250380166107789
-0.548751771450043 0.000250380166107789
-0.550078868865967 0.000250380166107789
-0.551405966281891 0.000250380166107789
-0.55273300409317 0.000250380166107789
-0.554060101509094 0.000250380166107789
-0.555387198925018 0.000250380166107789
-0.556714296340942 0.000250380166107789
-0.558041393756866 0.000250380166107789
-0.559368491172791 0.000250380166107789
-0.560695588588715 0.000250380166107789
-0.562022686004639 0.000250380166107789
-0.563349723815918 0.000250380166107789
-0.564676821231842 0.000250380166107789
-0.566003918647766 0.000250380166107789
-0.56733101606369 0.000250380166107789
-0.568658113479614 0.000250380166107789
-0.569985210895538 0.000250380166107789
-0.571312308311462 0.000250380166107789
-0.572639405727386 0.000250380166107789
-0.573966443538666 0.000250380166107789
-0.57529354095459 0.000250380166107789
-0.576620638370514 0.000250380166107789
-0.577947735786438 0.000250380166107789
-0.579274833202362 0.000250380166107789
-0.580601930618286 0.000250380166107789
-0.58192902803421 0.000250380166107789
-0.583256125450134 0.000250380166107789
-0.584583163261414 0.000250380166107789
-0.585910260677338 0.000250380166107789
-0.587237358093262 0.000250380166107789
-0.588564455509186 0.000250380166107789
-0.58989155292511 0.000250380166107789
-0.591218650341034 0.000250380166107789
-0.592545747756958 0.000250380166107789
-0.593872845172882 0.000250380166107789
-0.595199942588806 0.000250380166107789
-0.596526980400085 0.000250380166107789
-0.59785407781601 0.000250380166107789
-0.599181175231934 0.000250380166107789
-0.600508272647858 0.000250380166107789
-0.601835370063782 0.000250380166107789
-0.603162467479706 0.000250380166107789
-0.60448956489563 0.000250380166107789
-0.605816662311554 0.000250380166107789
-0.607143700122833 0.000250380166107789
-0.608470797538757 0.000250380166107789
-0.609797894954681 0.000250380166107789
-0.611124992370605 0.000250380166107789
-0.61245208978653 0.000250380166107789
-0.613779187202454 0.000250380166107789
-0.615106284618378 0.000250380166107789
-0.616433382034302 0.000250380166107789
-0.617760419845581 0.000250380166107789
-0.619087517261505 0.000250380166107789
-0.620414614677429 0.000250380166107789
-0.621741712093353 0.000250380166107789
-0.623068809509277 0.000250380166107789
-0.624395906925201 0.000250380166107789
-0.625723004341125 0.000250380166107789
-0.62705010175705 0.000250380166107789
-0.628377139568329 0.000250380166107789
-0.629704236984253 0.000250380166107789
-0.631031334400177 0.000250380166107789
-0.632358431816101 0.000250380166107789
-0.633685529232025 0.000250380166107789
-0.635012626647949 0.000250380166107789
-0.636339724063873 0.000250380166107789
-0.637666821479797 0.000250380166107789
-0.638993859291077 0.000250380166107789
-0.640320956707001 0.000250380166107789
-0.641648054122925 0.000250380166107789
-0.642975151538849 0.000250380166107789
-0.644302248954773 0.000250380166107789
-0.645629346370697 0.000250380166107789
-0.646956443786621 0.000250380166107789
-0.648283541202545 0.000250380166107789
-0.649610579013824 0.000250380166107789
-0.650937676429749 0.000250380166107789
-0.652264773845673 0.000250380166107789
-0.653591871261597 0.000250380166107789
-0.654918968677521 0.000250380166107789
-0.656246066093445 0.000250380166107789
-0.657573163509369 0.000250380166107789
-0.658900260925293 0.000250380166107789
-0.660227298736572 0.000250380166107789
-0.661554396152496 0.000250380166107789
-0.66288149356842 0.000250380166107789
};
\end{axis}

\end{tikzpicture}

==> images/single_Rnode_b.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={b},
xmin=-1.82017843723297, xmax=1.82017843723297,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_node},
ymin=0.00703925201669335, ymax=0.148248276393861,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470767021179 0.0134578440338373
-1.65139496326447 0.0134578440338373
-1.64808225631714 0.0134578440338373
-1.64476943016052 0.0134578440338373
-1.6414567232132 0.0134578440338373
-1.63814401626587 0.0134578440338373
-1.63483130931854 0.0134578440338373
-1.63151860237122 0.0134578440338373
-1.62820589542389 0.0134578440338373
-1.62489306926727 0.0134578440338373
-1.62158036231995 0.0134578440338373
-1.61826765537262 0.0134578440338373
-1.61495494842529 0.0134578440338373
-1.61164224147797 0.0134578440338373
-1.60832953453064 0.0134578440338373
-1.60501670837402 0.0134578440338373
-1.6017040014267 0.0134578440338373
-1.59839129447937 0.0134578440338373
-1.59507858753204 0.0134578440338373
-1.59176588058472 0.0134578440338373
-1.5884530544281 0.0134578440338373
-1.58514034748077 0.0134578440338373
-1.58182764053345 0.0134578440338373
-1.57851493358612 0.0134578440338373
-1.57520222663879 0.0134578440338373
-1.57188951969147 0.0134578440338373
-1.56857669353485 0.0134578440338373
-1.56526398658752 0.0134578440338373
-1.5619512796402 0.0134578440338373
-1.55863857269287 0.0134578440338373
-1.55532586574554 0.0134578440338373
-1.55201315879822 0.0134578440338373
-1.5487003326416 0.0134578440338373
-1.54538762569427 0.0134578440338373
-1.54207491874695 0.0134578440338373
-1.53876221179962 0.0134578440338373
-1.53544950485229 0.0134578440338373
-1.53213667869568 0.0134578440338373
-1.52882397174835 0.0134578440338373
-1.52551126480103 0.0134578440338373
-1.5221985578537 0.0134578440338373
-1.51888585090637 0.0134578440338373
-1.51557314395905 0.0134578440338373
-1.51226031780243 0.0134578440338373
-1.5089476108551 0.0134578440338373
-1.50563490390778 0.0134578440338373
-1.50232219696045 0.0134578440338373
-1.49900949001312 0.0134578440338373
-1.49569666385651 0.0134578440338373
-1.49238395690918 0.0134578440338373
-1.48907124996185 0.0134578440338373
-1.48575854301453 0.0134578440338373
-1.4824458360672 0.0134578440338373
-1.47913312911987 0.0134578440338373
-1.47582030296326 0.0134578440338373
-1.47250759601593 0.0134578440338373
-1.4691948890686 0.0134578440338373
-1.46588218212128 0.0134578440338373
-1.46256947517395 0.0134578440338373
-1.45925676822662 0.0134578440338373
-1.45594394207001 0.0134578440338373
-1.45263123512268 0.0134578440338373
-1.44931852817535 0.0134578440338373
-1.44600582122803 0.0134578440338373
-1.4426931142807 0.0134578440338373
-1.43938028812408 0.0134578440338373
-1.43606758117676 0.0134578440338373
-1.43275487422943 0.0134578440338373
-1.4294421672821 0.0134578440338373
-1.42612946033478 0.0134578440338373
-1.42281675338745 0.0134578440338373
-1.41950392723083 0.0134578440338373
-1.41619122028351 0.0134578440338373
-1.41287851333618 0.0134578440338373
-1.40956580638885 0.0134578440338373
-1.40625309944153 0.0134578440338373
-1.4029403924942 0.0134578440338373
-1.39962756633759 0.0134578440338373
-1.39631485939026 0.0134578440338373
-1.39300215244293 0.0134578440338373
-1.38968944549561 0.0134578440338373
-1.38637673854828 0.0134578440338373
-1.38306391239166 0.0134578440338373
-1.37975120544434 0.0134578440338373
-1.37643849849701 0.0134578440338373
-1.37312579154968 0.0134578440338373
-1.36981308460236 0.0134578440338373
-1.36650037765503 0.0134578440338373
-1.36318755149841 0.0134578440338373
-1.35987484455109 0.0134578440338373
-1.35656213760376 0.0134578440338373
-1.35324943065643 0.0134578440338373
-1.34993672370911 0.0134578440338373
-1.34662401676178 0.0134578440338373
-1.34331119060516 0.0134578440338373
-1.33999848365784 0.0134578440338373
-1.33668577671051 0.0134578440338373
-1.33337306976318 0.0134578440338373
-1.33006036281586 0.0134578440338373
-1.32674753665924 0.0134578440338373
-1.32343482971191 0.0134578440338373
-1.32012212276459 0.0134578440338373
-1.31680941581726 0.0134578440338373
-1.31349670886993 0.0134578440338373
-1.31018400192261 0.0134578440338373
-1.30687117576599 0.0134578440338373
-1.30355846881866 0.0134578440338373
-1.30024576187134 0.0134578440338373
-1.29693305492401 0.0134578440338373
-1.29362034797668 0.0134578440338373
-1.29030764102936 0.0134578440338373
-1.28699481487274 0.0134578440338373
-1.28368210792542 0.0134578440338373
-1.28036940097809 0.0134578440338373
-1.27705669403076 0.0134578440338373
-1.27374398708344 0.0134578440338373
-1.27043116092682 0.0134578440338373
-1.26711845397949 0.0134578440338373
-1.26380574703217 0.0134578440338373
-1.26049304008484 0.0134578440338373
-1.25718033313751 0.0134578440338373
-1.25386762619019 0.0134578440338373
-1.25055480003357 0.0134578440338373
-1.24724209308624 0.0134578440338373
-1.24392938613892 0.0134578440338373
-1.24061667919159 0.0134578440338373
-1.23730397224426 0.0134578440338373
-1.23399114608765 0.0134578440338373
-1.23067843914032 0.0134578440338373
-1.22736573219299 0.0134578440338373
-1.22405302524567 0.0134578440338373
-1.22074031829834 0.0134578440338373
-1.21742761135101 0.0134578440338373
-1.2141147851944 0.0134578440338373
-1.21080207824707 0.0134578440338373
-1.20748937129974 0.0134578440338373
-1.20417666435242 0.0134578440338373
-1.20086395740509 0.0134578440338373
-1.19755125045776 0.0134578440338373
-1.19423842430115 0.0134578440338373
-1.19092571735382 0.0134578440338373
-1.18761301040649 0.0134578440338373
-1.18430030345917 0.0134578440338373
-1.18098759651184 0.0134578440338373
-1.17767477035522 0.0134578440338373
-1.1743620634079 0.0134578440338373
-1.17104935646057 0.0134578440338373
-1.16773664951324 0.0134578440338373
-1.16442394256592 0.0134578440338373
-1.16111123561859 0.0134578440338373
-1.15779840946198 0.0134578440338373
-1.15448570251465 0.0134578440338373
-1.15117299556732 0.0134578440338373
-1.14786028862 0.0134578440338373
-1.14454758167267 0.0134578440338373
-1.14123487472534 0.0134578440338373
-1.13792204856873 0.0134578440338373
-1.1346093416214 0.0134578440338373
-1.13129663467407 0.0134578440338373
-1.12798392772675 0.0134578440338373
-1.12467122077942 0.0134578440338373
-1.1213583946228 0.0134578440338373
-1.11804568767548 0.0134578440338373
-1.11473298072815 0.0134578440338373
-1.11142027378082 0.0134578440338373
-1.1081075668335 0.0134578440338373
-1.10479485988617 0.0134578440338373
-1.10148203372955 0.0134578440338373
-1.09816932678223 0.0134578440338373
-1.0948566198349 0.0134578440338373
-1.09154391288757 0.0134578440338373
-1.08823120594025 0.0134578440338373
-1.08491849899292 0.0134578440338373
-1.0816056728363 0.0134578440338373
-1.07829296588898 0.0134578440338373
-1.07498025894165 0.0134578440338373
-1.07166755199432 0.0134578440338373
-1.068354845047 0.0134578440338373
-1.06504201889038 0.0134578440338373
-1.06172931194305 0.0134578440338373
-1.05841660499573 0.0134578440338373
-1.0551038980484 0.0134578440338373
-1.05179119110107 0.0134578440338373
-1.04847848415375 0.0134578440338373
-1.04516565799713 0.0134578440338373
-1.0418529510498 0.0134578440338373
-1.03854024410248 0.0134578440338373
-1.03522753715515 0.0134578440338373
-1.03191483020782 0.0134578440338373
-1.0286021232605 0.0134578440338373
-1.02528929710388 0.0134578440338373
-1.02197659015656 0.0134578440338373
-1.01866388320923 0.0134578440338373
-1.0153511762619 0.0134578440338373
-1.01203846931458 0.0134578440338373
-1.00872564315796 0.0134578440338373
-1.00541293621063 0.0134578440338373
-1.00210022926331 0.0134578440338373
-0.998787522315979 0.0134578440338373
-0.995474755764008 0.0134578440338373
-0.992162048816681 0.0134578440338373
-0.988849341869354 0.0134578440338373
-0.985536575317383 0.0134578440338373
-0.982223868370056 0.0134578440338373
-0.978911161422729 0.0134578440338373
-0.975598394870758 0.0134578440338373
-0.972285687923431 0.0134578440338373
-0.968972980976105 0.0134578440338373
-0.965660214424133 0.0134578440338373
-0.962347507476807 0.0134578440338373
-0.95903480052948 0.0134578440338373
-0.955722033977509 0.0134578440338373
-0.952409327030182 0.0134578440338373
-0.949096620082855 0.0134578440338373
-0.945783853530884 0.0134578440338373
-0.942471146583557 0.0134578440338373
-0.939158380031586 0.0134578440338373
-0.935845673084259 0.0134578440338373
-0.932532966136932 0.0134578440338373
-0.929220199584961 0.0134578440338373
-0.925907492637634 0.0134578440338373
-0.922594785690308 0.0134578440338373
-0.919282019138336 0.0134578440338373
-0.91596931219101 0.0134578440338373
-0.912656605243683 0.0134578440338373
-0.909343838691711 0.0134578440338373
-0.906031131744385 0.0134578440338373
-0.902718424797058 0.0134578440338373
-0.899405658245087 0.0134578440338373
-0.89609295129776 0.0134578440338373
-0.892780184745789 0.0134578440338373
-0.889467477798462 0.0134578440338373
-0.886154770851135 0.0134578440338373
-0.882842004299164 0.0134578440338373
-0.879529297351837 0.0134578440338373
-0.87621659040451 0.0134578440338373
-0.872903823852539 0.0134578440338373
-0.869591116905212 0.0134578440338373
-0.866278409957886 0.0134578440338373
-0.862965643405914 0.0134578440338373
-0.859652936458588 0.0134578440338373
-0.856340229511261 0.0134578440338373
-0.85302746295929 0.0134578440338373
-0.849714756011963 0.0134578440338373
-0.846402049064636 0.0134578440338373
-0.843089282512665 0.0134578440338373
-0.839776575565338 0.0134578440338373
-0.836463809013367 0.0134578440338373
-0.83315110206604 0.0134578440338373
-0.829838395118713 0.0134578440338373
-0.826525628566742 0.0134578440338373
-0.823212921619415 0.0134578440338373
-0.819900214672089 0.0134578440338373
-0.816587448120117 0.0134578440338373
-0.813274741172791 0.0134578440338373
-0.809962034225464 0.0134578440338373
-0.806649267673492 0.0134578440338373
-0.803336560726166 0.0134578440338373
-0.800023853778839 0.0134578440338373
-0.796711087226868 0.0134578440338373
-0.793398380279541 0.0134578440338373
-0.790085673332214 0.0134578440338373
-0.786772906780243 0.0134578440338373
-0.783460199832916 0.0134578440338373
-0.780147433280945 0.0134578440338373
-0.776834726333618 0.0134578440338373
-0.773522019386292 0.0134578440338373
-0.77020925283432 0.0134578440338373
-0.766896545886993 0.0134578440338373
-0.763583838939667 0.0134578440338373
-0.760271072387695 0.0134578440338373
-0.756958365440369 0.0134578440338373
-0.753645658493042 0.0134578440338373
-0.750332891941071 0.0134578440338373
-0.747020184993744 0.0134578440338373
-0.743707478046417 0.0134578440338373
-0.740394711494446 0.0134578440338373
-0.737082004547119 0.0134578440338373
-0.733769237995148 0.0134578440338373
-0.730456531047821 0.0134578440338373
-0.727143824100494 0.0134578440338373
-0.723831057548523 0.0134578440338373
-0.720518350601196 0.0134578440338373
-0.71720564365387 0.0134578440338373
-0.713892877101898 0.0134578440338373
-0.710580170154572 0.0134578440338373
-0.707267463207245 0.0134578440338373
-0.703954696655273 0.0134578440338373
-0.700641989707947 0.0134578440338373
-0.69732928276062 0.0134578440338373
-0.694016516208649 0.0134578440338373
-0.690703809261322 0.0134578440338373
-0.687391102313995 0.0134578440338373
-0.684078335762024 0.0134578440338373
-0.680765628814697 0.0134578440338373
-0.677452862262726 0.0134578440338373
-0.674140155315399 0.0134578440338373
-0.670827448368073 0.0134578440338373
-0.667514681816101 0.0134578440338373
-0.664201974868774 0.0134578440338373
-0.660889267921448 0.0134578440338373
-0.657576501369476 0.0134578440338373
-0.65426379442215 0.0134578440338373
-0.650951087474823 0.0134578440338373
-0.647638320922852 0.0134578440338373
-0.644325613975525 0.0134578440338373
-0.641012907028198 0.0134578440338373
-0.637700140476227 0.0134578440338373
-0.6343874335289 0.0134578440338373
-0.631074726581573 0.0134578440338373
-0.627761960029602 0.0134578440338373
-0.624449253082275 0.0134578440338373
-0.621136486530304 0.0134578440338373
-0.617823779582977 0.0134578440338373
-0.614511072635651 0.0134578440338373
-0.611198306083679 0.0134578440338373
-0.607885599136353 0.0134578440338373
-0.604572892189026 0.0134578440338373
-0.601260125637054 0.0134578440338373
-0.597947418689728 0.0134578440338373
-0.594634711742401 0.0134578440338373
-0.59132194519043 0.0134578440338373
-0.588009238243103 0.0134578440338373
-0.584696531295776 0.0134578440338373
-0.581383764743805 0.0134578440338373
-0.578071057796478 0.0134578440338373
-0.574758291244507 0.0134578440338373
-0.57144558429718 0.0134578440338373
-0.568132877349854 0.0134578440338373
-0.564820110797882 0.0134578440338373
-0.561507403850555 0.0134578440338373
-0.558194696903229 0.0134578440338373
-0.554881930351257 0.0134578440338373
-0.551569223403931 0.0134578440338373
-0.548256516456604 0.0134578440338373
-0.544943749904633 0.0134578440338373
-0.541631042957306 0.0134578440338373
-0.538318336009979 0.0134578440338373
-0.535005569458008 0.0134578440338373
-0.531692862510681 0.0134578440338373
-0.528380155563354 0.0134578440338373
-0.525067389011383 0.0134578440338373
-0.521754682064056 0.0134578440338373
-0.518441915512085 0.0134578440338373
-0.515129208564758 0.0134578440338373
-0.511816501617432 0.0134578440338373
-0.50850373506546 0.0134578440338373
-0.505191028118134 0.0134578440338373
-0.501878321170807 0.0134578440338373
-0.498565584421158 0.0134578440338373
-0.495252847671509 0.0134578440338373
-0.49194011092186 0.0134578440338373
-0.488627403974533 0.0134578440338373
-0.485314667224884 0.0134578440338373
-0.482001930475235 0.0134578440338373
-0.478689193725586 0.0134578440338373
-0.475376486778259 0.0134578440338373
-0.47206375002861 0.0134578440338373
-0.468751013278961 0.0134578440338373
-0.465438306331635 0.0134578440338373
-0.462125569581985 0.0134578440338373
-0.458812832832336 0.0134578440338373
-0.455500096082687 0.0134578440338373
-0.452187389135361 0.0134578440338373
-0.448874652385712 0.0134578440338373
-0.445561915636063 0.0134578440338373
-0.442249208688736 0.0134578440338373
-0.438936471939087 0.0134578440338373
-0.435623735189438 0.0134578440338373
-0.432310998439789 0.0134578440338373
-0.428998291492462 0.0134578440338373
-0.425685554742813 0.0134578440338373
-0.422372817993164 0.0134578440338373
-0.419060111045837 0.0134578440338373
-0.415747374296188 0.0134578440338373
-0.412434637546539 0.0134578440338373
-0.409121930599213 0.0134578440338373
-0.405809193849564 0.0134578440338373
-0.402496457099915 0.0134578440338373
-0.399183720350266 0.0134578440338373
-0.395871013402939 0.0134578440338373
-0.39255827665329 0.0134578440338373
-0.389245539903641 0.0134578440338373
-0.385932832956314 0.0134578440338373
-0.382620096206665 0.0134578440338373
-0.379307359457016 0.0134578440338373
-0.375994622707367 0.0134578440338373
-0.37268191576004 0.0134578440338373
-0.369369179010391 0.0134578440338373
-0.366056442260742 0.0134578440338373
-0.362743735313416 0.0134578440338373
-0.359430998563766 0.0134578440338373
-0.356118261814117 0.0134578440338373
-0.352805525064468 0.0134578440338373
-0.349492818117142 0.0134578440338373
-0.346180081367493 0.0134578440338373
-0.342867344617844 0.0134578440338373
-0.339554637670517 0.0134578440338373
-0.336241900920868 0.0134578440338373
-0.332929164171219 0.0134578440338373
-0.329616457223892 0.0134578440338373
-0.326303720474243 0.0134578440338373
-0.322990983724594 0.0134578440338373
-0.319678246974945 0.0134578440338373
-0.316365540027618 0.0134578440338373
-0.313052803277969 0.0134578440338373
-0.30974006652832 0.0134578440338373
-0.306427359580994 0.0134578440338373
-0.303114622831345 0.0134578440338373
-0.299801886081696 0.0134578440338373
-0.296489149332047 0.0134578440338373
-0.29317644238472 0.0134578440338373
-0.289863705635071 0.0134578440338373
-0.286550968885422 0.0134578440338373
-0.283238261938095 0.0134578440338373
-0.279925525188446 0.0134578440338373
-0.276612788438797 0.0134578440338373
-0.273300051689148 0.0134578440338373
-0.269987344741821 0.0134578440338373
-0.266674607992172 0.0134578440338373
-0.263361871242523 0.0134578440338373
-0.260049164295197 0.0134578440338373
-0.256736427545547 0.0134578440338373
-0.253423690795898 0.0134578440338373
-0.250110983848572 0.0134578440338373
-0.246798247098923 0.0134578440338373
-0.243485510349274 0.0134578440338373
-0.240172788500786 0.0134578440338373
-0.236860051751137 0.0134578440338373
-0.233547329902649 0.0134578440338373
-0.230234608054161 0.0134578440338373
-0.226921871304512 0.0134578440338373
-0.223609149456024 0.0134578440338373
-0.220296412706375 0.0134578440338373
-0.216983690857887 0.0134578440338373
-0.213670954108238 0.0134578440338373
-0.21035823225975 0.0134578440338373
-0.207045510411263 0.0134578440338373
-0.203732773661613 0.0134578440338373
-0.200420051813126 0.0134578440338373
-0.197107315063477 0.0134578440338373
-0.193794593214989 0.0134578440338373
-0.190481871366501 0.0134578440338373
-0.187169134616852 0.0134578440338373
-0.183856412768364 0.0134578440338373
-0.180543676018715 0.0134578440338373
-0.177230954170227 0.0134578440338373
-0.173918217420578 0.0134578440338373
-0.17060549557209 0.0134578440338373
-0.167292773723602 0.0134578440338373
-0.163980036973953 0.0134578440338373
-0.160667315125465 0.0134578440338373
-0.157354578375816 0.0134578440338373
-0.154041856527328 0.0134578440338373
-0.150729119777679 0.0134578440338373
-0.147416397929192 0.0134578440338373
-0.144103676080704 0.0134578440338373
-0.140790939331055 0.0134578440338373
-0.137478217482567 0.0134578440338373
-0.134165480732918 0.0134578440338373
-0.13085275888443 0.0134578440338373
-0.127540037035942 0.0134578440338373
-0.124227300286293 0.0134578440338373
-0.120914570987225 0.0134578440338373
-0.117601849138737 0.0134578440338373
-0.114289119839668 0.0134578440338373
-0.1109763905406 0.0134578440338373
-0.107663661241531 0.0134578440338373
-0.104350931942463 0.0134578440338373
-0.101038202643394 0.0134578440338373
-0.0977254807949066 0.0134578440338373
-0.0944127514958382 0.0134578440338373
-0.0911000221967697 0.0134578440338373
-0.0877872928977013 0.0134578440338373
-0.0844745635986328 0.0134578440338373
-0.0811618342995644 0.0134578440338373
-0.0778491124510765 0.0134578440338373
-0.0745363831520081 0.0134578440338373
-0.0712236538529396 0.0134578440338373
-0.0679109245538712 0.0134578440338373
-0.0645981952548027 0.0134578440338373
-0.0612854696810246 0.0134578440338373
-0.0579727403819561 0.0134578440338373
-0.0546600148081779 0.0134578440338373
-0.0513472855091095 0.0134578440338373
-0.048034556210041 0.0134578440338373
-0.0447218306362629 0.0134578440338373
-0.0414091013371944 0.0134578440338373
-0.038096372038126 0.0134578440338373
-0.0347836464643478 0.0134578440338373
-0.0314709171652794 0.0134578440338373
-0.0281581878662109 0.0134578440338373
-0.0248454604297876 0.0134578440338373
-0.0215327329933643 0.0134578440338373
-0.0182200036942959 0.0134578440338373
-0.0149072762578726 0.0134578440338373
-0.0115945478901267 0.0134578440338373
-0.0082818204537034 0.0134578440338373
-0.00496909208595753 0.0134578440338373
-0.00165636406745762 0.0134578440338373
0.00165636406745762 0.0134578440338373
0.00496909208595753 0.0134578440338373
0.0082818204537034 0.0134578440338373
0.0115945478901267 0.0134578440338373
0.0149072762578726 0.0134578440338373
0.0182200036942959 0.0134578440338373
0.0215327329933643 0.0134578440338373
0.0248454604297876 0.0134578440338373
0.0281581878662109 0.0134578440338373
0.0314709171652794 0.0134578440338373
0.0347836464643478 0.0134578440338373
0.038096372038126 0.0134578440338373
0.0414091013371944 0.0134578440338373
0.0447218306362629 0.0134578440338373
0.048034556210041 0.0134578440338373
0.0513472855091095 0.0134578440338373
0.0546600148081779 0.0134578440338373
0.0579727403819561 0.0134578440338373
0.0612854696810246 0.0134578440338373
0.0645981952548027 0.0134578440338373
0.0679109245538712 0.0134578440338373
0.0712236538529396 0.0134578440338373
0.0745363831520081 0.0134578440338373
0.0778491124510765 0.0134578440338373
0.0811618342995644 0.0134578440338373
0.0844745635986328 0.0134578440338373
0.0877872928977013 0.0134578440338373
0.0911000221967697 0.0134578440338373
0.0944127514958382 0.0134578440338373
0.0977254807949066 0.0134578440338373
0.101038202643394 0.0134578440338373
0.104350931942463 0.0134578440338373
0.107663661241531 0.0134578440338373
0.1109763905406 0.0134578440338373
0.114289119839668 0.0134578440338373
0.117601849138737 0.0134578440338373
0.120914570987225 0.0134578440338373
0.124227300286293 0.0134578440338373
0.127540037035942 0.0134578440338373
0.13085275888443 0.0134578440338373
0.134165480732918 0.0134578440338373
0.137478217482567 0.0134578440338373
0.140790939331055 0.0134578440338373
0.144103676080704 0.0134578440338373
0.147416397929192 0.0134578440338373
0.150729119777679 0.0134578440338373
0.154041856527328 0.0134578440338373
0.157354578375816 0.0134578440338373
0.160667315125465 0.0134578440338373
0.163980036973953 0.0134578440338373
0.167292773723602 0.0134578440338373
0.17060549557209 0.0134578440338373
0.173918217420578 0.0134578440338373
0.177230954170227 0.0134578440338373
0.180543676018715 0.0134578440338373
0.183856412768364 0.0134578440338373
0.187169134616852 0.0134578440338373
0.190481871366501 0.0134578440338373
0.193794593214989 0.0134578440338373
0.197107315063477 0.0134578440338373
0.200420051813126 0.0134578440338373
0.203732773661613 0.0134578440338373
0.207045510411263 0.0134578440338373
0.21035823225975 0.0134578440338373
0.213670954108238 0.0134578440338373
0.216983690857887 0.0134578440338373
0.220296412706375 0.0134578440338373
0.223609149456024 0.0134578440338373
0.226921871304512 0.0134578440338373
0.230234608054161 0.0134578440338373
0.233547329902649 0.0134578440338373
0.236860051751137 0.0134578440338373
0.240172788500786 0.0134578440338373
0.243485510349274 0.0134578440338373
0.246798247098923 0.0134578440338373
0.250110983848572 0.0134578440338373
0.253423690795898 0.0134578440338373
0.256736427545547 0.0134578440338373
0.260049164295197 0.0134578440338373
0.263361871242523 0.0134578440338373
0.266674607992172 0.0134578440338373
0.269987344741821 0.0134578440338373
0.273300051689148 0.0134578440338373
0.276612788438797 0.0134578440338373
0.279925525188446 0.0134578440338373
0.283238261938095 0.0134578440338373
0.286550968885422 0.0134578440338373
0.289863705635071 0.0134578440338373
0.29317644238472 0.0134578440338373
0.296489149332047 0.0134578440338373
0.299801886081696 0.0134578440338373
0.303114622831345 0.0134578440338373
0.306427359580994 0.0134578440338373
0.30974006652832 0.0134578440338373
0.313052803277969 0.0134578440338373
0.316365540027618 0.0134578440338373
0.319678246974945 0.0134578440338373
0.322990983724594 0.0134578440338373
0.326303720474243 0.0134578440338373
0.329616457223892 0.0134578440338373
0.332929164171219 0.0134578440338373
0.336241900920868 0.0134578440338373
0.339554637670517 0.0134578440338373
0.342867344617844 0.0134578440338373
0.346180081367493 0.0134578440338373
0.349492818117142 0.0134578440338373
0.352805525064468 0.0134578440338373
0.356118261814117 0.0134578440338373
0.359430998563766 0.0134578440338373
0.362743735313416 0.0134578440338373
0.366056442260742 0.0134578440338373
0.369369179010391 0.0134578440338373
0.37268191576004 0.0134578440338373
0.375994622707367 0.0134578440338373
0.379307359457016 0.0134578440338373
0.382620096206665 0.0134578440338373
0.385932832956314 0.0134578440338373
0.389245539903641 0.0134578440338373
0.39255827665329 0.0134578440338373
0.395871013402939 0.0134578440338373
0.399183720350266 0.0134578440338373
0.402496457099915 0.0134578440338373
0.405809193849564 0.0134578440338373
0.409121930599213 0.0134578440338373
0.412434637546539 0.0134578440338373
0.415747374296188 0.0134578440338373
0.419060111045837 0.0134578440338373
0.422372817993164 0.0134578440338373
0.425685554742813 0.0134578440338373
0.428998291492462 0.0134578440338373
0.432310998439789 0.0134578440338373
0.435623735189438 0.0134578440338373
0.438936471939087 0.0134578440338373
0.442249208688736 0.0134578440338373
0.445561915636063 0.0134578440338373
0.448874652385712 0.0134578440338373
0.452187389135361 0.0134578440338373
0.455500096082687 0.0134578440338373
0.458812832832336 0.0134578440338373
0.462125569581985 0.0134578440338373
0.465438306331635 0.0134578440338373
0.468751013278961 0.0134578440338373
0.47206375002861 0.0134578440338373
0.475376486778259 0.0134578440338373
0.478689193725586 0.0134578440338373
0.482001930475235 0.0134578440338373
0.485314667224884 0.0134578440338373
0.488627403974533 0.0134578440338373
0.49194011092186 0.0134578440338373
0.495252847671509 0.0134578440338373
0.498565584421158 0.0134578440338373
0.501878321170807 0.0134578440338373
0.505191028118134 0.0134578440338373
0.50850373506546 0.0134578440338373
0.511816501617432 0.0134578440338373
0.515129208564758 0.0134578440338373
0.518441915512085 0.0134578440338373
0.521754682064056 0.0134578440338373
0.525067389011383 0.0134578440338373
0.528380155563354 0.0134578440338373
0.531692862510681 0.0134578440338373
0.535005569458008 0.0134578440338373
0.538318336009979 0.0134578440338373
0.541631042957306 0.0134578440338373
0.544943749904633 0.0134578440338373
0.548256516456604 0.0134578440338373
0.551569223403931 0.0134578440338373
0.554881930351257 0.0134578440338373
0.558194696903229 0.0134578440338373
0.561507403850555 0.0134578440338373
0.564820110797882 0.0134578440338373
0.568132877349854 0.0134578440338373
0.57144558429718 0.0134578440338373
0.574758291244507 0.0134578440338373
0.578071057796478 0.0134578440338373
0.581383764743805 0.0134578440338373
0.584696531295776 0.0134578440338373
0.588009238243103 0.0134578440338373
0.59132194519043 0.0134578440338373
0.594634711742401 0.0134578440338373
0.597947418689728 0.0134578440338373
0.601260125637054 0.0134578440338373
0.604572892189026 0.0134578440338373
0.607885599136353 0.0134578440338373
0.611198306083679 0.0134578440338373
0.614511072635651 0.0134578440338373
0.617823779582977 0.0134578440338373
0.621136486530304 0.0134578440338373
0.624449253082275 0.0134578440338373
0.627761960029602 0.0134578440338373
0.631074726581573 0.0134578440338373
0.6343874335289 0.0134578440338373
0.637700140476227 0.0134578440338373
0.641012907028198 0.0134578440338373
0.644325613975525 0.0134578440338373
0.647638320922852 0.0134578440338373
0.650951087474823 0.0134578440338373
0.65426379442215 0.0134578440338373
0.657576501369476 0.0134578440338373
0.660889267921448 0.0134578440338373
0.664201974868774 0.0134578440338373
0.667514681816101 0.0134578440338373
0.670827448368073 0.0134578440338373
0.674140155315399 0.0134578440338373
0.677452862262726 0.0134578440338373
0.680765628814697 0.0134578440338373
0.684078335762024 0.0134578440338373
0.687391102313995 0.0134578440338373
0.690703809261322 0.0134578440338373
0.694016516208649 0.0134578440338373
0.69732928276062 0.0134578440338373
0.700641989707947 0.0134578440338373
0.703954696655273 0.0134578440338373
0.707267463207245 0.0134578440338373
0.710580170154572 0.0134578440338373
0.713892877101898 0.141829684376717
0.71720564365387 0.141829684376717
0.720518350601196 0.141829684376717
0.723831057548523 0.141829684376717
0.727143824100494 0.141829684376717
0.730456531047821 0.141829684376717
0.733769237995148 0.141829684376717
0.737082004547119 0.141829684376717
0.740394711494446 0.141829684376717
0.743707478046417 0.141829684376717
0.747020184993744 0.141829684376717
0.750332891941071 0.141829684376717
0.753645658493042 0.141829684376717
0.756958365440369 0.141829684376717
0.760271072387695 0.141829684376717
0.763583838939667 0.141829684376717
0.766896545886993 0.141829684376717
0.77020925283432 0.141829684376717
0.773522019386292 0.141829684376717
0.776834726333618 0.141829684376717
0.780147433280945 0.141829684376717
0.783460199832916 0.141829684376717
0.786772906780243 0.141829684376717
0.790085673332214 0.141829684376717
0.793398380279541 0.141829684376717
0.796711087226868 0.141829684376717
0.800023853778839 0.141829684376717
0.803336560726166 0.141829684376717
0.806649267673492 0.141829684376717
0.809962034225464 0.141829684376717
0.813274741172791 0.141829684376717
0.816587448120117 0.141829684376717
0.819900214672089 0.141829684376717
0.823212921619415 0.141829684376717
0.826525628566742 0.141829684376717
0.829838395118713 0.141829684376717
0.83315110206604 0.141829684376717
0.836463809013367 0.141829684376717
0.839776575565338 0.141829684376717
0.843089282512665 0.141829684376717
0.846402049064636 0.141829684376717
0.849714756011963 0.141829684376717
0.85302746295929 0.141829684376717
0.856340229511261 0.141829684376717
0.859652936458588 0.141829684376717
0.862965643405914 0.141829684376717
0.866278409957886 0.141829684376717
0.869591116905212 0.141829684376717
0.872903823852539 0.141829684376717
0.87621659040451 0.141829684376717
0.879529297351837 0.141829684376717
0.882842004299164 0.141829684376717
0.886154770851135 0.141829684376717
0.889467477798462 0.141829684376717
0.892780184745789 0.141829684376717
0.89609295129776 0.141829684376717
0.899405658245087 0.141829684376717
0.902718424797058 0.141829684376717
0.906031131744385 0.141829684376717
0.909343838691711 0.141829684376717
0.912656605243683 0.141829684376717
0.91596931219101 0.141829684376717
0.919282019138336 0.141829684376717
0.922594785690308 0.141829684376717
0.925907492637634 0.141829684376717
0.929220199584961 0.141829684376717
0.932532966136932 0.141829684376717
0.935845673084259 0.141829684376717
0.939158380031586 0.141829684376717
0.942471146583557 0.141829684376717
0.945783853530884 0.141829684376717
0.949096620082855 0.141829684376717
0.952409327030182 0.141829684376717
0.955722033977509 0.141829684376717
0.95903480052948 0.141829684376717
0.962347507476807 0.141829684376717
0.965660214424133 0.141829684376717
0.968972980976105 0.141829684376717
0.972285687923431 0.141829684376717
0.975598394870758 0.141829684376717
0.978911161422729 0.141829684376717
0.982223868370056 0.141829684376717
0.985536575317383 0.141829684376717
0.988849341869354 0.141829684376717
0.992162048816681 0.141829684376717
0.995474755764008 0.141829684376717
0.998787522315979 0.141829684376717
1.00210022926331 0.141829684376717
1.00541293621063 0.141829684376717
1.00872564315796 0.141829684376717
1.01203846931458 0.141829684376717
1.0153511762619 0.141829684376717
1.01866388320923 0.141829684376717
1.02197659015656 0.141829684376717
1.02528929710388 0.141829684376717
1.0286021232605 0.141829684376717
1.03191483020782 0.141829684376717
1.03522753715515 0.141829684376717
1.03854024410248 0.141829684376717
1.0418529510498 0.141829684376717
1.04516565799713 0.141829684376717
1.04847848415375 0.141829684376717
1.05179119110107 0.141829684376717
1.0551038980484 0.141829684376717
1.05841660499573 0.141829684376717
1.06172931194305 0.141829684376717
1.06504201889038 0.141829684376717
1.068354845047 0.141829684376717
1.07166755199432 0.141829684376717
1.07498025894165 0.141829684376717
1.07829296588898 0.141829684376717
1.0816056728363 0.141829684376717
1.08491849899292 0.141829684376717
1.08823120594025 0.141829684376717
1.09154391288757 0.141829684376717
1.0948566198349 0.141829684376717
1.09816932678223 0.141829684376717
1.10148203372955 0.141829684376717
1.10479485988617 0.141829684376717
1.1081075668335 0.141829684376717
1.11142027378082 0.141829684376717
1.11473298072815 0.141829684376717
1.11804568767548 0.141829684376717
1.1213583946228 0.141829684376717
1.12467122077942 0.141829684376717
1.12798392772675 0.141829684376717
1.13129663467407 0.141829684376717
1.1346093416214 0.141829684376717
1.13792204856873 0.141829684376717
1.14123487472534 0.141829684376717
1.14454758167267 0.141829684376717
1.14786028862 0.141829684376717
1.15117299556732 0.141829684376717
1.15448570251465 0.141829684376717
1.15779840946198 0.141829684376717
1.16111123561859 0.141829684376717
1.16442394256592 0.141829684376717
1.16773664951324 0.141829684376717
1.17104935646057 0.141829684376717
1.1743620634079 0.141829684376717
1.17767477035522 0.141829684376717
1.18098759651184 0.141829684376717
1.18430030345917 0.141829684376717
1.18761301040649 0.141829684376717
1.19092571735382 0.141829684376717
1.19423842430115 0.141829684376717
1.19755125045776 0.141829684376717
1.20086395740509 0.141829684376717
1.20417666435242 0.141829684376717
1.20748937129974 0.141829684376717
1.21080207824707 0.141829684376717
1.2141147851944 0.141829684376717
1.21742761135101 0.141829684376717
1.22074031829834 0.141829684376717
1.22405302524567 0.141829684376717
1.22736573219299 0.141829684376717
1.23067843914032 0.141829684376717
1.23399114608765 0.141829684376717
1.23730397224426 0.141829684376717
1.24061667919159 0.141829684376717
1.24392938613892 0.141829684376717
1.24724209308624 0.141829684376717
1.25055480003357 0.141829684376717
1.25386762619019 0.141829684376717
1.25718033313751 0.141829684376717
1.26049304008484 0.141829684376717
1.26380574703217 0.141829684376717
1.26711845397949 0.141829684376717
1.27043116092682 0.141829684376717
1.27374398708344 0.141829684376717
1.27705669403076 0.141829684376717
1.28036940097809 0.141829684376717
1.28368210792542 0.141829684376717
1.28699481487274 0.141829684376717
1.29030764102936 0.141829684376717
1.29362034797668 0.141829684376717
1.29693305492401 0.141829684376717
1.30024576187134 0.141829684376717
1.30355846881866 0.141829684376717
1.30687117576599 0.141829684376717
1.31018400192261 0.141829684376717
1.31349670886993 0.141829684376717
1.31680941581726 0.141829684376717
1.32012212276459 0.141829684376717
1.32343482971191 0.141829684376717
1.32674753665924 0.141829684376717
1.33006036281586 0.141829684376717
1.33337306976318 0.141829684376717
1.33668577671051 0.141829684376717
1.33999848365784 0.141829684376717
1.34331119060516 0.141829684376717
1.34662401676178 0.141829684376717
1.34993672370911 0.141829684376717
1.35324943065643 0.141829684376717
1.35656213760376 0.141829684376717
1.35987484455109 0.141829684376717
1.36318755149841 0.141829684376717
1.36650037765503 0.141829684376717
1.36981308460236 0.141829684376717
1.37312579154968 0.141829684376717
1.37643849849701 0.141829684376717
1.37975120544434 0.141829684376717
1.38306391239166 0.141829684376717
1.38637673854828 0.141829684376717
1.38968944549561 0.141829684376717
1.39300215244293 0.141829684376717
1.39631485939026 0.141829684376717
1.39962756633759 0.141829684376717
1.4029403924942 0.141829684376717
1.40625309944153 0.141829684376717
1.40956580638885 0.141829684376717
1.41287851333618 0.141829684376717
1.41619122028351 0.141829684376717
1.41950392723083 0.141829684376717
1.42281675338745 0.141829684376717
1.42612946033478 0.141829684376717
1.4294421672821 0.141829684376717
1.43275487422943 0.141829684376717
1.43606758117676 0.141829684376717
1.43938028812408 0.141829684376717
1.4426931142807 0.141829684376717
1.44600582122803 0.141829684376717
1.44931852817535 0.141829684376717
1.45263123512268 0.141829684376717
1.45594394207001 0.141829684376717
1.45925676822662 0.141829684376717
1.46256947517395 0.141829684376717
1.46588218212128 0.141829684376717
1.4691948890686 0.141829684376717
1.47250759601593 0.141829684376717
1.47582030296326 0.141829684376717
1.47913312911987 0.141829684376717
1.4824458360672 0.141829684376717
1.48575854301453 0.141829684376717
1.48907124996185 0.141829684376717
1.49238395690918 0.141829684376717
1.49569666385651 0.141829684376717
1.49900949001312 0.141829684376717
1.50232219696045 0.141829684376717
1.50563490390778 0.141829684376717
1.5089476108551 0.141829684376717
1.51226031780243 0.141829684376717
1.51557314395905 0.141829684376717
1.51888585090637 0.141829684376717
1.5221985578537 0.141829684376717
1.52551126480103 0.141829684376717
1.52882397174835 0.141829684376717
1.53213667869568 0.141829684376717
1.53544950485229 0.141829684376717
1.53876221179962 0.141829684376717
1.54207491874695 0.141829684376717
1.54538762569427 0.141829684376717
1.5487003326416 0.141829684376717
1.55201315879822 0.141829684376717
1.55532586574554 0.141829684376717
1.55863857269287 0.141829684376717
1.5619512796402 0.141829684376717
1.56526398658752 0.141829684376717
1.56857669353485 0.141829684376717
1.57188951969147 0.141829684376717
1.57520222663879 0.141829684376717
1.57851493358612 0.141829684376717
1.58182764053345 0.141829684376717
1.58514034748077 0.141829684376717
1.5884530544281 0.141829684376717
1.59176588058472 0.141829684376717
1.59507858753204 0.141829684376717
1.59839129447937 0.141829684376717
1.6017040014267 0.141829684376717
1.60501670837402 0.141829684376717
1.60832953453064 0.141829684376717
1.61164224147797 0.141829684376717
1.61495494842529 0.141829684376717
1.61826765537262 0.141829684376717
1.62158036231995 0.141829684376717
1.62489306926727 0.141829684376717
1.62820589542389 0.141829684376717
1.63151860237122 0.141829684376717
1.63483130931854 0.141829684376717
1.63814401626587 0.141829684376717
1.6414567232132 0.141829684376717
1.64476943016052 0.141829684376717
1.64808225631714 0.141829684376717
1.65139496326447 0.141829684376717
1.65470767021179 0.141829684376717
};
\addlegendentry{Rnode}
\end{axis}

\end{tikzpicture}

==> images/single_Rnode_w.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={w},
xmin=-0.729169642925262, xmax=0.729169642925262,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={R\_node},
ymin=-0.0142492487441729, ymax=0.299245058706882,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.66288149356842 0.284995317459106
0.661554396152496 0.283375829458237
0.660227298736572 0.281761020421982
0.658900260925293 0.280150830745697
0.657573163509369 0.278545171022415
0.656246066093445 0.276944220066071
0.654918968677521 0.275347799062729
0.653591871261597 0.273755997419357
0.652264773845673 0.272168874740601
0.650937676429749 0.270586282014847
0.649610579013824 0.269008338451385
0.648283541202545 0.267435103654861
0.646956443786621 0.265866369009018
0.645629346370697 0.264302253723145
0.644302248954773 0.262742757797241
0.642975151538849 0.261187940835953
0.641648054122925 0.259637653827667
0.640320956707001 0.258091986179352
0.638993859291077 0.256550997495651
0.637666821479797 0.255014628171921
0.636339724063873 0.253482818603516
0.635012626647949 0.251955687999725
0.633685529232025 0.250433087348938
0.632358431816101 0.248915120959282
0.631031334400177 0.247401759028435
0.629704236984253 0.245893076062202
0.628377139568329 0.244388952851295
0.62705010175705 0.242889493703842
0.625723004341125 0.241394653916359
0.624395906925201 0.239904373884201
0.623068809509277 0.238418698310852
0.621741712093353 0.236937701702118
0.620414614677429 0.235461249947548
0.619087517261505 0.233989432454109
0.617760419845581 0.232522204518318
0.616433382034302 0.231059730052948
0.615106284618378 0.229601740837097
0.613779187202454 0.228148370981216
0.61245208978653 0.226699665188789
0.611124992370605 0.225255534052849
0.609797894954681 0.223816007375717
0.608470797538757 0.222381144762039
0.607143700122833 0.220950841903687
0.605816662311554 0.219525218009949
0.60448956489563 0.21810419857502
0.603162467479706 0.216687753796577
0.601835370063782 0.215275913476944
0.600508272647858 0.213868677616119
0.599181175231934 0.21246612071991
0.59785407781601 0.211068123579025
0.596526980400085 0.209674745798111
0.595199942588806 0.208286091685295
0.593872845172882 0.20690193772316
0.592545747756958 0.205522388219833
0.591218650341034 0.204147472977638
0.58989155292511 0.202777206897736
0.588564455509186 0.201411515474319
0.587237358093262 0.200050428509712
0.585910260677338 0.19869402050972
0.584583163261414 0.197342157363892
0.583256125450134 0.195994973182678
0.58192902803421 0.194652408361435
0.580601930618286 0.193314343690872
0.579274833202362 0.191981047391891
0.577947735786438 0.190652221441269
0.576620638370514 0.189328104257584
0.57529354095459 0.188008546829224
0.573966443538666 0.186693623661995
0.572639405727386 0.185383394360542
0.571312308311462 0.184077680110931
0.569985210895538 0.182776585221291
0.568658113479614 0.181480169296265
0.56733101606369 0.180188253521919
0.566003918647766 0.178901091217995
0.564676821231842 0.177618414163589
0.563349723815918 0.17634043097496
0.562022686004639 0.175067126750946
0.560695588588715 0.17379829287529
0.559368491172791 0.17253415286541
0.558041393756866 0.171274587512016
0.556714296340942 0.170019641518593
0.555387198925018 0.168769359588623
0.554060101509094 0.167523592710495
0.55273300409317 0.166282579302788
0.551405966281891 0.165046140551567
0.550078868865967 0.163814201951027
0.548751771450043 0.16258704662323
0.547424674034119 0.16136434674263
0.546097576618195 0.160146355628967
0.544770479202271 0.158932939171791
0.543443381786346 0.157724127173424
0.542116284370422 0.15651997923851
0.540789246559143 0.155320450663567
0.539462149143219 0.15412549674511
0.538135051727295 0.152935191988945
0.536807954311371 0.151749417185783
0.535480856895447 0.150568380951881
0.534153759479523 0.149391829967499
0.532826662063599 0.148219987750053
0.531499564647675 0.147052720189095
0.530172526836395 0.145890101790428
0.528845429420471 0.144732102751732
0.527518332004547 0.143578663468361
0.526191234588623 0.14242984354496
0.524864137172699 0.141285642981529
0.523537039756775 0.140146046876907
0.522209942340851 0.139011174440384
0.520882844924927 0.137880757451057
0.519555747509003 0.136755064129829
0.518228709697723 0.135634019970894
0.516901612281799 0.134517461061478
0.515574514865875 0.133405596017838
0.514247417449951 0.132298305630684
0.512920320034027 0.1311956346035
0.511593222618103 0.130097568035126
0.510266125202179 0.129004180431366
0.508939027786255 0.127915382385254
0.507611989974976 0.12683117389679
0.506284892559052 0.125751614570618
0.504957795143127 0.124676667153835
0.503630697727203 0.123606249690056
0.502303600311279 0.122540533542633
0.500976502895355 0.121479392051697
0.499649435281754 0.12042286247015
0.498322337865829 0.119370989501476
0.496995240449905 0.118323728442192
0.495668143033981 0.117281042039394
0.49434107542038 0.116242967545986
0.493013978004456 0.115209549665451
0.491686880588531 0.114180669188499
0.490359783172607 0.113156482577324
0.489032715559006 0.112136907875538
0.487705618143082 0.111121907830238
0.486378520727158 0.110111519694328
0.485051423311234 0.109105788171291
0.483724355697632 0.108104676008224
0.482397258281708 0.107108131051064
0.481070160865784 0.106116205453873
0.47974306344986 0.105128929018974
0.478415995836258 0.104146271944046
0.477088898420334 0.103168182075024
0.47576180100441 0.102194711565971
0.474434703588486 0.101225860416889
0.473107635974884 0.100261695683002
0.47178053855896 0.0993020683526993
0.470453441143036 0.0983470529317856
0.469126343727112 0.097396656870842
0.46779927611351 0.0964509099721909
0.466472178697586 0.0955097451806068
0.465145081281662 0.0945732221007347
0.463817983865738 0.0936412885785103
0.462490916252136 0.0927139967679977
0.461163818836212 0.0917912498116493
0.459836721420288 0.0908732265233994
0.458509624004364 0.0899597033858299
0.457182556390762 0.0890508741140366
0.455855458974838 0.0881466194987297
0.454528361558914 0.0872470214962959
0.45320126414299 0.0863519906997681
0.451874166727066 0.0854616165161133
0.450547099113464 0.0845758244395256
0.44922000169754 0.0836946740746498
0.447892904281616 0.0828180760145187
0.446565806865692 0.0819461941719055
0.44523873925209 0.0810788571834564
0.443911641836166 0.0802161321043968
0.442584544420242 0.0793580189347267
0.441257447004318 0.0785045623779297
0.439930379390717 0.0776557102799416
0.438603281974792 0.0768114477396011
0.437276184558868 0.0759717971086502
0.435949087142944 0.0751367956399918
0.434622019529343 0.0743064060807228
0.433294922113419 0.0734805911779404
0.431967824697495 0.0726594030857086
0.43064072728157 0.0718428194522858
0.429313659667969 0.0710309222340584
0.427986562252045 0.0702235400676727
0.426659464836121 0.0694208368659019
0.425332367420197 0.0686227157711983
0.424005299806595 0.0678292363882065
0.422678202390671 0.0670403465628624
0.421351104974747 0.0662560984492302
0.420024007558823 0.0654764324426651
0.418696939945221 0.0647014155983925
0.417369842529297 0.0639309510588646
0.416042745113373 0.0631651878356934
0.414715647697449 0.0624039545655251
0.413388580083847 0.061647392809391
0.412061482667923 0.0608954168856144
0.410734385251999 0.0601480826735497
0.409407287836075 0.0594053342938423
0.408080220222473 0.0586672276258469
0.406753122806549 0.0579337105154991
0.405426025390625 0.0572048351168633
0.404098927974701 0.0564805418252945
0.402771860361099 0.0557608939707279
0.401444762945175 0.0550458319485188
0.400117665529251 0.0543353855609894
0.398790568113327 0.0536295548081398
0.397463500499725 0.0529283620417118
0.396136403083801 0.0522317588329315
0.394809305667877 0.0515397973358631
0.393482208251953 0.0508524216711521
0.392155140638351 0.050169687718153
0.390828043222427 0.0494915433228016
0.389500945806503 0.0488180369138718
0.388173848390579 0.0481491200625896
0.386846780776978 0.0474848411977291
0.385519683361053 0.0468251295387745
0.384192585945129 0.0461700782179832
0.382865488529205 0.04551962018013
0.381538391113281 0.0448738001286983
0.38021132349968 0.0442325696349144
0.378884226083755 0.043595977127552
0.377557128667831 0.0429639779031277
0.376230031251907 0.0423366129398346
0.374902963638306 0.0417138412594795
0.373575866222382 0.041095707565546
0.372248768806458 0.0404821373522282
0.370921671390533 0.0398732572793961
0.369594603776932 0.0392689406871796
0.368267506361008 0.0386692397296429
0.366940408945084 0.038074154406786
0.36561331152916 0.0374837070703506
0.364286243915558 0.0368978716433048
0.362959146499634 0.036316629499197
0.36163204908371 0.0357399992644787
0.360304951667786 0.0351680070161819
0.358977884054184 0.034600630402565
0.35765078663826 0.0340378247201443
0.356323689222336 0.0334796756505966
0.354996591806412 0.0329261384904385
0.35366952419281 0.0323771983385086
0.352342426776886 0.0318328700959682
0.351015329360962 0.0312931761145592
0.349688231945038 0.0307580791413784
0.348361164331436 0.0302276145666838
0.347034066915512 0.0297017451375723
0.345706969499588 0.0291805099695921
0.344379872083664 0.0286638494580984
0.343052804470062 0.0281518623232841
0.341725707054138 0.0276444498449564
0.340398609638214 0.0271416530013084
0.33907151222229 0.0266434699296951
0.337744444608688 0.026149919256568
0.336417347192764 0.0256609842181206
0.33509024977684 0.0251766443252563
0.333763152360916 0.0246969182044268
0.332436084747314 0.0242218263447285
0.33110898733139 0.0237513296306133
0.329781889915466 0.0232854466885328
0.328454792499542 0.0228241980075836
0.327127724885941 0.0223675612360239
0.325800627470016 0.0219155233353376
0.324473530054092 0.021468099206686
0.323146432638168 0.021025288850069
0.321819365024567 0.0205871090292931
0.320492267608643 0.0201535448431969
0.319165170192719 0.0197245795279741
0.317838072776794 0.0193002261221409
0.316511005163193 0.0188805051147938
0.315183907747269 0.0184653978794813
0.313856810331345 0.0180548876523972
0.312529712915421 0.0176489930599928
0.311202615499496 0.0172477141022682
0.309875547885895 0.0168510638177395
0.308548450469971 0.0164590198546648
0.307221353054047 0.0160715822130442
0.305894255638123 0.0156887676566839
0.304567188024521 0.0153105668723583
0.303240090608597 0.0149369807913899
0.301912993192673 0.0145680084824562
0.300585895776749 0.0142036508768797
0.299258828163147 0.0138439005240798
0.297931730747223 0.0134887713938951
0.296604633331299 0.0131382569670677
0.295277535915375 0.0127923563122749
0.293950468301773 0.0124510703608394
0.292623370885849 0.012114392593503
0.291296273469925 0.0117823351174593
0.289969176054001 0.0114548923447728
0.288642108440399 0.011132069863379
0.287315011024475 0.0108138499781489
0.285987913608551 0.0105002438649535
0.284660816192627 0.0101912580430508
0.283333748579025 0.0098868990316987
0.282006651163101 0.00958713609725237
0.280679553747177 0.00929198786616325
0.279352456331253 0.00900145340710878
0.278025388717651 0.008715545758605
0.276698291301727 0.00843425188213587
0.275371193885803 0.00815756060183048
0.274044096469879 0.00788548495620489
0.272717028856277 0.00761803332716227
0.271389931440353 0.00735518615692854
0.270062834024429 0.00709696346893907
0.268735736608505 0.0068433447740972
0.267408668994904 0.00659434590488672
0.266081571578979 0.00634996080771089
0.264754474163055 0.0061101857572794
0.263427376747131 0.00587502494454384
0.26210030913353 0.00564449233934283
0.260773211717606 0.00541856046766043
0.259446114301682 0.00519724749028683
0.258119016885757 0.00498054455965757
0.256791949272156 0.00476846424862742
0.255464851856232 0.00456099398434162
0.254137754440308 0.00435813423246145
0.252810657024384 0.0041598929092288
0.251483589410782 0.00396626582369208
0.250156491994858 0.00377725320868194
0.248829394578934 0.00359285483136773
0.247502312064171 0.00341307069174945
0.246175214648247 0.00323789776302874
0.244848132133484 0.00306734233163297
0.24352103471756 0.00290140137076378
0.242193937301636 0.00274007464759052
0.240866854786873 0.00258335936814547
0.239539757370949 0.00243126135319471
0.238212674856186 0.00228377780877054
0.236885577440262 0.00214090850204229
0.235558494925499 0.00200265366584063
0.234231397509575 0.00186901050619781
0.232904314994812 0.00173998670652509
0.231577217578888 0.0016155723715201
0.230250135064125 0.00149577483534813
0.228923037648201 0.00138059165328741
0.227595955133438 0.00127002270892262
0.226268857717514 0.00116406823508441
0.224941775202751 0.00106272799894214
0.223614677786827 0.000966000196058303
0.222287595272064 0.000873890472576022
0.22096049785614 0.00078639155253768
0.219633415341377 0.000703510304447263
0.218306317925453 0.000625240209046751
0.21697923541069 0.0005515874363482
0.215652137994766 0.000482546194689348
0.214325055480003 0.000418120675021783
0.212997958064079 0.00035830948036164
0.211670875549316 0.000303111562971026
0.210343778133392 0.000252530066063628
0.209016695618629 0.000206561016966589
0.207689598202705 0.000165206438396126
0.206362515687943 0.000128467727336101
0.205035418272018 9.63419952313416e-05
0.203708335757256 6.88317595631815e-05
0.202381238341331 4.5934855734231e-05
0.201054155826569 2.76527789537795e-05
0.199727058410645 1.39850262712571e-05
0.198399975895882 4.93160177938989e-06
0.197072878479958 4.92503602345096e-07
0.195745795965195 6.67732422243716e-07
0.194418698549271 5.45742750546196e-06
0.193091616034508 1.48611707118107e-05
0.191764518618584 2.8879700039397e-05
0.190437436103821 4.75123270007316e-05
0.189110338687897 7.07592771505006e-05
0.187783256173134 9.86205632216297e-05
0.18645615875721 0.000131096850964241
0.185129076242447 0.000168186103110202
0.183801978826523 0.000209891222766601
0.18247489631176 0.000256209925282747
0.181147798895836 0.000307142938254401
0.179820716381073 0.000362690276233479
0.178493618965149 0.000422851939219981
0.177166536450386 0.000487629236886278
0.175839439034462 0.000557019666302949
0.174512356519699 0.000631024362519383
0.173185259103775 0.000709643471054733
0.171858161687851 0.000792876817286015
0.170531079173088 0.000880726322066039
0.169203981757164 0.00097318843472749
0.167876899242401 0.00107026495970786
0.166549801826477 0.00117195572238415
0.165222719311714 0.00127826083917171
0.16389562189579 0.00138918240554631
0.162568539381027 0.00150471401866525
0.161241441965103 0.00162486452609301
0.15991435945034 0.0017496244981885
0.158587262034416 0.00187900383025408
0.157260179519653 0.00201299507170916
0.155933082103729 0.00215160055086017
0.154605999588966 0.00229482026770711
0.153278902173042 0.002442657481879
0.151951819658279 0.00259510288015008
0.150624722242355 0.00275216880254447
0.149297639727592 0.00291384616866708
0.147970542311668 0.00308013753965497
0.146643459796906 0.00325104338116944
0.145316362380981 0.00342656369321048
0.143989279866219 0.00360670173540711
0.142662182450294 0.00379145075567067
0.141335099935532 0.00398081401363015
0.140008002519608 0.00417479174211621
0.138680920004845 0.00437338370829821
0.137353822588921 0.00457659363746643
0.136026740074158 0.00478441035374999
0.134699642658234 0.00499684922397137
0.133372560143471 0.00521389441564679
0.132045462727547 0.00543556222692132
0.130718380212784 0.00566184055060148
0.12939128279686 0.00589273264631629
0.128064200282097 0.00612823944538832
0.126737102866173 0.00636836001649499
0.12541002035141 0.00661309529095888
0.124082922935486 0.00686244992539287
0.122755832970142 0.00711641414090991
0.121428743004799 0.00737499259412289
0.120101653039455 0.0076381852850318
0.118774563074112 0.00790599174797535
0.117447473108768 0.00817841850221157
0.116120383143425 0.00845545437186956
0.114793293178082 0.00873710494488478
0.113466203212738 0.00902336928993464
0.112139113247395 0.00931424740701914
0.110812023282051 0.00960974674671888
0.109484933316708 0.00990985427051783
0.108157843351364 0.0102145755663514
0.106830753386021 0.0105239124968648
0.105503663420677 0.0108378622680902
0.104176573455334 0.0111564276739955
0.10284948348999 0.0114796068519354
0.101522393524647 0.0118073998019099
0.100195303559303 0.0121398074552417
0.0988682135939598 0.0124768363311887
0.0975411236286163 0.0128184724599123
0.0962140336632729 0.0131647232919931
0.0948869436979294 0.0135155888274312
0.0935598537325859 0.0138710718601942
0.0922327637672424 0.0142311658710241
0.090905673801899 0.0145958736538887
0.0895785838365555 0.0149651998654008
0.088251493871212 0.0153391370549798
0.0869244039058685 0.015717688947916
0.0855973139405251 0.0161008536815643
0.0842702239751816 0.0164886340498924
0.0829431340098381 0.0168810319155455
0.0816160440444946 0.0172780398279428
0.0802889540791512 0.0176796671003103
0.0789618641138077 0.0180859044194221
0.0776347741484642 0.0184967555105686
0.0763076841831207 0.0189122222363949
0.0749805942177773 0.0193323027342558
0.0736535042524338 0.0197570007294416
0.0723264142870903 0.0201863143593073
0.0709993243217468 0.0206202380359173
0.0696722269058228 0.0210587754845619
0.0683451369404793 0.0215019304305315
0.0670180469751358 0.0219496972858906
0.0656909570097923 0.0224020835012197
0.0643638670444489 0.0228590779006481
0.0630367770791054 0.0233206879347563
0.0617096908390522 0.0237869117408991
0.0603826008737087 0.0242577493190765
0.0590555109083652 0.0247332006692886
0.0577284209430218 0.0252132676541805
0.0564013309776783 0.0256979577243328
0.0550742410123348 0.0261872541159391
0.0537471510469913 0.0266811642795801
0.0524200610816479 0.0271796882152557
0.0510929673910141 0.027682825922966
0.0497658774256706 0.0281905885785818
0.0484387874603271 0.0287029556930065
0.0471116974949837 0.0292199365794659
0.0457846075296402 0.029741533100605
0.0444575175642967 0.0302677433937788
0.0431304275989532 0.0307985674589872
0.0418033376336098 0.0313340052962303
0.0404762476682663 0.0318740606307983
0.0391491577029228 0.0324187278747559
0.0378220677375793 0.0329680182039738
0.0364949777722359 0.0335219167172909
0.0351678878068924 0.0340804271399975
0.0338407978415489 0.0346435606479645
0.0325137078762054 0.0352112911641598
0.031186617910862 0.0357836559414864
0.0298595279455185 0.0363606102764606
0.028532437980175 0.0369422063231468
0.0272053480148315 0.0375284031033516
0.0258782561868429 0.0381192117929459
0.0245511662214994 0.0387146510183811
0.023224076256156 0.0393146760761738
0.0218969862908125 0.0399193428456783
0.020569896325469 0.0405286103487015
0.0192428063601255 0.0411424934864044
0.0179157163947821 0.0417609922587872
0.0165886264294386 0.0423841029405594
0.0152615364640951 0.0430118292570114
0.0139344464987516 0.0436441674828529
0.0126073556020856 0.0442811362445354
0.0112802656367421 0.0449227020144463
0.00995317567139864 0.0455688871443272
0.00862608570605516 0.0462196841835976
0.00729899574071169 0.0468750968575478
0.00597190530970693 0.0475351326167583
0.00464481534436345 0.0481997616589069
0.00331772537901998 0.0488690286874771
0.00199063518084586 0.0495428964495659
0.000663545040879399 0.0502213798463345
-0.000663545040879399 0.050904493778944
-0.00199063518084586 0.0515921898186207
-0.00331772537901998 0.0522845312952995
-0.00464481534436345 0.0529814586043358
-0.00597190530970693 0.0536830276250839
-0.00729899574071169 0.0543891973793507
-0.00862608570605516 0.0550999790430069
-0.00995317567139864 0.0558153800666332
-0.0112802656367421 0.0565353892743587
-0.0126073556020856 0.0572600327432156
-0.0139344464987516 0.0579892732203007
-0.0152615364640951 0.0587231293320656
-0.0165886264294386 0.05946159735322
-0.0179157163947821 0.0602046810090542
-0.0192428063601255 0.0609523952007294
-0.020569896325469 0.061704695224762
-0.0218969862908125 0.0624616369605064
-0.023224076256156 0.063223160803318
-0.0245511662214994 0.0639893338084221
-0.0258782561868429 0.0647601038217545
-0.0272053480148315 0.0655354857444763
-0.028532437980175 0.0663155019283295
-0.0298595279455185 0.0671001002192497
-0.031186617910862 0.0678893402218819
-0.0325137078762054 0.0686831846833229
-0.0338407978415489 0.0694816410541534
-0.0351678878068924 0.0702847093343735
-0.0364949777722359 0.0710923969745636
-0.0378220677375793 0.0719047114253044
-0.0391491577029228 0.0727216228842735
-0.0404762476682663 0.0735431537032127
-0.0418033376336098 0.0743692964315414
-0.0431304275989532 0.0752000510692596
-0.0444575175642967 0.0760354250669479
-0.0457846075296402 0.0768754109740257
-0.0471116974949837 0.0777200236916542
-0.0484387874603271 0.0785692185163498
-0.0497658774256706 0.0794230699539185
-0.0510929673910141 0.0802815109491348
-0.0524200610816479 0.0811445638537407
-0.0537471510469913 0.0820122510194778
-0.0550742410123348 0.0828845426440239
-0.0564013309776783 0.0837614387273788
-0.0577284209430218 0.0846429541707039
-0.0590555109083652 0.0855290815234184
-0.0603826008737087 0.0864198431372643
-0.0617096908390522 0.0873151868581772
-0.0630367770791054 0.088215172290802
-0.0643638670444489 0.0891197398304939
-0.0656909570097923 0.0900289565324783
-0.0670180469751358 0.0909427553415298
-0.0683451369404793 0.0918612033128738
-0.0696722269058228 0.0927842631936073
-0.0709993243217468 0.0937119051814079
-0.0723264142870903 0.094644196331501
-0.0736535042524338 0.0955810621380806
-0.0749805942177773 0.0965225845575333
-0.0763076841831207 0.0974686965346336
-0.0776347741484642 0.0984194278717041
-0.0789618641138077 0.0993747860193253
-0.0802889540791512 0.100334726274014
-0.0816160440444946 0.101299323141575
-0.0829431340098381 0.102268509566784
-0.0842702239751816 0.103242307901382
-0.0855973139405251 0.104220725595951
-0.0869244039058685 0.105203755199909
-0.088251493871212 0.106191419064999
-0.0895785838365555 0.107183672487736
-0.090905673801899 0.108180530369282
-0.0922327637672424 0.10918203741312
-0.0935598537325859 0.110188134014606
-0.0948869436979294 0.111198849976063
-0.0962140336632729 0.11221420019865
-0.0975411236286163 0.113234125077724
-0.0988682135939598 0.114258706569672
-0.100195303559303 0.115287862718105
-0.101522393524647 0.116321668028831
-0.10284948348999 0.117360092699528
-0.104176573455334 0.11840308457613
-0.105503663420677 0.119450718164444
-0.106830753386021 0.120502963662148
-0.108157843351364 0.121559843420982
-0.109484933316708 0.122621312737465
-0.110812023282051 0.123687379062176
-0.112139113247395 0.12475810199976
-0.113466203212738 0.125833421945572
-0.114793293178082 0.126913353800774
-0.116120383143425 0.127997919917107
-0.117447473108768 0.129087075591087
-0.118774563074112 0.130180850625038
-0.120101653039455 0.131279215216637
-0.121428743004799 0.132382243871689
-0.122755832970142 0.13348987698555
-0.124082922935486 0.134602099657059
-0.12541002035141 0.135718956589699
-0.126737102866173 0.136840417981148
-0.128064200282097 0.137966498732567
-0.12939128279686 0.139097183942795
-0.130718380212784 0.140232488512993
-0.132045462727547 0.141372427344322
-0.133372560143471 0.142516940832138
-0.134699642658234 0.143666088581085
-0.136026740074158 0.144819885492325
-0.137353822588921 0.14597824215889
-0.138680920004845 0.147141233086586
-0.140008002519608 0.14830881357193
-0.141335099935532 0.149481073021889
-0.142662182450294 0.150657907128334
-0.143989279866219 0.151839330792427
-0.145316362380981 0.153025418519974
-0.146643459796906 0.154216095805168
-0.147970542311668 0.155411377549171
-0.149297639727592 0.156611308455467
-0.150624722242355 0.157815799117088
-0.151951819658279 0.159024953842163
-0.153278902173042 0.160238683223724
-0.154605999588966 0.161457061767578
-0.155933082103729 0.162680059671402
-0.157260179519653 0.163907632231712
-0.158587262034416 0.165139839053154
-0.15991435945034 0.166376680135727
-0.161241441965103 0.167618080973625
-0.162568539381027 0.168864160776138
-0.16389562189579 0.170114800333977
-0.165222719311714 0.171370148658752
-0.166549801826477 0.172629967331886
-0.167876899242401 0.173894494771957
-0.169203981757164 0.175163626670837
-0.170531079173088 0.176437392830849
-0.171858161687851 0.177715718746185
-0.173185259103775 0.178998649120331
-0.174512356519699 0.180286258459091
-0.175839439034462 0.18157847225666
-0.177166536450386 0.182875245809555
-0.178493618965149 0.184176698327065
-0.179820716381073 0.185482695698738
-0.181147798895836 0.186793372035027
-0.18247489631176 0.188108667731285
-0.183801978826523 0.189428508281708
-0.185129076242447 0.190753027796745
-0.18645615875721 0.192082107067108
-0.187783256173134 0.193415850400925
-0.189110338687897 0.194754213094711
-0.190437436103821 0.196097135543823
-0.191764518618584 0.197444677352905
-0.193091616034508 0.198796883225441
-0.194418698549271 0.200153693556786
-0.195745795965195 0.2015151232481
-0.197072878479958 0.202881067991257
-0.198399975895882 0.204251781105995
-0.199727058410645 0.205627009272575
-0.201054155826569 0.207006901502609
-0.202381238341331 0.208391353487968
-0.203708335757256 0.209780469536781
-0.205035418272018 0.211174145340919
-0.206362515687943 0.212572485208511
-0.207689598202705 0.21397539973259
-0.209016695618629 0.215383037924767
-0.210343778133392 0.216795116662979
-0.211670875549316 0.21821191906929
-0.212997958064079 0.219633340835571
-0.214325055480003 0.221059367060661
-0.215652137994766 0.222489967942238
-0.21697923541069 0.223925232887268
-0.218306317925453 0.225365042686462
-0.219633415341377 0.0134578440338373
-0.22096049785614 0.0134578440338373
-0.222287595272064 0.0134578440338373
-0.223614677786827 0.0134578440338373
-0.224941775202751 0.0134578440338373
-0.226268857717514 0.0134578440338373
-0.227595955133438 0.0134578440338373
-0.228923037648201 0.0134578440338373
-0.230250135064125 0.0134578440338373
-0.231577217578888 0.0134578440338373
-0.232904314994812 0.0134578440338373
-0.234231397509575 0.0134578440338373
-0.235558494925499 0.0134578440338373
-0.236885577440262 0.0134578440338373
-0.238212674856186 0.0134578440338373
-0.239539757370949 0.0134578440338373
-0.240866854786873 0.0134578440338373
-0.242193937301636 0.0134578440338373
-0.24352103471756 0.0134578440338373
-0.244848132133484 0.0134578440338373
-0.246175214648247 0.0134578440338373
-0.247502312064171 0.0134578440338373
-0.248829394578934 0.0134578440338373
-0.250156491994858 0.0134578440338373
-0.251483589410782 0.0134578440338373
-0.252810657024384 0.0134578440338373
-0.254137754440308 0.0134578440338373
-0.255464851856232 0.0134578440338373
-0.256791949272156 0.0134578440338373
-0.258119016885757 0.0134578440338373
-0.259446114301682 0.0134578440338373
-0.260773211717606 0.0134578440338373
-0.26210030913353 0.0134578440338373
-0.263427376747131 0.0134578440338373
-0.264754474163055 0.0134578440338373
-0.266081571578979 0.0134578440338373
-0.267408668994904 0.0134578440338373
-0.268735736608505 0.0134578440338373
-0.270062834024429 0.0134578440338373
-0.271389931440353 0.0134578440338373
-0.272717028856277 0.0134578440338373
-0.274044096469879 0.0134578440338373
-0.275371193885803 0.0134578440338373
-0.276698291301727 0.0134578440338373
-0.278025388717651 0.0134578440338373
-0.279352456331253 0.0134578440338373
-0.280679553747177 0.0134578440338373
-0.282006651163101 0.0134578440338373
-0.283333748579025 0.0134578440338373
-0.284660816192627 0.0134578440338373
-0.285987913608551 0.0134578440338373
-0.287315011024475 0.0134578440338373
-0.288642108440399 0.0134578440338373
-0.289969176054001 0.0134578440338373
-0.291296273469925 0.0134578440338373
-0.292623370885849 0.0134578440338373
-0.293950468301773 0.0134578440338373
-0.295277535915375 0.0134578440338373
-0.296604633331299 0.0134578440338373
-0.297931730747223 0.0134578440338373
-0.299258828163147 0.0134578440338373
-0.300585895776749 0.0134578440338373
-0.301912993192673 0.0134578440338373
-0.303240090608597 0.0134578440338373
-0.304567188024521 0.0134578440338373
-0.305894255638123 0.0134578440338373
-0.307221353054047 0.0134578440338373
-0.308548450469971 0.0134578440338373
-0.309875547885895 0.0134578440338373
-0.311202615499496 0.0134578440338373
-0.312529712915421 0.0134578440338373
-0.313856810331345 0.0134578440338373
-0.315183907747269 0.0134578440338373
-0.316511005163193 0.0134578440338373
-0.317838072776794 0.0134578440338373
-0.319165170192719 0.0134578440338373
-0.320492267608643 0.0134578440338373
-0.321819365024567 0.0134578440338373
-0.323146432638168 0.0134578440338373
-0.324473530054092 0.0134578440338373
-0.325800627470016 0.0134578440338373
-0.327127724885941 0.0134578440338373
-0.328454792499542 0.0134578440338373
-0.329781889915466 0.0134578440338373
-0.33110898733139 0.0134578440338373
-0.332436084747314 0.0134578440338373
-0.333763152360916 0.0134578440338373
-0.33509024977684 0.0134578440338373
-0.336417347192764 0.0134578440338373
-0.337744444608688 0.0134578440338373
-0.33907151222229 0.0134578440338373
-0.340398609638214 0.0134578440338373
-0.341725707054138 0.0134578440338373
-0.343052804470062 0.0134578440338373
-0.344379872083664 0.0134578440338373
-0.345706969499588 0.0134578440338373
-0.347034066915512 0.0134578440338373
-0.348361164331436 0.0134578440338373
-0.349688231945038 0.0134578440338373
-0.351015329360962 0.0134578440338373
-0.352342426776886 0.0134578440338373
-0.35366952419281 0.0134578440338373
-0.354996591806412 0.0134578440338373
-0.356323689222336 0.0134578440338373
-0.35765078663826 0.0134578440338373
-0.358977884054184 0.0134578440338373
-0.360304951667786 0.0134578440338373
-0.36163204908371 0.0134578440338373
-0.362959146499634 0.0134578440338373
-0.364286243915558 0.0134578440338373
-0.36561331152916 0.0134578440338373
-0.366940408945084 0.0134578440338373
-0.368267506361008 0.0134578440338373
-0.369594603776932 0.0134578440338373
-0.370921671390533 0.0134578440338373
-0.372248768806458 0.0134578440338373
-0.373575866222382 0.0134578440338373
-0.374902963638306 0.0134578440338373
-0.376230031251907 0.0134578440338373
-0.377557128667831 0.0134578440338373
-0.378884226083755 0.0134578440338373
-0.38021132349968 0.0134578440338373
-0.381538391113281 0.0134578440338373
-0.382865488529205 0.0134578440338373
-0.384192585945129 0.0134578440338373
-0.385519683361053 0.0134578440338373
-0.386846780776978 0.0134578440338373
-0.388173848390579 0.0134578440338373
-0.389500945806503 0.0134578440338373
-0.390828043222427 0.0134578440338373
-0.392155140638351 0.0134578440338373
-0.393482208251953 0.0134578440338373
-0.394809305667877 0.0134578440338373
-0.396136403083801 0.0134578440338373
-0.397463500499725 0.0134578440338373
-0.398790568113327 0.0134578440338373
-0.400117665529251 0.0134578440338373
-0.401444762945175 0.0134578440338373
-0.402771860361099 0.0134578440338373
-0.404098927974701 0.0134578440338373
-0.405426025390625 0.0134578440338373
-0.406753122806549 0.0134578440338373
-0.408080220222473 0.0134578440338373
-0.409407287836075 0.0134578440338373
-0.410734385251999 0.0134578440338373
-0.412061482667923 0.0134578440338373
-0.413388580083847 0.0134578440338373
-0.414715647697449 0.0134578440338373
-0.416042745113373 0.0134578440338373
-0.417369842529297 0.0134578440338373
-0.418696939945221 0.0134578440338373
-0.420024007558823 0.0134578440338373
-0.421351104974747 0.0134578440338373
-0.422678202390671 0.0134578440338373
-0.424005299806595 0.0134578440338373
-0.425332367420197 0.0134578440338373
-0.426659464836121 0.0134578440338373
-0.427986562252045 0.0134578440338373
-0.429313659667969 0.0134578440338373
-0.43064072728157 0.0134578440338373
-0.431967824697495 0.0134578440338373
-0.433294922113419 0.0134578440338373
-0.434622019529343 0.0134578440338373
-0.435949087142944 0.0134578440338373
-0.437276184558868 0.0134578440338373
-0.438603281974792 0.0134578440338373
-0.439930379390717 0.0134578440338373
-0.441257447004318 0.0134578440338373
-0.442584544420242 0.0134578440338373
-0.443911641836166 0.0134578440338373
-0.44523873925209 0.0134578440338373
-0.446565806865692 0.0134578440338373
-0.447892904281616 0.0134578440338373
-0.44922000169754 0.0134578440338373
-0.450547099113464 0.0134578440338373
-0.451874166727066 0.0134578440338373
-0.45320126414299 0.0134578440338373
-0.454528361558914 0.0134578440338373
-0.455855458974838 0.0134578440338373
-0.457182556390762 0.0134578440338373
-0.458509624004364 0.0134578440338373
-0.459836721420288 0.0134578440338373
-0.461163818836212 0.0134578440338373
-0.462490916252136 0.0134578440338373
-0.463817983865738 0.0134578440338373
-0.465145081281662 0.0134578440338373
-0.466472178697586 0.0134578440338373
-0.46779927611351 0.0134578440338373
-0.469126343727112 0.0134578440338373
-0.470453441143036 0.0134578440338373
-0.47178053855896 0.0134578440338373
-0.473107635974884 0.0134578440338373
-0.474434703588486 0.0134578440338373
-0.47576180100441 0.0134578440338373
-0.477088898420334 0.0134578440338373
-0.478415995836258 0.0134578440338373
-0.47974306344986 0.0134578440338373
-0.481070160865784 0.0134578440338373
-0.482397258281708 0.0134578440338373
-0.483724355697632 0.0134578440338373
-0.485051423311234 0.0134578440338373
-0.486378520727158 0.0134578440338373
-0.487705618143082 0.0134578440338373
-0.489032715559006 0.0134578440338373
-0.490359783172607 0.0134578440338373
-0.491686880588531 0.0134578440338373
-0.493013978004456 0.0134578440338373
-0.49434107542038 0.0134578440338373
-0.495668143033981 0.0134578440338373
-0.496995240449905 0.0134578440338373
-0.498322337865829 0.0134578440338373
-0.499649435281754 0.0134578440338373
-0.500976502895355 0.0134578440338373
-0.502303600311279 0.0134578440338373
-0.503630697727203 0.0134578440338373
-0.504957795143127 0.0134578440338373
-0.506284892559052 0.0134578440338373
-0.507611989974976 0.0134578440338373
-0.508939027786255 0.0134578440338373
-0.510266125202179 0.0134578440338373
-0.511593222618103 0.0134578440338373
-0.512920320034027 0.0134578440338373
-0.514247417449951 0.0134578440338373
-0.515574514865875 0.0134578440338373
-0.516901612281799 0.0134578440338373
-0.518228709697723 0.0134578440338373
-0.519555747509003 0.0134578440338373
-0.520882844924927 0.0134578440338373
-0.522209942340851 0.0134578440338373
-0.523537039756775 0.0134578440338373
-0.524864137172699 0.0134578440338373
-0.526191234588623 0.0134578440338373
-0.527518332004547 0.0134578440338373
-0.528845429420471 0.0134578440338373
-0.530172526836395 0.0134578440338373
-0.531499564647675 0.0134578440338373
-0.532826662063599 0.0134578440338373
-0.534153759479523 0.0134578440338373
-0.535480856895447 0.0134578440338373
-0.536807954311371 0.0134578440338373
-0.538135051727295 0.0134578440338373
-0.539462149143219 0.0134578440338373
-0.540789246559143 0.0134578440338373
-0.542116284370422 0.0134578440338373
-0.543443381786346 0.0134578440338373
-0.544770479202271 0.0134578440338373
-0.546097576618195 0.0134578440338373
-0.547424674034119 0.0134578440338373
-0.548751771450043 0.0134578440338373
-0.550078868865967 0.0134578440338373
-0.551405966281891 0.0134578440338373
-0.55273300409317 0.0134578440338373
-0.554060101509094 0.0134578440338373
-0.555387198925018 0.0134578440338373
-0.556714296340942 0.0134578440338373
-0.558041393756866 0.0134578440338373
-0.559368491172791 0.0134578440338373
-0.560695588588715 0.0134578440338373
-0.562022686004639 0.0134578440338373
-0.563349723815918 0.0134578440338373
-0.564676821231842 0.0134578440338373
-0.566003918647766 0.0134578440338373
-0.56733101606369 0.0134578440338373
-0.568658113479614 0.0134578440338373
-0.569985210895538 0.0134578440338373
-0.571312308311462 0.0134578440338373
-0.572639405727386 0.0134578440338373
-0.573966443538666 0.0134578440338373
-0.57529354095459 0.0134578440338373
-0.576620638370514 0.0134578440338373
-0.577947735786438 0.0134578440338373
-0.579274833202362 0.0134578440338373
-0.580601930618286 0.0134578440338373
-0.58192902803421 0.0134578440338373
-0.583256125450134 0.0134578440338373
-0.584583163261414 0.0134578440338373
-0.585910260677338 0.0134578440338373
-0.587237358093262 0.0134578440338373
-0.588564455509186 0.0134578440338373
-0.58989155292511 0.0134578440338373
-0.591218650341034 0.0134578440338373
-0.592545747756958 0.0134578440338373
-0.593872845172882 0.0134578440338373
-0.595199942588806 0.0134578440338373
-0.596526980400085 0.0134578440338373
-0.59785407781601 0.0134578440338373
-0.599181175231934 0.0134578440338373
-0.600508272647858 0.0134578440338373
-0.601835370063782 0.0134578440338373
-0.603162467479706 0.0134578440338373
-0.60448956489563 0.0134578440338373
-0.605816662311554 0.0134578440338373
-0.607143700122833 0.0134578440338373
-0.608470797538757 0.0134578440338373
-0.609797894954681 0.0134578440338373
-0.611124992370605 0.0134578440338373
-0.61245208978653 0.0134578440338373
-0.613779187202454 0.0134578440338373
-0.615106284618378 0.0134578440338373
-0.616433382034302 0.0134578440338373
-0.617760419845581 0.0134578440338373
-0.619087517261505 0.0134578440338373
-0.620414614677429 0.0134578440338373
-0.621741712093353 0.0134578440338373
-0.623068809509277 0.0134578440338373
-0.624395906925201 0.0134578440338373
-0.625723004341125 0.0134578440338373
-0.62705010175705 0.0134578440338373
-0.628377139568329 0.0134578440338373
-0.629704236984253 0.0134578440338373
-0.631031334400177 0.0134578440338373
-0.632358431816101 0.0134578440338373
-0.633685529232025 0.0134578440338373
-0.635012626647949 0.0134578440338373
-0.636339724063873 0.0134578440338373
-0.637666821479797 0.0134578440338373
-0.638993859291077 0.0134578440338373
-0.640320956707001 0.0134578440338373
-0.641648054122925 0.0134578440338373
-0.642975151538849 0.0134578440338373
-0.644302248954773 0.0134578440338373
-0.645629346370697 0.0134578440338373
-0.646956443786621 0.0134578440338373
-0.648283541202545 0.0134578440338373
-0.649610579013824 0.0134578440338373
-0.650937676429749 0.0134578440338373
-0.652264773845673 0.0134578440338373
-0.653591871261597 0.0134578440338373
-0.654918968677521 0.0134578440338373
-0.656246066093445 0.0134578440338373
-0.657573163509369 0.0134578440338373
-0.658900260925293 0.0134578440338373
-0.660227298736572 0.0134578440338373
-0.661554396152496 0.0134578440338373
-0.66288149356842 0.0134578440338373
};
\end{axis}

\end{tikzpicture}

==> images/single_dRcdb_db.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
%xmin=-1.82017843723297, xmax=1.82017843723297,
xmin=.4, xmax=1.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_b \R_\text{cdb}$},
%ymin=-0.365287846885622, ymax=6.74302909802645,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470767021179 -0.00495075061917305
-1.65139496326447 -0.00495075061917305
-1.64808225631714 -0.00495075061917305
-1.64476943016052 -0.00495075061917305
-1.6414567232132 -0.00495075061917305
-1.63814401626587 -0.00495075061917305
-1.63483130931854 -0.00495075061917305
-1.63151860237122 -0.00495075061917305
-1.62820589542389 -0.00495075061917305
-1.62489306926727 -0.00495075061917305
-1.62158036231995 -0.00495075061917305
-1.61826765537262 -0.00495075061917305
-1.61495494842529 -0.00495075061917305
-1.61164224147797 -0.00495075061917305
-1.60832953453064 -0.00495075061917305
-1.60501670837402 -0.00495075061917305
-1.6017040014267 -0.00495075061917305
-1.59839129447937 -0.00495075061917305
-1.59507858753204 -0.00495075061917305
-1.59176588058472 -0.00495075061917305
-1.5884530544281 -0.00495075061917305
-1.58514034748077 -0.00495075061917305
-1.58182764053345 -0.00495075061917305
-1.57851493358612 -0.00495075061917305
-1.57520222663879 -0.00495075061917305
-1.57188951969147 -0.00495075061917305
-1.56857669353485 -0.00495075061917305
-1.56526398658752 -0.00495075061917305
-1.5619512796402 -0.00495075061917305
-1.55863857269287 -0.00495075061917305
-1.55532586574554 -0.00495075061917305
-1.55201315879822 -0.00495075061917305
-1.5487003326416 -0.00495075061917305
-1.54538762569427 -0.00495075061917305
-1.54207491874695 -0.00495075061917305
-1.53876221179962 -0.00495075061917305
-1.53544950485229 -0.00495075061917305
-1.53213667869568 -0.00495075061917305
-1.52882397174835 -0.00495075061917305
-1.52551126480103 -0.00495075061917305
-1.5221985578537 -0.00495075061917305
-1.51888585090637 -0.00495075061917305
-1.51557314395905 -0.00495075061917305
-1.51226031780243 -0.00495075061917305
-1.5089476108551 -0.00495075061917305
-1.50563490390778 -0.00495075061917305
-1.50232219696045 -0.00495075061917305
-1.49900949001312 -0.00495075061917305
-1.49569666385651 -0.00495075061917305
-1.49238395690918 -0.00495075061917305
-1.48907124996185 -0.00495075061917305
-1.48575854301453 -0.00495075061917305
-1.4824458360672 -0.00495075061917305
-1.47913312911987 -0.00495075061917305
-1.47582030296326 -0.00495075061917305
-1.47250759601593 -0.00495075061917305
-1.4691948890686 -0.00495075061917305
-1.46588218212128 -0.00495075061917305
-1.46256947517395 -0.00495075061917305
-1.45925676822662 -0.00495075061917305
-1.45594394207001 -0.00495075061917305
-1.45263123512268 -0.00495075061917305
-1.44931852817535 -0.00495075061917305
-1.44600582122803 -0.00495075061917305
-1.4426931142807 -0.00495075061917305
-1.43938028812408 -0.00495075061917305
-1.43606758117676 -0.00495075061917305
-1.43275487422943 -0.00495075061917305
-1.4294421672821 -0.00495075061917305
-1.42612946033478 -0.00495075061917305
-1.42281675338745 -0.00495075061917305
-1.41950392723083 -0.00495075061917305
-1.41619122028351 -0.00495075061917305
-1.41287851333618 -0.00495075061917305
-1.40956580638885 -0.00495075061917305
-1.40625309944153 -0.00495075061917305
-1.4029403924942 -0.00495075061917305
-1.39962756633759 -0.00495075061917305
-1.39631485939026 -0.00495075061917305
-1.39300215244293 -0.00495075061917305
-1.38968944549561 -0.00495075061917305
-1.38637673854828 -0.00495075061917305
-1.38306391239166 -0.00495075061917305
-1.37975120544434 -0.00495075061917305
-1.37643849849701 -0.00495075061917305
-1.37312579154968 -0.00495075061917305
-1.36981308460236 -0.00495075061917305
-1.36650037765503 -0.00495075061917305
-1.36318755149841 -0.00495075061917305
-1.35987484455109 -0.00495075061917305
-1.35656213760376 -0.00495075061917305
-1.35324943065643 -0.00495075061917305
-1.34993672370911 -0.00495075061917305
-1.34662401676178 -0.00495075061917305
-1.34331119060516 -0.00495075061917305
-1.33999848365784 -0.00495075061917305
-1.33668577671051 -0.00495075061917305
-1.33337306976318 -0.00495075061917305
-1.33006036281586 -0.00495075061917305
-1.32674753665924 -0.00495075061917305
-1.32343482971191 -0.00495075061917305
-1.32012212276459 -0.00495075061917305
-1.31680941581726 -0.00495075061917305
-1.31349670886993 -0.00495075061917305
-1.31018400192261 -0.00495075061917305
-1.30687117576599 -0.00495075061917305
-1.30355846881866 -0.00495075061917305
-1.30024576187134 -0.00495075061917305
-1.29693305492401 -0.00495075061917305
-1.29362034797668 -0.00495075061917305
-1.29030764102936 -0.00495075061917305
-1.28699481487274 -0.00495075061917305
-1.28368210792542 -0.00495075061917305
-1.28036940097809 -0.00495075061917305
-1.27705669403076 -0.00495075061917305
-1.27374398708344 -0.00495075061917305
-1.27043116092682 -0.00495075061917305
-1.26711845397949 -0.00495075061917305
-1.26380574703217 -0.00495075061917305
-1.26049304008484 -0.00495075061917305
-1.25718033313751 -0.00495075061917305
-1.25386762619019 -0.00495075061917305
-1.25055480003357 -0.00495075061917305
-1.24724209308624 -0.00495075061917305
-1.24392938613892 -0.00495075061917305
-1.24061667919159 -0.00495075061917305
-1.23730397224426 -0.00495075061917305
-1.23399114608765 -0.00495075061917305
-1.23067843914032 -0.00495075061917305
-1.22736573219299 -0.00495075061917305
-1.22405302524567 -0.00495075061917305
-1.22074031829834 -0.00495075061917305
-1.21742761135101 -0.00495075061917305
-1.2141147851944 -0.00495075061917305
-1.21080207824707 -0.00495075061917305
-1.20748937129974 -0.00495075061917305
-1.20417666435242 -0.00495075061917305
-1.20086395740509 -0.00495075061917305
-1.19755125045776 -0.00495075061917305
-1.19423842430115 -0.00495075061917305
-1.19092571735382 -0.00495075061917305
-1.18761301040649 -0.00495075061917305
-1.18430030345917 -0.00495075061917305
-1.18098759651184 -0.00495075061917305
-1.17767477035522 -0.00495075061917305
-1.1743620634079 -0.00495075061917305
-1.17104935646057 -0.00495075061917305
-1.16773664951324 -0.00495075061917305
-1.16442394256592 -0.00495075061917305
-1.16111123561859 -0.00495075061917305
-1.15779840946198 -0.00495075061917305
-1.15448570251465 -0.00495075061917305
-1.15117299556732 -0.00495075061917305
-1.14786028862 -0.00495075061917305
-1.14454758167267 -0.00495075061917305
-1.14123487472534 -0.00495075061917305
-1.13792204856873 -0.00495075061917305
-1.1346093416214 -0.00495075061917305
-1.13129663467407 -0.00495075061917305
-1.12798392772675 -0.00495075061917305
-1.12467122077942 -0.00495075061917305
-1.1213583946228 -0.00495075061917305
-1.11804568767548 -0.00495075061917305
-1.11473298072815 -0.00495075061917305
-1.11142027378082 -0.00495075061917305
-1.1081075668335 -0.00495075061917305
-1.10479485988617 -0.00495075061917305
-1.10148203372955 -0.00495075061917305
-1.09816932678223 -0.00495075061917305
-1.0948566198349 -0.00495075061917305
-1.09154391288757 -0.00495075061917305
-1.08823120594025 -0.00495075061917305
-1.08491849899292 -0.00495075061917305
-1.0816056728363 -0.00495075061917305
-1.07829296588898 -0.00495075061917305
-1.07498025894165 -0.00495075061917305
-1.07166755199432 -0.00495075061917305
-1.068354845047 -0.00495075061917305
-1.06504201889038 -0.00495075061917305
-1.06172931194305 -0.00495075061917305
-1.05841660499573 -0.00495075061917305
-1.0551038980484 -0.00495075061917305
-1.05179119110107 -0.00495075061917305
-1.04847848415375 -0.00495075061917305
-1.04516565799713 -0.00495075061917305
-1.0418529510498 -0.00495075061917305
-1.03854024410248 -0.00495075061917305
-1.03522753715515 -0.00495075061917305
-1.03191483020782 -0.00495075061917305
-1.0286021232605 -0.00495075061917305
-1.02528929710388 -0.00495075061917305
-1.02197659015656 -0.00495075061917305
-1.01866388320923 -0.00495075061917305
-1.0153511762619 -0.00495075061917305
-1.01203846931458 -0.00495075061917305
-1.00872564315796 -0.00495075061917305
-1.00541293621063 -0.00495075061917305
-1.00210022926331 -0.00495075061917305
-0.998787522315979 -0.00495075061917305
-0.995474755764008 -0.00495075061917305
-0.992162048816681 -0.00495075061917305
-0.988849341869354 -0.00495075061917305
-0.985536575317383 -0.00495075061917305
-0.982223868370056 -0.00495075061917305
-0.978911161422729 -0.00495075061917305
-0.975598394870758 -0.00495075061917305
-0.972285687923431 -0.00495075061917305
-0.968972980976105 -0.00495075061917305
-0.965660214424133 -0.00495075061917305
-0.962347507476807 -0.00495075061917305
-0.95903480052948 -0.00495075061917305
-0.955722033977509 -0.00495075061917305
-0.952409327030182 -0.00495075061917305
-0.949096620082855 -0.00495075061917305
-0.945783853530884 -0.00495075061917305
-0.942471146583557 -0.00495075061917305
-0.939158380031586 -0.00495075061917305
-0.935845673084259 -0.00495075061917305
-0.932532966136932 -0.00495075061917305
-0.929220199584961 -0.00495075061917305
-0.925907492637634 -0.00495075061917305
-0.922594785690308 -0.00495075061917305
-0.919282019138336 -0.00495075061917305
-0.91596931219101 -0.00495075061917305
-0.912656605243683 -0.00495075061917305
-0.909343838691711 -0.00495075061917305
-0.906031131744385 -0.00495075061917305
-0.902718424797058 -0.00495075061917305
-0.899405658245087 -0.00495075061917305
-0.89609295129776 -0.00495075061917305
-0.892780184745789 -0.00495075061917305
-0.889467477798462 -0.00495075061917305
-0.886154770851135 -0.00495075061917305
-0.882842004299164 -0.00495075061917305
-0.879529297351837 -0.00495075061917305
-0.87621659040451 -0.00495075061917305
-0.872903823852539 -0.00495075061917305
-0.869591116905212 -0.00495075061917305
-0.866278409957886 -0.00495075061917305
-0.862965643405914 -0.00495075061917305
-0.859652936458588 -0.00495075061917305
-0.856340229511261 -0.00495075061917305
-0.85302746295929 -0.00495075061917305
-0.849714756011963 -0.00495075061917305
-0.846402049064636 -0.00495075061917305
-0.843089282512665 -0.00495075061917305
-0.839776575565338 -0.00495075061917305
-0.836463809013367 -0.00495075061917305
-0.83315110206604 -0.00495075061917305
-0.829838395118713 -0.00495075061917305
-0.826525628566742 -0.00495075061917305
-0.823212921619415 -0.00495075061917305
-0.819900214672089 -0.00495075061917305
-0.816587448120117 -0.00495075061917305
-0.813274741172791 -0.00495075061917305
-0.809962034225464 -0.00495075061917305
-0.806649267673492 -0.00495075061917305
-0.803336560726166 -0.00495075061917305
-0.800023853778839 -0.00495075061917305
-0.796711087226868 -0.00495075061917305
-0.793398380279541 -0.00495075061917305
-0.790085673332214 -0.00495075061917305
-0.786772906780243 -0.00495075061917305
-0.783460199832916 -0.00495075061917305
-0.780147433280945 -0.00495075061917305
-0.776834726333618 -0.00495075061917305
-0.773522019386292 -0.00495075061917305
-0.77020925283432 -0.00495075061917305
-0.766896545886993 -0.00495075061917305
-0.763583838939667 -0.00495075061917305
-0.760271072387695 -0.00495075061917305
-0.756958365440369 -0.00495075061917305
-0.753645658493042 -0.00495075061917305
-0.750332891941071 -0.00495075061917305
-0.747020184993744 -0.00495075061917305
-0.743707478046417 -0.00495075061917305
-0.740394711494446 -0.00495075061917305
-0.737082004547119 -0.00495075061917305
-0.733769237995148 -0.00495075061917305
-0.730456531047821 -0.00495075061917305
-0.727143824100494 -0.00495075061917305
-0.723831057548523 -0.00495075061917305
-0.720518350601196 -0.00495075061917305
-0.71720564365387 -0.00495075061917305
-0.713892877101898 -0.00495075061917305
-0.710580170154572 -0.00495075061917305
-0.707267463207245 -0.00495075061917305
-0.703954696655273 -0.00495075061917305
-0.700641989707947 -0.00495075061917305
-0.69732928276062 -0.00495075061917305
-0.694016516208649 -0.00495075061917305
-0.690703809261322 -0.00495075061917305
-0.687391102313995 -0.00495075061917305
-0.684078335762024 -0.00495075061917305
-0.680765628814697 -0.00495075061917305
-0.677452862262726 -0.00495075061917305
-0.674140155315399 -0.00495075061917305
-0.670827448368073 -0.00495075061917305
-0.667514681816101 -0.00495075061917305
-0.664201974868774 -0.00495075061917305
-0.660889267921448 -0.00495075061917305
-0.657576501369476 -0.00495075061917305
-0.65426379442215 -0.00495075061917305
-0.650951087474823 -0.00495075061917305
-0.647638320922852 -0.00495075061917305
-0.644325613975525 -0.00495075061917305
-0.641012907028198 -0.00495075061917305
-0.637700140476227 -0.00495075061917305
-0.6343874335289 -0.00495075061917305
-0.631074726581573 -0.00495075061917305
-0.627761960029602 -0.00495075061917305
-0.624449253082275 -0.00495075061917305
-0.621136486530304 -0.00495075061917305
-0.617823779582977 -0.00495075061917305
-0.614511072635651 -0.00495075061917305
-0.611198306083679 -0.00495075061917305
-0.607885599136353 -0.00495075061917305
-0.604572892189026 -0.00495075061917305
-0.601260125637054 -0.00495075061917305
-0.597947418689728 -0.00495075061917305
-0.594634711742401 -0.00495075061917305
-0.59132194519043 -0.00495075061917305
-0.588009238243103 -0.00495075061917305
-0.584696531295776 -0.00495075061917305
-0.581383764743805 -0.00495075061917305
-0.578071057796478 -0.00495075061917305
-0.574758291244507 -0.00495075061917305
-0.57144558429718 -0.00495075061917305
-0.568132877349854 -0.00495075061917305
-0.564820110797882 -0.00495075061917305
-0.561507403850555 -0.00495075061917305
-0.558194696903229 -0.00495075061917305
-0.554881930351257 -0.00495075061917305
-0.551569223403931 -0.00495075061917305
-0.548256516456604 -0.00495075061917305
-0.544943749904633 -0.00495075061917305
-0.541631042957306 -0.00495075061917305
-0.538318336009979 -0.00495075061917305
-0.535005569458008 -0.00495075061917305
-0.531692862510681 -0.00495075061917305
-0.528380155563354 -0.00495075061917305
-0.525067389011383 -0.00495075061917305
-0.521754682064056 -0.00495075061917305
-0.518441915512085 -0.00495075061917305
-0.515129208564758 -0.00495075061917305
-0.511816501617432 -0.00495075061917305
-0.50850373506546 -0.00495075061917305
-0.505191028118134 -0.00495075061917305
-0.501878321170807 -0.00495075061917305
-0.498565584421158 -0.00495075061917305
-0.495252847671509 -0.00495075061917305
-0.49194011092186 -0.00495075061917305
-0.488627403974533 -0.00495075061917305
-0.485314667224884 -0.00495075061917305
-0.482001930475235 -0.00495075061917305
-0.478689193725586 -0.00495075061917305
-0.475376486778259 -0.00495075061917305
-0.47206375002861 -0.00495075061917305
-0.468751013278961 -0.00495075061917305
-0.465438306331635 -0.00495075061917305
-0.462125569581985 -0.00495075061917305
-0.458812832832336 -0.00495075061917305
-0.455500096082687 -0.00495075061917305
-0.452187389135361 -0.00495075061917305
-0.448874652385712 -0.00495075061917305
-0.445561915636063 -0.00495075061917305
-0.442249208688736 -0.00495075061917305
-0.438936471939087 -0.00495075061917305
-0.435623735189438 -0.00495075061917305
-0.432310998439789 -0.00495075061917305
-0.428998291492462 -0.00495075061917305
-0.425685554742813 -0.00495075061917305
-0.422372817993164 -0.00495075061917305
-0.419060111045837 -0.00495075061917305
-0.415747374296188 -0.00495075061917305
-0.412434637546539 -0.00495075061917305
-0.409121930599213 -0.00495075061917305
-0.405809193849564 -0.00495075061917305
-0.402496457099915 -0.00495075061917305
-0.399183720350266 -0.00495075061917305
-0.395871013402939 -0.00495075061917305
-0.39255827665329 -0.00495075061917305
-0.389245539903641 -0.00495075061917305
-0.385932832956314 -0.00495075061917305
-0.382620096206665 -0.00495075061917305
-0.379307359457016 -0.00495075061917305
-0.375994622707367 -0.00495075061917305
-0.37268191576004 -0.00495075061917305
-0.369369179010391 -0.00495075061917305
-0.366056442260742 -0.00495075061917305
-0.362743735313416 -0.00495075061917305
-0.359430998563766 -0.00495075061917305
-0.356118261814117 -0.00495075061917305
-0.352805525064468 -0.00495075061917305
-0.349492818117142 -0.00495075061917305
-0.346180081367493 -0.00495075061917305
-0.342867344617844 -0.00495075061917305
-0.339554637670517 -0.00495075061917305
-0.336241900920868 -0.00495075061917305
-0.332929164171219 -0.00495075061917305
-0.329616457223892 -0.00495075061917305
-0.326303720474243 -0.00495075061917305
-0.322990983724594 -0.00495075061917305
-0.319678246974945 -0.00495075061917305
-0.316365540027618 -0.00495075061917305
-0.313052803277969 -0.00495075061917305
-0.30974006652832 -0.00495075061917305
-0.306427359580994 -0.00495075061917305
-0.303114622831345 -0.00495075061917305
-0.299801886081696 -0.00495075061917305
-0.296489149332047 -0.00495075061917305
-0.29317644238472 -0.00495075061917305
-0.289863705635071 -0.00495075061917305
-0.286550968885422 -0.00495075061917305
-0.283238261938095 -0.00495075061917305
-0.279925525188446 -0.00495075061917305
-0.276612788438797 -0.00495075061917305
-0.273300051689148 -0.00495075061917305
-0.269987344741821 -0.00495075061917305
-0.266674607992172 -0.00495075061917305
-0.263361871242523 -0.00495075061917305
-0.260049164295197 -0.00495075061917305
-0.256736427545547 -0.00495075061917305
-0.253423690795898 -0.00495075061917305
-0.250110983848572 -0.00495075061917305
-0.246798247098923 -0.00495075061917305
-0.243485510349274 -0.00495075061917305
-0.240172788500786 -0.00495075061917305
-0.236860051751137 -0.00495075061917305
-0.233547329902649 -0.00495075061917305
-0.230234608054161 -0.00495075061917305
-0.226921871304512 -0.00495075061917305
-0.223609149456024 -0.00495075061917305
-0.220296412706375 -0.00495075061917305
-0.216983690857887 -0.00495075061917305
-0.213670954108238 -0.00495075061917305
-0.21035823225975 -0.00495075061917305
-0.207045510411263 -0.00495075061917305
-0.203732773661613 -0.00495075061917305
-0.200420051813126 -0.00495075061917305
-0.197107315063477 -0.00495075061917305
-0.193794593214989 -0.00495075061917305
-0.190481871366501 -0.00495075061917305
-0.187169134616852 -0.00495075061917305
-0.183856412768364 -0.00495075061917305
-0.180543676018715 -0.00495075061917305
-0.177230954170227 -0.00495075061917305
-0.173918217420578 -0.00495075061917305
-0.17060549557209 -0.00495075061917305
-0.167292773723602 -0.00495075061917305
-0.163980036973953 -0.00495075061917305
-0.160667315125465 -0.00495075061917305
-0.157354578375816 -0.00495075061917305
-0.154041856527328 -0.00495075061917305
-0.150729119777679 -0.00495075061917305
-0.147416397929192 -0.00495075061917305
-0.144103676080704 -0.00495075061917305
-0.140790939331055 -0.00495075061917305
-0.137478217482567 -0.00495075061917305
-0.134165480732918 -0.00495075061917305
-0.13085275888443 -0.00495075061917305
-0.127540037035942 -0.00495075061917305
-0.124227300286293 -0.00495075061917305
-0.120914570987225 -0.00495075061917305
-0.117601849138737 -0.00495075061917305
-0.114289119839668 -0.00495075061917305
-0.1109763905406 -0.00495075061917305
-0.107663661241531 -0.00495075061917305
-0.104350931942463 -0.00495075061917305
-0.101038202643394 -0.00495075061917305
-0.0977254807949066 -0.00495075061917305
-0.0944127514958382 -0.00495075061917305
-0.0911000221967697 -0.00495075061917305
-0.0877872928977013 -0.00495075061917305
-0.0844745635986328 -0.00495075061917305
-0.0811618342995644 -0.00495075061917305
-0.0778491124510765 -0.00495075061917305
-0.0745363831520081 -0.00495075061917305
-0.0712236538529396 -0.00495075061917305
-0.0679109245538712 -0.00495075061917305
-0.0645981952548027 -0.00495075061917305
-0.0612854696810246 -0.00495075061917305
-0.0579727403819561 -0.00495075061917305
-0.0546600148081779 -0.00495075061917305
-0.0513472855091095 -0.00495075061917305
-0.048034556210041 -0.00495075061917305
-0.0447218306362629 -0.00495075061917305
-0.0414091013371944 -0.00495075061917305
-0.038096372038126 -0.00495075061917305
-0.0347836464643478 -0.00495075061917305
-0.0314709171652794 -0.00495075061917305
-0.0281581878662109 -0.00495075061917305
-0.0248454604297876 -0.00495075061917305
-0.0215327329933643 -0.00495075061917305
-0.0182200036942959 -0.00495075061917305
-0.0149072762578726 -0.00495075061917305
-0.0115945478901267 -0.00495075061917305
-0.0082818204537034 -0.00495075061917305
-0.00496909208595753 -0.00495075061917305
-0.00165636406745762 -0.00495075061917305
0.00165636406745762 -0.00495075061917305
0.00496909208595753 -0.00495075061917305
0.0082818204537034 -0.00495075061917305
0.0115945478901267 -0.00495075061917305
0.0149072762578726 -0.00495075061917305
0.0182200036942959 -0.00495075061917305
0.0215327329933643 -0.00495075061917305
0.0248454604297876 -0.00495075061917305
0.0281581878662109 -0.00495075061917305
0.0314709171652794 -0.00495075061917305
0.0347836464643478 -0.00495075061917305
0.038096372038126 -0.00495075061917305
0.0414091013371944 -0.00495075061917305
0.0447218306362629 -0.00495075061917305
0.048034556210041 -0.00495075061917305
0.0513472855091095 -0.00495075061917305
0.0546600148081779 -0.00495075061917305
0.0579727403819561 -0.00495075061917305
0.0612854696810246 -0.00495075061917305
0.0645981952548027 -0.00495075061917305
0.0679109245538712 -0.00495075061917305
0.0712236538529396 -0.00495075061917305
0.0745363831520081 -0.00495075061917305
0.0778491124510765 -0.00495075061917305
0.0811618342995644 -0.00495075061917305
0.0844745635986328 -0.00495075061917305
0.0877872928977013 -0.00495075061917305
0.0911000221967697 -0.00495075061917305
0.0944127514958382 -0.00495075061917305
0.0977254807949066 -0.00495075061917305
0.101038202643394 -0.00495075061917305
0.104350931942463 -0.00495075061917305
0.107663661241531 -0.00495075061917305
0.1109763905406 -0.00495075061917305
0.114289119839668 -0.00495075061917305
0.117601849138737 -0.00495075061917305
0.120914570987225 -0.00495075061917305
0.124227300286293 -0.00495075061917305
0.127540037035942 -0.00495075061917305
0.13085275888443 -0.00495075061917305
0.134165480732918 -0.00495075061917305
0.137478217482567 -0.00495075061917305
0.140790939331055 -0.00495075061917305
0.144103676080704 -0.00495075061917305
0.147416397929192 -0.00495075061917305
0.150729119777679 -0.00495075061917305
0.154041856527328 -0.00495075061917305
0.157354578375816 -0.00495075061917305
0.160667315125465 -0.00495075061917305
0.163980036973953 -0.00495075061917305
0.167292773723602 -0.00495075061917305
0.17060549557209 -0.00495075061917305
0.173918217420578 -0.00495075061917305
0.177230954170227 -0.00495075061917305
0.180543676018715 -0.00495075061917305
0.183856412768364 -0.00495075061917305
0.187169134616852 -0.00495075061917305
0.190481871366501 -0.00495075061917305
0.193794593214989 -0.00495075061917305
0.197107315063477 -0.00495075061917305
0.200420051813126 -0.00495075061917305
0.203732773661613 -0.00495075061917305
0.207045510411263 -0.00495075061917305
0.21035823225975 -0.00495075061917305
0.213670954108238 -0.00495075061917305
0.216983690857887 -0.00495075061917305
0.220296412706375 -0.00495075061917305
0.223609149456024 -0.00495075061917305
0.226921871304512 -0.00495075061917305
0.230234608054161 -0.00495075061917305
0.233547329902649 -0.00495075061917305
0.236860051751137 -0.00495075061917305
0.240172788500786 -0.00495075061917305
0.243485510349274 -0.00495075061917305
0.246798247098923 -0.00495075061917305
0.250110983848572 -0.00495075061917305
0.253423690795898 -0.00495075061917305
0.256736427545547 -0.00495075061917305
0.260049164295197 -0.00495075061917305
0.263361871242523 -0.00495075061917305
0.266674607992172 -0.00495075061917305
0.269987344741821 -0.00495075061917305
0.273300051689148 -0.00495075061917305
0.276612788438797 -0.00495075061917305
0.279925525188446 -0.00495075061917305
0.283238261938095 -0.00495075061917305
0.286550968885422 -0.00495075061917305
0.289863705635071 -0.00495075061917305
0.29317644238472 -0.00495075061917305
0.296489149332047 -0.00495075061917305
0.299801886081696 -0.00495075061917305
0.303114622831345 -0.00495075061917305
0.306427359580994 -0.00495075061917305
0.30974006652832 -0.00495075061917305
0.313052803277969 -0.00495075061917305
0.316365540027618 -0.00495075061917305
0.319678246974945 -0.00495075061917305
0.322990983724594 -0.00495075061917305
0.326303720474243 -0.00495075061917305
0.329616457223892 -0.00495075061917305
0.332929164171219 -0.00495075061917305
0.336241900920868 -0.00495075061917305
0.339554637670517 -0.00495075061917305
0.342867344617844 -0.00495075061917305
0.346180081367493 -0.00495075061917305
0.349492818117142 -0.00495075061917305
0.352805525064468 -0.00495075061917305
0.356118261814117 -0.00495075061917305
0.359430998563766 -0.00495075061917305
0.362743735313416 -0.00495075061917305
0.366056442260742 -0.00495075061917305
0.369369179010391 -0.00495075061917305
0.37268191576004 -0.00495075061917305
0.375994622707367 -0.00495075061917305
0.379307359457016 -0.00495075061917305
0.382620096206665 -0.00495075061917305
0.385932832956314 -0.00495075061917305
0.389245539903641 -0.00495075061917305
0.39255827665329 -0.00495075061917305
0.395871013402939 -0.00495075061917305
0.399183720350266 -0.00495075061917305
0.402496457099915 -0.00495075061917305
0.405809193849564 -0.00495075061917305
0.409121930599213 -0.00495075061917305
0.412434637546539 -0.00495075061917305
0.415747374296188 -0.00495075061917305
0.419060111045837 -0.00495075061917305
0.422372817993164 -0.00495075061917305
0.425685554742813 -0.00495075061917305
0.428998291492462 -0.00495075061917305
0.432310998439789 -0.00495075061917305
0.435623735189438 -0.00495075061917305
0.438936471939087 -0.00495075061917305
0.442249208688736 -0.00495075061917305
0.445561915636063 -0.00495075061917305
0.448874652385712 -0.00495075061917305
0.452187389135361 -0.00495075061917305
0.455500096082687 -0.00495075061917305
0.458812832832336 -0.00495075061917305
0.462125569581985 -0.00495075061917305
0.465438306331635 -0.00495075061917305
0.468751013278961 -0.00495075061917305
0.47206375002861 -0.00495075061917305
0.475376486778259 -0.00495075061917305
0.478689193725586 -0.00495075061917305
0.482001930475235 -0.00495075061917305
0.485314667224884 -0.00495075061917305
0.488627403974533 -0.00495075061917305
0.49194011092186 -0.00495075061917305
0.495252847671509 -0.00495075061917305
0.498565584421158 -0.00495075061917305
0.501878321170807 -0.00495075061917305
0.505191028118134 -0.00495075061917305
0.50850373506546 -0.00495075061917305
0.511816501617432 -0.00495075061917305
0.515129208564758 -0.00495075061917305
0.518441915512085 -0.00495075061917305
0.521754682064056 -0.00495075061917305
0.525067389011383 -0.00495075061917305
0.528380155563354 -0.00495075061917305
0.531692862510681 -0.00495075061917305
0.535005569458008 -0.00495075061917305
0.538318336009979 -0.00495075061917305
0.541631042957306 -0.00495075061917305
0.544943749904633 -0.00495075061917305
0.548256516456604 -0.00495075061917305
0.551569223403931 -0.00495075061917305
0.554881930351257 -0.00495075061917305
0.558194696903229 -0.00495075061917305
0.561507403850555 -0.00495075061917305
0.564820110797882 -0.00495075061917305
0.568132877349854 -0.00495075061917305
0.57144558429718 -0.00495075061917305
0.574758291244507 -0.00495075061917305
0.578071057796478 -0.00495075061917305
0.581383764743805 -0.00495075061917305
0.584696531295776 -0.00495075061917305
0.588009238243103 -0.00495075061917305
0.59132194519043 -0.00495075061917305
0.594634711742401 -0.00495075061917305
0.597947418689728 -0.00495075061917305
0.601260125637054 -0.00495075061917305
0.604572892189026 -0.00495075061917305
0.607885599136353 -0.00495075061917305
0.611198306083679 -0.00495075061917305
0.614511072635651 -0.00495075061917305
0.617823779582977 -0.00495075061917305
0.621136486530304 -0.00495075061917305
0.624449253082275 -0.00495075061917305
0.627761960029602 -0.00495075061917305
0.631074726581573 -0.00495075061917305
0.6343874335289 -0.00495075061917305
0.637700140476227 -0.00495075061917305
0.641012907028198 -0.00495075061917305
0.644325613975525 -0.00495075061917305
0.647638320922852 -0.00495075061917305
0.650951087474823 -0.00495075061917305
0.65426379442215 -0.00495075061917305
0.657576501369476 -0.00495075061917305
0.660889267921448 -0.00495075061917305
0.664201974868774 -0.00495075061917305
0.667514681816101 -0.00495075061917305
0.670827448368073 -0.00495075061917305
0.674140155315399 -0.00495075061917305
0.677452862262726 -0.00495075061917305
0.680765628814697 -0.00495075061917305
0.684078335762024 -0.00495075061917305
0.687391102313995 -0.00495075061917305
0.690703809261322 -0.00495075061917305
0.694016516208649 -0.00495075061917305
0.69732928276062 -0.00495075061917305
0.700641989707947 -0.00495075061917305
0.703954696655273 -0.00495075061917305
0.707267463207245 -0.00495075061917305
0.710580170154572 -0.00495075061917305
0.713892877101898 -0.0421825312077999
0.71720564365387 -0.0394204519689083
0.720518350601196 -0.0367817208170891
0.723831057548523 -0.0342633761465549
0.727143824100494 -0.0318626724183559
0.730456531047821 -0.0295769087970257
0.733769237995148 -0.0274031534790993
0.737082004547119 -0.0253385361284018
0.740394711494446 -0.0233803726732731
0.743707478046417 -0.0215257424861193
0.747020184993744 -0.0197719242423773
0.750332891941071 -0.0181159991770983
0.753645658493042 -0.0165552143007517
0.756958365440369 -0.0150868091732264
0.760271072387695 -0.0137078939005733
0.763583838939667 -0.0124156270176172
0.766896545886993 -0.0112072490155697
0.77020925283432 -0.0100799649953842
0.773522019386292 -0.0090308990329504
0.776834726333618 -0.00805729255080223
0.780147433280945 -0.0071563059464097
0.783460199832916 -0.00632509542629123
0.786772906780243 -0.00556090055033565
0.790085673332214 -0.00486086122691631
0.793398380279541 -0.00422218348830938
0.796711087226868 -0.00364206847734749
0.800023853778839 -0.00311767193488777
0.803336560726166 -0.00264620524831116
0.806649267673492 -0.00222484138794243
0.809962034225464 -0.00185075309127569
0.813274741172791 -0.00152115023229271
0.816587448120117 -0.00123319681733847
0.819900214672089 -0.000984088750556111
0.823212921619415 -0.000771018676459789
0.826525628566742 -0.000591162941418588
0.829838395118713 -0.000441703130491078
0.83315110206604 -0.000319834158290178
0.836463809013367 -0.000222734175622463
0.839776575565338 -0.00014759402256459
0.843089282512665 -9.15951022761874e-05
0.846402049064636 -5.19256209372543e-05
0.849714756011963 -2.57702922681347e-05
0.85302746295929 -1.03139818747877e-05
0.856340229511261 -2.7424985091784e-06
0.859652936458588 -2.41525469846238e-07
0.862965643405914 3.66899621795369e-09
0.866278409957886 8.07552623882657e-07
0.869591116905212 4.98465942655457e-06
0.872903823852539 1.53495166159701e-05
0.87621659040451 3.47170171153266e-05
0.879529297351837 6.59006400383078e-05
0.882842004299164 0.000111715169623494
0.886154770851135 0.000174977103597485
0.889467477798462 0.000258498708717525
0.892780184745789 0.000365095271263272
0.89609295129776 0.000497581204399467
0.899405658245087 0.000658771605230868
0.902718424797058 0.000851482967846096
0.906031131744385 0.00107852183282375
0.909343838691711 0.00134270684793591
0.912656605243683 0.00164686178322881
0.91596931219101 0.0019937907345593
0.919282019138336 0.00238631060346961
0.922594785690308 0.00282724248245358
0.925907492637634 0.00331938150338829
0.929220199584961 0.00386555236764252
0.932532966136932 0.00446859048679471
0.935845673084259 0.00513127166777849
0.939158380031586 0.00585644505918026
0.942471146583557 0.00664691999554634
0.945783853530884 0.00750548997893929
0.949096620082855 0.00843500066548586
0.952409327030182 0.00943821668624878
0.955722033977509 0.0105179836973548
0.95903480052948 0.0116771459579468
0.962347507476807 0.0129184788092971
0.965660214424133 0.0142448013648391
0.968972980976105 0.0156589262187481
0.972285687923431 0.0171636752784252
0.975598394870758 0.0187618471682072
0.978911161422729 0.0204563103616238
0.982223868370056 0.0222498122602701
0.985536575317383 0.0241451971232891
0.988849341869354 0.0261453315615654
0.992162048816681 0.0282529182732105
0.995474755764008 0.0304708145558834
0.998787522315979 0.0328019261360168
1.00210022926331 0.0352489054203033
1.00541293621063 0.0378146916627884
1.00872564315796 0.0405020788311958
1.01203846931458 0.0433138757944107
1.0153511762619 0.0462528616189957
1.01866388320923 0.049321886152029
1.02197659015656 0.0525237172842026
1.02528929710388 0.055861160159111
1.0286021232605 0.0593373104929924
1.03191483020782 0.0629544779658318
1.03522753715515 0.0667158216238022
1.03854024410248 0.0706241503357887
1.0418529510498 0.0746821090579033
1.04516565799713 0.0788925886154175
1.04847848415375 0.0832586735486984
1.05179119110107 0.0877827182412148
1.0551038980484 0.0924677103757858
1.05841660499573 0.0973165407776833
1.06172931194305 0.102332085371017
1.06504201889038 0.107516936957836
1.068354845047 0.112874314188957
1.07166755199432 0.118406422436237
1.07498025894165 0.124116405844688
1.07829296588898 0.130007311701775
1.0816056728363 0.136081606149673
1.08491849899292 0.142342209815979
1.08823120594025 0.148791953921318
1.09154391288757 0.155433595180511
1.0948566198349 0.162270113825798
1.09816932678223 0.169303938746452
1.10148203372955 0.176538378000259
1.10479485988617 0.183976218104362
1.1081075668335 0.191619664430618
1.11142027378082 0.199472188949585
1.11473298072815 0.207536339759827
1.11804568767548 0.215814813971519
1.1213583946228 0.224310606718063
1.12467122077942 0.233026787638664
1.12798392772675 0.241965383291245
1.13129663467407 0.251130193471909
1.1346093416214 0.26052314043045
1.13792204856873 0.270147532224655
1.14123487472534 0.280006527900696
1.14454758167267 0.290102154016495
1.14786028862 0.300437331199646
1.15117299556732 0.31101530790329
1.15448570251465 0.321838706731796
1.15779840946198 0.332910269498825
1.16111123561859 0.344233483076096
1.16442394256592 0.355809807777405
1.16773664951324 0.367643088102341
1.17104935646057 0.37973564863205
1.1743620634079 0.392090648412704
1.17767477035522 0.404711037874222
1.18098759651184 0.417599439620972
1.18430030345917 0.430758208036423
1.18761301040649 0.444190740585327
1.19092571735382 0.457899451255798
1.19423842430115 0.471887350082397
1.19755125045776 0.486157685518265
1.20086395740509 0.500712454319
1.20417666435242 0.515554964542389
1.20748937129974 0.530687749385834
1.21080207824707 0.546113848686218
1.2141147851944 0.561836063861847
1.21742761135101 0.577858090400696
1.22074031829834 0.594180762767792
1.22405302524567 0.610808074474335
1.22736573219299 0.627742767333984
1.23067843914032 0.644987761974335
1.23399114608765 0.662545263767242
1.23730397224426 0.680419504642487
1.24061667919159 0.698612093925476
1.24392938613892 0.717125535011292
1.24724209308624 0.735963761806488
1.25055480003357 0.755128383636475
1.25386762619019 0.774623930454254
1.25718033313751 0.794451355934143
1.26049304008484 0.814614176750183
1.26380574703217 0.835115432739258
1.26711845397949 0.855958223342896
1.27043116092682 0.877143919467926
1.27374398708344 0.898677408695221
1.27705669403076 0.920560717582703
1.28036940097809 0.942794859409332
1.28368210792542 0.96538507938385
1.28699481487274 0.988333523273468
1.29030764102936 1.01164293289185
1.29362034797668 1.03531587123871
1.29693305492401 1.05935513973236
1.30024576187134 1.08376288414001
1.30355846881866 1.10854315757751
1.30687117576599 1.13369846343994
1.31018400192261 1.15923249721527
1.31349670886993 1.18514609336853
1.31680941581726 1.21144306659698
1.32012212276459 1.23812580108643
1.32343482971191 1.26519775390625
1.32674753665924 1.29266142845154
1.33006036281586 1.32052028179169
1.33337306976318 1.34877586364746
1.33668577671051 1.37743210792542
1.33999848365784 1.40649151802063
1.34331119060516 1.435955286026
1.34662401676178 1.46583020687103
1.34993672370911 1.49611520767212
1.35324943065643 1.52681398391724
1.35656213760376 1.55793046951294
1.35987484455109 1.58946716785431
1.36318755149841 1.62142586708069
1.36650037765503 1.65381133556366
1.36981308460236 1.68662416934967
1.37312579154968 1.71986854076385
1.37643849849701 1.75354647636414
1.37975120544434 1.78766107559204
1.38306391239166 1.82221639156342
1.38637673854828 1.85721504688263
1.38968944549561 1.89265656471252
1.39300215244293 1.92854654788971
1.39631485939026 1.96488761901855
1.39962756633759 2.00168180465698
1.4029403924942 2.03893518447876
1.40625309944153 2.07664465904236
1.40956580638885 2.11481881141663
1.41287851333618 2.15345454216003
1.41619122028351 2.19256162643433
1.41950392723083 2.23213815689087
1.42281675338745 2.27218866348267
1.42612946033478 2.31271433830261
1.4294421672821 2.35371947288513
1.43275487422943 2.39520525932312
1.43606758117676 2.43717837333679
1.43938028812408 2.4796347618103
1.4426931142807 2.52258467674255
1.44600582122803 2.5660285949707
1.44931852817535 2.60996580123901
1.45263123512268 2.65440273284912
1.45594394207001 2.69934177398682
1.45925676822662 2.74478554725647
1.46256947517395 2.79073596000671
1.46588218212128 2.8371958732605
1.4691948890686 2.88416719436646
1.47250759601593 2.93165564537048
1.47582030296326 2.97966170310974
1.47913312911987 3.02819180488586
1.4824458360672 3.07724380493164
1.48575854301453 3.12682247161865
1.48907124996185 3.17693114280701
1.49238395690918 3.2275722026825
1.49569666385651 3.27874827384949
1.49900949001312 3.33046364784241
1.50232219696045 3.38272047042847
1.50563490390778 3.4355194568634
1.5089476108551 3.48886489868164
1.51226031780243 3.54275918006897
1.51557314395905 3.59720921516418
1.51888585090637 3.65221071243286
1.5221985578537 3.70777177810669
1.52551126480103 3.76389360427856
1.52882397174835 3.82057523727417
1.53213667869568 3.87782692909241
1.53544950485229 3.93564963340759
1.53876221179962 3.99404072761536
1.54207491874695 4.05300760269165
1.54538762569427 4.11255073547363
1.5487003326416 4.17267465591431
1.55201315879822 4.23338603973389
1.55532586574554 4.29467678070068
1.55863857269287 4.35656023025513
1.5619512796402 4.41903162002563
1.56526398658752 4.48210191726685
1.56857669353485 4.54576587677002
1.57188951969147 4.61003541946411
1.57520222663879 4.67490148544312
1.57851493358612 4.74037504196167
1.58182764053345 4.80645799636841
1.58514034748077 4.8731541633606
1.5884530544281 4.94045925140381
1.59176588058472 5.00838565826416
1.59507858753204 5.07693338394165
1.59839129447937 5.14609861373901
1.6017040014267 5.21588897705078
1.60501670837402 5.28630828857422
1.60832953453064 5.35736703872681
1.61164224147797 5.4290509223938
1.61495494842529 5.50137329101562
1.61826765537262 5.57433462142944
1.62158036231995 5.64793920516968
1.62489306926727 5.72218656539917
1.62820589542389 5.79709005355835
1.63151860237122 5.87263631820679
1.63483130931854 5.94883298873901
1.63814401626587 6.02569246292114
1.6414567232132 6.10320949554443
1.64476943016052 6.18138742446899
1.64808225631714 6.26023149490356
1.65139496326447 6.33974456787109
1.65470767021179 6.41992378234863
};
\end{axis}

\end{tikzpicture}

==> images/single_dRcdb_dw.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
%xmin=-0.729169642925262, xmax=0.729169642925262,
xmin=-0.4, xmax=0.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_w \R_\text{cdb}$},
%ymin=-0.660419601947069, ymax=9.5227716602385,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.66288149356842 9.05989933013916
0.661554396152496 8.8616361618042
0.660227298736572 8.66696739196777
0.658900260925293 8.47586822509766
0.657573163509369 8.28824138641357
0.656246066093445 8.10406398773193
0.654918968677521 7.92329597473145
0.653591871261597 7.74586486816406
0.652264773845673 7.57172298431396
0.650937676429749 7.40083312988281
0.649610579013824 7.23313903808594
0.648283541202545 7.06860971450806
0.646956443786621 6.90715217590332
0.645629346370697 6.74877214431763
0.644302248954773 6.59338665008545
0.642975151538849 6.44098377227783
0.641648054122925 6.29147720336914
0.640320956707001 6.14484691619873
0.638993859291077 6.001051902771
0.637666821479797 5.86004781723022
0.636339724063873 5.72177934646606
0.635012626647949 5.58620309829712
0.633685529232025 5.45328712463379
0.632358431816101 5.32298898696899
0.631031334400177 5.19525384902954
0.629704236984253 5.07006359100342
0.628377139568329 4.94735860824585
0.62705010175705 4.82711029052734
0.625723004341125 4.70928001403809
0.624395906925201 4.5938138961792
0.623068809509277 4.48068618774414
0.621741712093353 4.3698616027832
0.620414614677429 4.26129865646362
0.619087517261505 4.15496015548706
0.617760419845581 4.05081081390381
0.616433382034302 3.94881391525269
0.615106284618378 3.84893178939819
0.613779187202454 3.75113487243652
0.61245208978653 3.65538620948792
0.611124992370605 3.56163883209229
0.609797894954681 3.46988821029663
0.608470797538757 3.38006687164307
0.607143700122833 3.29216527938843
0.605816662311554 3.2061493396759
0.60448956489563 3.12197828292847
0.603162467479706 3.03962159156799
0.601835370063782 2.95905208587646
0.600508272647858 2.88023972511292
0.599181175231934 2.80315351486206
0.59785407781601 2.72775745391846
0.596526980400085 2.65403079986572
0.595199942588806 2.58193874359131
0.593872845172882 2.51145219802856
0.592545747756958 2.44254207611084
0.591218650341034 2.37518811225891
0.58989155292511 2.30935287475586
0.588564455509186 2.24501657485962
0.587237358093262 2.18214750289917
0.585910260677338 2.12071800231934
0.584583163261414 2.06070828437805
0.583256125450134 2.00208783149719
0.58192902803421 1.94483160972595
0.580601930618286 1.88891744613647
0.579274833202362 1.83431279659271
0.577947735786438 1.78100252151489
0.576620638370514 1.72895729541779
0.57529354095459 1.67815864086151
0.573966443538666 1.62857615947723
0.572639405727386 1.58018839359283
0.571312308311462 1.53297472000122
0.569985210895538 1.48691272735596
0.568658113479614 1.44197762012482
0.56733101606369 1.39815163612366
0.566003918647766 1.35540890693665
0.564676821231842 1.31373250484467
0.563349723815918 1.27309966087341
0.562022686004639 1.23349273204803
0.560695588588715 1.1948846578598
0.559368491172791 1.15726017951965
0.558041393756866 1.12060153484344
0.556714296340942 1.08488249778748
0.555387198925018 1.05009126663208
0.554060101509094 1.01620674133301
0.55273300409317 0.98320996761322
0.551405966281891 0.951081871986389
0.550078868865967 0.919806122779846
0.548751771450043 0.889363169670105
0.547424674034119 0.859736323356628
0.546097576618195 0.830911040306091
0.544770479202271 0.802866995334625
0.543443381786346 0.775590538978577
0.542116284370422 0.749061703681946
0.540789246559143 0.723268270492554
0.539462149143219 0.698193967342377
0.538135051727295 0.673818826675415
0.536807954311371 0.650132358074188
0.535480856895447 0.627118051052094
0.534153759479523 0.604760944843292
0.532826662063599 0.58304637670517
0.531499564647675 0.561960577964783
0.530172526836395 0.541489541530609
0.528845429420471 0.52161967754364
0.527518332004547 0.502334713935852
0.526191234588623 0.483624517917633
0.524864137172699 0.465473175048828
0.523537039756775 0.447870761156082
0.522209942340851 0.430802255868912
0.520882844924927 0.414256662130356
0.519555747509003 0.398220509290695
0.518228709697723 0.382682621479034
0.516901612281799 0.367628991603851
0.515574514865875 0.353050798177719
0.514247417449951 0.338935345411301
0.512920320034027 0.325270175933838
0.511593222618103 0.312046468257904
0.510266125202179 0.299252361059189
0.508939027786255 0.286877065896988
0.507611989974976 0.274910926818848
0.506284892559052 0.263341665267944
0.504957795143127 0.252161085605621
0.503630697727203 0.241358265280724
0.502303600311279 0.230923742055893
0.500976502895355 0.220848247408867
0.499649435281754 0.21112260222435
0.498322337865829 0.201736897230148
0.496995240449905 0.192682027816772
0.495668143033981 0.183950215578079
0.49434107542038 0.175531983375549
0.493013978004456 0.167419284582138
0.491686880588531 0.15960305929184
0.490359783172607 0.152075484395027
0.489032715559006 0.144828915596008
0.487705618143082 0.137854516506195
0.486378520727158 0.131145641207695
0.485051423311234 0.124694019556046
0.483724355697632 0.118492744863033
0.482397258281708 0.112534150481224
0.481070160865784 0.106811709702015
0.47974306344986 0.101317562162876
0.478415995836258 0.0960457473993301
0.477088898420334 0.090989276766777
0.47576180100441 0.0861416459083557
0.474434703588486 0.0814963802695274
0.473107635974884 0.0770469382405281
0.47178053855896 0.0727877989411354
0.470453441143036 0.0687125474214554
0.469126343727112 0.0648154765367508
0.46779927611351 0.0610908977687359
0.466472178697586 0.0575331375002861
0.465145081281662 0.0541366524994373
0.463817983865738 0.0508962757885456
0.462490916252136 0.0478066690266132
0.461163818836212 0.0448625683784485
0.459836721420288 0.0420592576265335
0.458509624004364 0.039391566067934
0.457182556390762 0.0368549488484859
0.455855458974838 0.0344446077942848
0.454528361558914 0.0321561135351658
0.45320126414299 0.0299849472939968
0.451874166727066 0.0279267840087414
0.450547099113464 0.0259774830192327
0.44922000169754 0.024132777005434
0.447892904281616 0.0223888587206602
0.446565806865692 0.0207416415214539
0.44523873925209 0.0191873833537102
0.443911641836166 0.0177221409976482
0.442584544420242 0.0163427107036114
0.441257447004318 0.0150452442467213
0.439930379390717 0.0138264382258058
0.438603281974792 0.0126828821375966
0.437276184558868 0.0116114364936948
0.435949087142944 0.0106087876483798
0.434622019529343 0.00967195723205805
0.433294922113419 0.00879785977303982
0.431967824697495 0.00798367522656918
0.43064072728157 0.00722652301192284
0.429313659667969 0.00652368646115065
0.427986562252045 0.00587248103693128
0.426659464836121 0.0052702990360558
0.425332367420197 0.00471466779708862
0.424005299806595 0.00420315703377128
0.422678202390671 0.00373335205949843
0.421351104974747 0.00330298999324441
0.420024007558823 0.00290985126048326
0.418696939945221 0.0025517949834466
0.417369842529297 0.0022267228923738
0.416042745113373 0.00193264789413661
0.414715647697449 0.001667580450885
0.413388580083847 0.0014296987792477
0.412061482667923 0.00121713115368038
0.410734385251999 0.00102816289290786
0.409407287836075 0.000861073844134808
0.408080220222473 0.000714227382559329
0.406753122806549 0.000586062844377011
0.405426025390625 0.000475061737233773
0.404098927974701 0.000379753415472806
0.402771860361099 0.000298737722914666
0.401444762945175 0.000230662713875063
0.400117665529251 0.000174230110133067
0.398790568113327 0.000128184357890859
0.397463500499725 9.1342517407611e-05
0.396136403083801 6.25464235781692e-05
0.394809305667877 4.07049301429652e-05
0.393482208251953 2.47655043494888e-05
0.392155140638351 1.37261176860193e-05
0.390828043222427 6.62589491184917e-06
0.389500945806503 2.55238546742476e-06
0.388173848390579 6.34995956261264e-07
0.386846780776978 4.54571384977953e-08
0.385519683361053 -2.81951484382148e-09
0.384192585945129 -2.56011475130435e-07
0.382865488529205 -1.42081921694626e-06
0.381538391113281 -4.16555485571735e-06
0.38021132349968 -9.12025734578492e-06
0.378884226083755 -1.68798524100566e-05
0.377557128667831 -2.8002095859847e-05
0.376230031251907 -4.30094369221479e-05
0.374902963638306 -6.23926898697391e-05
0.373575866222382 -8.66080881678499e-05
0.372248768806458 -0.000116079681902193
0.370921671390533 -0.000151199506944977
0.369594603776932 -0.000192331790458411
0.368267506361008 -0.000239805172896013
0.366940408945084 -0.000293928431347013
0.36561331152916 -0.00035497933276929
0.364286243915558 -0.000423197343479842
0.362959146499634 -0.000498812412843108
0.36163204908371 -0.000582023058086634
0.360304951667786 -0.000672995753120631
0.358977884054184 -0.000771878112573177
0.35765078663826 -0.000878804305102676
0.356323689222336 -0.000993868336081505
0.354996591806412 -0.00111714121885598
0.35366952419281 -0.00124869495630264
0.352342426776886 -0.00138857238925993
0.351015329360962 -0.00153678387869149
0.349688231945038 -0.00169333000667393
0.348361164331436 -0.00185817072633654
0.347034066915512 -0.00203130859881639
0.345706969499588 -0.00221268204040825
0.344379872083664 -0.00240220036357641
0.343052804470062 -0.0025997762568295
0.341725707054138 -0.00280535989440978
0.340398609638214 -0.00301875383593142
0.33907151222229 -0.00323989568278193
0.337744444608688 -0.00346860615536571
0.336417347192764 -0.00370475742965937
0.33509024977684 -0.00394814182072878
0.333763152360916 -0.00419862382113934
0.332436084747314 -0.00445597618818283
0.33110898733139 -0.0047200289554894
0.329781889915466 -0.00499054463580251
0.328454792499542 -0.00526732765138149
0.327127724885941 -0.00555012095719576
0.325800627470016 -0.00583868706598878
0.324473530054092 -0.00613281549885869
0.323146432638168 -0.00643221894279122
0.321819365024567 -0.00673663942143321
0.320492267608643 -0.00704581895843148
0.319165170192719 -0.00735946465283632
0.317838072776794 -0.00767736602574587
0.316511005163193 -0.00799914356321096
0.315183907747269 -0.00832455698400736
0.313856810331345 -0.00865331199020147
0.312529712915421 -0.00898511614650488
0.311202615499496 -0.00931963231414557
0.309875547885895 -0.00965657085180283
0.308548450469971 -0.00999570265412331
0.307221353054047 -0.010336572304368
0.305894255638123 -0.010678987018764
0.304567188024521 -0.0110225956887007
0.303240090608597 -0.0113670788705349
0.301912993192673 -0.011712122708559
0.300585895776749 -0.0120573844760656
0.299258828163147 -0.0124026332050562
0.297931730747223 -0.0127474498003721
0.296604633331299 -0.0130915762856603
0.295277535915375 -0.0134347062557936
0.293950468301773 -0.0137764876708388
0.292623370885849 -0.0141166187822819
0.291296273469925 -0.0144548490643501
0.289969176054001 -0.0147907398641109
0.288642108440399 -0.0151241216808558
0.287315011024475 -0.0154545977711678
0.285987913608551 -0.0157819278538227
0.284660816192627 -0.0161057822406292
0.283333748579025 -0.0164258480072021
0.282006651163101 -0.0167418606579304
0.280679553747177 -0.0170535109937191
0.279352456331253 -0.0173605121672153
0.278025388717651 -0.017662575468421
0.276698291301727 -0.0179595276713371
0.275371193885803 -0.0182509198784828
0.274044096469879 -0.0185366254299879
0.272717028856277 -0.0188163034617901
0.271389931440353 -0.0190897434949875
0.270062834024429 -0.019356669858098
0.268735736608505 -0.0196168199181557
0.267408668994904 -0.0198700092732906
0.266081571578979 -0.0201159417629242
0.264754474163055 -0.0203543454408646
0.263427376747131 -0.0205851197242737
0.26210030913353 -0.0208079665899277
0.260773211717606 -0.0210226625204086
0.259446114301682 -0.0212290529161692
0.258119016885757 -0.0214268807321787
0.256791949272156 -0.0216159950941801
0.255464851856232 -0.0217962190508842
0.254137754440308 -0.0219673216342926
0.252810657024384 -0.0221291370689869
0.251483589410782 -0.0222815461456776
0.250156491994858 -0.0224243625998497
0.248829394578934 -0.0225573740899563
0.247502312064171 -0.0226805582642555
0.246175214648247 -0.022793672978878
0.244848132133484 -0.0228965897113085
0.24352103471756 -0.0229892935603857
0.242193937301636 -0.0230715740472078
0.240866854786873 -0.0231432821601629
0.239539757370949 -0.0232044439762831
0.238212674856186 -0.0232548173516989
0.236885577440262 -0.0232944488525391
0.235558494925499 -0.0233231913298368
0.234231397509575 -0.0233409609645605
0.232904314994812 -0.0233477503061295
0.231577217578888 -0.023343414068222
0.230250135064125 -0.0233279950916767
0.228923037648201 -0.0233013834804296
0.227595955133438 -0.0232635587453842
0.226268857717514 -0.0232145432382822
0.224941775202751 -0.0231542754918337
0.223614677786827 -0.0230827573686838
0.222287595272064 -0.022999944165349
0.22096049785614 -0.0229058619588614
0.219633415341377 -0.0228005647659302
0.218306317925453 -0.0226839687675238
0.21697923541069 -0.0225562248378992
0.215652137994766 -0.0224172808229923
0.214325055480003 -0.0222672112286091
0.212997958064079 -0.0221060160547495
0.211670875549316 -0.0219338182359934
0.210343778133392 -0.021750608459115
0.209016695618629 -0.0215564910322428
0.207689598202705 -0.021351519972086
0.206362515687943 -0.0211358275264502
0.205035418272018 -0.0209094416350126
0.203708335757256 -0.0206725019961596
0.202381238341331 -0.0204250831156969
0.201054155826569 -0.0201672837138176
0.199727058410645 -0.0198992155492306
0.198399975895882 -0.0196210481226444
0.197072878479958 -0.0193328484892845
0.195745795965195 -0.0190347842872143
0.194418698549271 -0.0187269784510136
0.193091616034508 -0.0184096023440361
0.191764518618584 -0.0180827900767326
0.190437436103821 -0.0177466794848442
0.189110338687897 -0.0174014419317245
0.187783256173134 -0.017047256231308
0.18645615875721 -0.0166843198239803
0.185129076242447 -0.0163127668201923
0.183801978826523 -0.0159327760338783
0.18247489631176 -0.0155445821583271
0.181147798895836 -0.0151483193039894
0.179820716381073 -0.0147442743182182
0.178493618965149 -0.014332577586174
0.177166536450386 -0.013913419097662
0.175839439034462 -0.0134870670735836
0.174512356519699 -0.0130537115037441
0.173185259103775 -0.0126136057078838
0.171858161687851 -0.0121669471263885
0.170531079173088 -0.0117139182984829
0.169203981757164 -0.0112548470497131
0.167876899242401 -0.0107898749411106
0.166549801826477 -0.0103193297982216
0.165222719311714 -0.00984338670969009
0.16389562189579 -0.00936233252286911
0.162568539381027 -0.00887637957930565
0.161241441965103 -0.0083857923746109
0.15991435945034 -0.00789085403084755
0.158587262034416 -0.0073917880654335
0.157260179519653 -0.00688886642456055
0.155933082103729 -0.00638234242796898
0.154605999588966 -0.00587250292301178
0.153278902173042 -0.00535956770181656
0.151951819658279 -0.00484384968876839
0.150624722242355 -0.00432559847831726
0.149297639727592 -0.00380508601665497
0.147970542311668 -0.0032825767993927
0.146643459796906 -0.00275835394859314
0.145316362380981 -0.00223270431160927
0.143989279866219 -0.00170588493347168
0.142662182450294 -0.00117814168334007
0.141335099935532 -0.000649821013212204
0.140008002519608 -0.000121135264635086
0.138680920004845 0.000407584011554718
0.137353822588921 0.000936128199100494
0.136026740074158 0.00146415457129478
0.134699642658234 0.00199143588542938
0.133372560143471 0.00251766294240952
0.132045462727547 0.00304257497191429
0.130718380212784 0.00356590002775192
0.12939128279686 0.00408735126256943
0.128064200282097 0.00460667163133621
0.126737102866173 0.00512360408902168
0.12541002035141 0.00563783198595047
0.124082922935486 0.00614911690354347
0.122755832970142 0.00665720552206039
0.121428743004799 0.00716180354356766
0.120101653039455 0.00766267254948616
0.118774563074112 0.00815954804420471
0.117447473108768 0.00865215063095093
0.116120383143425 0.009140245616436
0.114793293178082 0.00962357968091965
0.113466203212738 0.0101018995046616
0.112139113247395 0.0105749703943729
0.110812023282051 0.0110424980521202
0.109484933316708 0.011504303663969
0.108157843351364 0.0119601301848888
0.106830753386021 0.0124097242951393
0.105503663420677 0.0128528848290443
0.104176573455334 0.0132893547415733
0.10284948348999 0.0137189477682114
0.101522393524647 0.0141414068639278
0.100195303559303 0.0145565383136272
0.0988682135939598 0.0149641297757626
0.0975411236286163 0.0153639912605286
0.0962140336632729 0.015755906701088
0.0948869436979294 0.0161396749317646
0.0935598537325859 0.0165150985121727
0.0922327637672424 0.0168820358812809
0.090905673801899 0.0172402635216713
0.0895785838365555 0.0175896063446999
0.088251493871212 0.0179299153387547
0.0869244039058685 0.0182610079646111
0.0855973139405251 0.018582746386528
0.0842702239751816 0.0188949517905712
0.0829431340098381 0.0191974900662899
0.0816160440444946 0.0194902122020721
0.0802889540791512 0.0197729989886284
0.0789618641138077 0.0200457163155079
0.0776347741484642 0.0203082263469696
0.0763076841831207 0.0205604173243046
0.0749805942177773 0.0208021905273199
0.0736535042524338 0.0210334248840809
0.0723264142870903 0.0212540160864592
0.0709993243217468 0.0214639157056808
0.0696722269058228 0.0216630026698112
0.0683451369404793 0.021851222962141
0.0670180469751358 0.022028487175703
0.0656909570097923 0.0221947319805622
0.0643638670444489 0.0223498977720737
0.0630367770791054 0.0224939566105604
0.0617096908390522 0.0226268321275711
0.0603826008737087 0.0227485224604607
0.0590555109083652 0.0228590089827776
0.0577284209430218 0.0229582376778126
0.0564013309776783 0.0230462048202753
0.0550742410123348 0.02312290109694
0.0537471510469913 0.0231883227825165
0.0524200610816479 0.0232425034046173
0.0510929673910141 0.023285448551178
0.0497658774256706 0.0233171917498112
0.0484387874603271 0.023337721824646
0.0471116974949837 0.0233471486717463
0.0457846075296402 0.0233454499393702
0.0444575175642967 0.0233326870948076
0.0431304275989532 0.0233089830726385
0.0418033376336098 0.0232743490487337
0.0404762476682663 0.0232288502156734
0.0391491577029228 0.0231726635247469
0.0378220677375793 0.0231057535856962
0.0364949777722359 0.02302828989923
0.0351678878068924 0.0229403637349606
0.0338407978415489 0.0228421222418547
0.0325137078762054 0.0227336436510086
0.031186617910862 0.0226150620728731
0.0298595279455185 0.0224865116178989
0.028532437980175 0.0223481841385365
0.0272053480148315 0.0222001690417528
0.0258782561868429 0.0220426227897406
0.0245511662214994 0.0218757502734661
0.023224076256156 0.0216997191309929
0.0218969862908125 0.021514656022191
0.020569896325469 0.0213207826018333
0.0192428063601255 0.0211182832717896
0.0179157163947821 0.0209073629230261
0.0165886264294386 0.0206882283091545
0.0152615364640951 0.0204610861837864
0.0139344464987516 0.0202261153608561
0.0126073556020856 0.0199835784733295
0.0112802656367421 0.0197337195277214
0.00995317567139864 0.0194767266511917
0.00862608570605516 0.0192128904163837
0.00729899574071169 0.0189423989504576
0.00597190530970693 0.0186655335128307
0.00464481534436345 0.0183825604617596
0.00331772537901998 0.0180937424302101
0.00199063518084586 0.0177993047982454
0.000663545040879399 0.0174995642155409
-0.000663545040879399 0.0171947795897722
-0.00199063518084586 0.0168852023780346
-0.00331772537901998 0.0165711604058743
-0.00464481534436345 0.0162529200315475
-0.00597190530970693 0.0159307662397623
-0.00729899574071169 0.0156050082296133
-0.00862608570605516 0.0152759319171309
-0.00995317567139864 0.0149438474327326
-0.0112802656367421 0.0146090518683195
-0.0126073556020856 0.0142718553543091
-0.0139344464987516 0.0139325736090541
-0.0152615364640951 0.013591481372714
-0.0165886264294386 0.0132489539682865
-0.0179157163947821 0.0129052437841892
-0.0192428063601255 0.0125606954097748
-0.020569896325469 0.0122156087309122
-0.0218969862908125 0.0118703134357929
-0.023224076256156 0.0115251168608665
-0.0245511662214994 0.0111803412437439
-0.0258782561868429 0.0108362985774875
-0.0272053480148315 0.0104932971298695
-0.028532437980175 0.010151669383049
-0.0298595279455185 0.00981171615421772
-0.031186617910862 0.00947374943643808
-0.0325137078762054 0.00913806259632111
-0.0338407978415489 0.00880499742925167
-0.0351678878068924 0.00847479794174433
-0.0364949777722359 0.00814783107489347
-0.0378220677375793 0.00782433617860079
-0.0391491577029228 0.00750464061275125
-0.0404762476682663 0.00718901958316565
-0.0418033376336098 0.00687775341793895
-0.0431304275989532 0.00657110661268234
-0.0444575175642967 0.0062693627551198
-0.0457846075296402 0.00597279099747539
-0.0471116974949837 0.0056816479191184
-0.0484387874603271 0.00539617100730538
-0.0497658774256706 0.00511660426855087
-0.0510929673910141 0.00484318705275655
-0.0524200610816479 0.00457614660263062
-0.0537471510469913 0.00431570969521999
-0.0550742410123348 0.00406204862520099
-0.0564013309776783 0.00381538807414472
-0.0577284209430218 0.00357590476050973
-0.0590555109083652 0.00334376841783524
-0.0603826008737087 0.00311913690529764
-0.0617096908390522 0.00290216598659754
-0.0630367770791054 0.00269299698993564
-0.0643638670444489 0.00249174470081925
-0.0656909570097923 0.00229851948097348
-0.0670180469751358 0.00211340468376875
-0.0683451369404793 0.00193648575805128
-0.0696722269058228 0.00176783185452223
-0.0709993243217468 0.00160747615154833
-0.0723264142870903 0.00145544530823827
-0.0736535042524338 0.0013117598136887
-0.0749805942177773 0.00117638893425465
-0.0763076841831207 0.0010493277804926
-0.0776347741484642 0.000930511276237667
-0.0789618641138077 0.0008198696305044
-0.0802889540791512 0.000717316521331668
-0.0816160440444946 0.00062273652292788
-0.0829431340098381 0.000535988074261695
-0.0842702239751816 0.000456916517578065
-0.0855973139405251 0.000385331542929634
-0.0869244039058685 0.000321026920573786
-0.088251493871212 0.000263763533439487
-0.0895785838365555 0.000213276871363632
-0.090905673801899 0.000169278646353632
-0.0922327637672424 0.000131446780869737
-0.0935598537325859 9.9435419542715e-05
-0.0948869436979294 7.28622908354737e-05
-0.0962140336632729 5.13199156557675e-05
-0.0975411236286163 3.43660649377853e-05
-0.0988682135939598 2.15265208680648e-05
-0.100195303559303 1.22933452075813e-05
-0.101522393524647 6.12491976426099e-06
-0.10284948348999 2.44342822952603e-06
-0.104176573455334 6.35394087566965e-07
-0.105503663420677 4.98568191176219e-08
-0.106830753386021 -2.10087436336437e-09
-0.108157843351364 -2.48451925699555e-07
-0.109484933316708 -1.45721571698232e-06
-0.110812023282051 -4.43717635789653e-06
-0.112139113247395 -1.00395809567999e-05
-0.113466203212738 -1.91579492820892e-05
-0.114793293178082 -3.27306661347393e-05
-0.116120383143425 -5.17392873007338e-05
-0.117447473108768 -7.72146522649564e-05
-0.118774563074112 -0.000110230976133607
-0.120101653039455 -0.000151914151501842
-0.121428743004799 -0.000203435265575536
-0.122755832970142 -0.000266018963884562
-0.124082922935486 -0.000340939877787605
-0.12541002035141 -0.000429526262450963
-0.126737102866173 -0.000533163547515869
-0.128064200282097 -0.000653278199024498
-0.12939128279686 -0.000791366794146597
-0.130718380212784 -0.000948977831285447
-0.132045462727547 -0.00112772849388421
-0.133372560143471 -0.00132925610523671
-0.134699642658234 -0.00155531708151102
-0.136026740074158 -0.00180770270526409
-0.137353822588921 -0.00208824290893972
-0.138680920004845 -0.0023988641332835
-0.140008002519608 -0.00274154753424227
-0.141335099935532 -0.00311834528110921
-0.142662182450294 -0.00353139126673341
-0.143989279866219 -0.00398283824324608
-0.145316362380981 -0.00447495607659221
-0.146643459796906 -0.00501007819548249
-0.147970542311668 -0.00559060461819172
-0.149297639727592 -0.00621904945001006
-0.150624722242355 -0.00689786532893777
-0.151951819658279 -0.0076298201456666
-0.153278902173042 -0.00841752253472805
-0.154605999588966 -0.00926379393786192
-0.155933082103729 -0.0101715046912432
-0.157260179519653 -0.0111436564475298
-0.158587262034416 -0.0121831661090255
-0.15991435945034 -0.0132933286949992
-0.161241441965103 -0.014477220363915
-0.162568539381027 -0.0157382003962994
-0.16389562189579 -0.0170796569436789
-0.165222719311714 -0.0185050684958696
-0.166549801826477 -0.0200180970132351
-0.167876899242401 -0.0216222014278173
-0.169203981757164 -0.0233214516192675
-0.170531079173088 -0.0251194629818201
-0.171858161687851 -0.0270203053951263
-0.173185259103775 -0.0290280692279339
-0.174512356519699 -0.0311469752341509
-0.175839439034462 -0.0333810821175575
-0.177166536450386 -0.0357350967824459
-0.178493618965149 -0.0382132828235626
-0.179820716381073 -0.0408203974366188
-0.181147798895836 -0.0435608178377151
-0.18247489631176 -0.0464399196207523
-0.183801978826523 -0.0494622029364109
-0.185129076242447 -0.0526328943669796
-0.18645615875721 -0.0559571236371994
-0.187783256173134 -0.0594402849674225
-0.189110338687897 -0.0630878731608391
-0.190437436103821 -0.0669050291180611
-0.191764518618584 -0.0708979889750481
-0.193091616034508 -0.0750720947980881
-0.194418698549271 -0.0794335007667542
-0.195745795965195 -0.0839881971478462
-0.197072878479958 -0.0887423679232597
-0.198399975895882 -0.0937023907899857
-0.199727058410645 -0.0988749712705612
-0.201054155826569 -0.10426627099514
-0.202381238341331 -0.109883181750774
-0.203708335757256 -0.115732736885548
-0.205035418272018 -0.121821790933609
-0.206362515687943 -0.128158003091812
-0.207689598202705 -0.1347476541996
-0.209016695618629 -0.1415995657444
-0.210343778133392 -0.148720383644104
-0.211670875549316 -0.156118273735046
-0.212997958064079 -0.16380101442337
-0.214325055480003 -0.171777337789536
-0.215652137994766 -0.180054262280464
-0.21697923541069 -0.188641756772995
-0.218306317925453 -0.197547271847725
-0.219633415341377 0
-0.22096049785614 0
-0.222287595272064 0
-0.223614677786827 0
-0.224941775202751 0
-0.226268857717514 0
-0.227595955133438 0
-0.228923037648201 0
-0.230250135064125 0
-0.231577217578888 0
-0.232904314994812 0
-0.234231397509575 0
-0.235558494925499 0
-0.236885577440262 0
-0.238212674856186 0
-0.239539757370949 0
-0.240866854786873 0
-0.242193937301636 0
-0.24352103471756 0
-0.244848132133484 0
-0.246175214648247 0
-0.247502312064171 0
-0.248829394578934 0
-0.250156491994858 0
-0.251483589410782 0
-0.252810657024384 0
-0.254137754440308 0
-0.255464851856232 0
-0.256791949272156 0
-0.258119016885757 0
-0.259446114301682 0
-0.260773211717606 0
-0.26210030913353 0
-0.263427376747131 0
-0.264754474163055 0
-0.266081571578979 0
-0.267408668994904 0
-0.268735736608505 0
-0.270062834024429 0
-0.271389931440353 0
-0.272717028856277 0
-0.274044096469879 0
-0.275371193885803 0
-0.276698291301727 0
-0.278025388717651 0
-0.279352456331253 0
-0.280679553747177 0
-0.282006651163101 0
-0.283333748579025 0
-0.284660816192627 0
-0.285987913608551 0
-0.287315011024475 0
-0.288642108440399 0
-0.289969176054001 0
-0.291296273469925 0
-0.292623370885849 0
-0.293950468301773 0
-0.295277535915375 0
-0.296604633331299 0
-0.297931730747223 0
-0.299258828163147 0
-0.300585895776749 0
-0.301912993192673 0
-0.303240090608597 0
-0.304567188024521 0
-0.305894255638123 0
-0.307221353054047 0
-0.308548450469971 0
-0.309875547885895 0
-0.311202615499496 0
-0.312529712915421 0
-0.313856810331345 0
-0.315183907747269 0
-0.316511005163193 0
-0.317838072776794 0
-0.319165170192719 0
-0.320492267608643 0
-0.321819365024567 0
-0.323146432638168 0
-0.324473530054092 0
-0.325800627470016 0
-0.327127724885941 0
-0.328454792499542 0
-0.329781889915466 0
-0.33110898733139 0
-0.332436084747314 0
-0.333763152360916 0
-0.33509024977684 0
-0.336417347192764 0
-0.337744444608688 0
-0.33907151222229 0
-0.340398609638214 0
-0.341725707054138 0
-0.343052804470062 0
-0.344379872083664 0
-0.345706969499588 0
-0.347034066915512 0
-0.348361164331436 0
-0.349688231945038 0
-0.351015329360962 0
-0.352342426776886 0
-0.35366952419281 0
-0.354996591806412 0
-0.356323689222336 0
-0.35765078663826 0
-0.358977884054184 0
-0.360304951667786 0
-0.36163204908371 0
-0.362959146499634 0
-0.364286243915558 0
-0.36561331152916 0
-0.366940408945084 0
-0.368267506361008 0
-0.369594603776932 0
-0.370921671390533 0
-0.372248768806458 0
-0.373575866222382 0
-0.374902963638306 0
-0.376230031251907 0
-0.377557128667831 0
-0.378884226083755 0
-0.38021132349968 0
-0.381538391113281 0
-0.382865488529205 0
-0.384192585945129 0
-0.385519683361053 0
-0.386846780776978 0
-0.388173848390579 0
-0.389500945806503 0
-0.390828043222427 0
-0.392155140638351 0
-0.393482208251953 0
-0.394809305667877 0
-0.396136403083801 0
-0.397463500499725 0
-0.398790568113327 0
-0.400117665529251 0
-0.401444762945175 0
-0.402771860361099 0
-0.404098927974701 0
-0.405426025390625 0
-0.406753122806549 0
-0.408080220222473 0
-0.409407287836075 0
-0.410734385251999 0
-0.412061482667923 0
-0.413388580083847 0
-0.414715647697449 0
-0.416042745113373 0
-0.417369842529297 0
-0.418696939945221 0
-0.420024007558823 0
-0.421351104974747 0
-0.422678202390671 0
-0.424005299806595 0
-0.425332367420197 0
-0.426659464836121 0
-0.427986562252045 0
-0.429313659667969 0
-0.43064072728157 0
-0.431967824697495 0
-0.433294922113419 0
-0.434622019529343 0
-0.435949087142944 0
-0.437276184558868 0
-0.438603281974792 0
-0.439930379390717 0
-0.441257447004318 0
-0.442584544420242 0
-0.443911641836166 0
-0.44523873925209 0
-0.446565806865692 0
-0.447892904281616 0
-0.44922000169754 0
-0.450547099113464 0
-0.451874166727066 0
-0.45320126414299 0
-0.454528361558914 0
-0.455855458974838 0
-0.457182556390762 0
-0.458509624004364 0
-0.459836721420288 0
-0.461163818836212 0
-0.462490916252136 0
-0.463817983865738 0
-0.465145081281662 0
-0.466472178697586 0
-0.46779927611351 0
-0.469126343727112 0
-0.470453441143036 0
-0.47178053855896 0
-0.473107635974884 0
-0.474434703588486 0
-0.47576180100441 0
-0.477088898420334 0
-0.478415995836258 0
-0.47974306344986 0
-0.481070160865784 0
-0.482397258281708 0
-0.483724355697632 0
-0.485051423311234 0
-0.486378520727158 0
-0.487705618143082 0
-0.489032715559006 0
-0.490359783172607 0
-0.491686880588531 0
-0.493013978004456 0
-0.49434107542038 0
-0.495668143033981 0
-0.496995240449905 0
-0.498322337865829 0
-0.499649435281754 0
-0.500976502895355 0
-0.502303600311279 0
-0.503630697727203 0
-0.504957795143127 0
-0.506284892559052 0
-0.507611989974976 0
-0.508939027786255 0
-0.510266125202179 0
-0.511593222618103 0
-0.512920320034027 0
-0.514247417449951 0
-0.515574514865875 0
-0.516901612281799 0
-0.518228709697723 0
-0.519555747509003 0
-0.520882844924927 0
-0.522209942340851 0
-0.523537039756775 0
-0.524864137172699 0
-0.526191234588623 0
-0.527518332004547 0
-0.528845429420471 0
-0.530172526836395 0
-0.531499564647675 0
-0.532826662063599 0
-0.534153759479523 0
-0.535480856895447 0
-0.536807954311371 0
-0.538135051727295 0
-0.539462149143219 0
-0.540789246559143 0
-0.542116284370422 0
-0.543443381786346 0
-0.544770479202271 0
-0.546097576618195 0
-0.547424674034119 0
-0.548751771450043 0
-0.550078868865967 0
-0.551405966281891 0
-0.55273300409317 0
-0.554060101509094 0
-0.555387198925018 0
-0.556714296340942 0
-0.558041393756866 0
-0.559368491172791 0
-0.560695588588715 0
-0.562022686004639 0
-0.563349723815918 0
-0.564676821231842 0
-0.566003918647766 0
-0.56733101606369 0
-0.568658113479614 0
-0.569985210895538 0
-0.571312308311462 0
-0.572639405727386 0
-0.573966443538666 0
-0.57529354095459 0
-0.576620638370514 0
-0.577947735786438 0
-0.579274833202362 0
-0.580601930618286 0
-0.58192902803421 0
-0.583256125450134 0
-0.584583163261414 0
-0.585910260677338 0
-0.587237358093262 0
-0.588564455509186 0
-0.58989155292511 0
-0.591218650341034 0
-0.592545747756958 0
-0.593872845172882 0
-0.595199942588806 0
-0.596526980400085 0
-0.59785407781601 0
-0.599181175231934 0
-0.600508272647858 0
-0.601835370063782 0
-0.603162467479706 0
-0.60448956489563 0
-0.605816662311554 0
-0.607143700122833 0
-0.608470797538757 0
-0.609797894954681 0
-0.611124992370605 0
-0.61245208978653 0
-0.613779187202454 0
-0.615106284618378 0
-0.616433382034302 0
-0.617760419845581 0
-0.619087517261505 0
-0.620414614677429 0
-0.621741712093353 0
-0.623068809509277 0
-0.624395906925201 0
-0.625723004341125 0
-0.62705010175705 0
-0.628377139568329 0
-0.629704236984253 0
-0.631031334400177 0
-0.632358431816101 0
-0.633685529232025 0
-0.635012626647949 0
-0.636339724063873 0
-0.637666821479797 0
-0.638993859291077 0
-0.640320956707001 0
-0.641648054122925 0
-0.642975151538849 0
-0.644302248954773 0
-0.645629346370697 0
-0.646956443786621 0
-0.648283541202545 0
-0.649610579013824 0
-0.650937676429749 0
-0.652264773845673 0
-0.653591871261597 0
-0.654918968677521 0
-0.656246066093445 0
-0.657573163509369 0
-0.658900260925293 0
-0.660227298736572 0
-0.661554396152496 0
-0.66288149356842 0
};
\end{axis}

\end{tikzpicture}

==> images/single_dRnode_db.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
%xmin=-1.82017843723297, xmax=1.82017843723297,
xmin=.4, xmax=1.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_b \R_\text{node}$},
ymin=-0.1, ymax=.1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470767021179 0
-1.65139496326447 0
-1.64808225631714 0
-1.64476943016052 0
-1.6414567232132 0
-1.63814401626587 0
-1.63483130931854 0
-1.63151860237122 0
-1.62820589542389 0
-1.62489306926727 0
-1.62158036231995 0
-1.61826765537262 0
-1.61495494842529 0
-1.61164224147797 0
-1.60832953453064 0
-1.60501670837402 0
-1.6017040014267 0
-1.59839129447937 0
-1.59507858753204 0
-1.59176588058472 0
-1.5884530544281 0
-1.58514034748077 0
-1.58182764053345 0
-1.57851493358612 0
-1.57520222663879 0
-1.57188951969147 0
-1.56857669353485 0
-1.56526398658752 0
-1.5619512796402 0
-1.55863857269287 0
-1.55532586574554 0
-1.55201315879822 0
-1.5487003326416 0
-1.54538762569427 0
-1.54207491874695 0
-1.53876221179962 0
-1.53544950485229 0
-1.53213667869568 0
-1.52882397174835 0
-1.52551126480103 0
-1.5221985578537 0
-1.51888585090637 0
-1.51557314395905 0
-1.51226031780243 0
-1.5089476108551 0
-1.50563490390778 0
-1.50232219696045 0
-1.49900949001312 0
-1.49569666385651 0
-1.49238395690918 0
-1.48907124996185 0
-1.48575854301453 0
-1.4824458360672 0
-1.47913312911987 0
-1.47582030296326 0
-1.47250759601593 0
-1.4691948890686 0
-1.46588218212128 0
-1.46256947517395 0
-1.45925676822662 0
-1.45594394207001 0
-1.45263123512268 0
-1.44931852817535 0
-1.44600582122803 0
-1.4426931142807 0
-1.43938028812408 0
-1.43606758117676 0
-1.43275487422943 0
-1.4294421672821 0
-1.42612946033478 0
-1.42281675338745 0
-1.41950392723083 0
-1.41619122028351 0
-1.41287851333618 0
-1.40956580638885 0
-1.40625309944153 0
-1.4029403924942 0
-1.39962756633759 0
-1.39631485939026 0
-1.39300215244293 0
-1.38968944549561 0
-1.38637673854828 0
-1.38306391239166 0
-1.37975120544434 0
-1.37643849849701 0
-1.37312579154968 0
-1.36981308460236 0
-1.36650037765503 0
-1.36318755149841 0
-1.35987484455109 0
-1.35656213760376 0
-1.35324943065643 0
-1.34993672370911 0
-1.34662401676178 0
-1.34331119060516 0
-1.33999848365784 0
-1.33668577671051 0
-1.33337306976318 0
-1.33006036281586 0
-1.32674753665924 0
-1.32343482971191 0
-1.32012212276459 0
-1.31680941581726 0
-1.31349670886993 0
-1.31018400192261 0
-1.30687117576599 0
-1.30355846881866 0
-1.30024576187134 0
-1.29693305492401 0
-1.29362034797668 0
-1.29030764102936 0
-1.28699481487274 0
-1.28368210792542 0
-1.28036940097809 0
-1.27705669403076 0
-1.27374398708344 0
-1.27043116092682 0
-1.26711845397949 0
-1.26380574703217 0
-1.26049304008484 0
-1.25718033313751 0
-1.25386762619019 0
-1.25055480003357 0
-1.24724209308624 0
-1.24392938613892 0
-1.24061667919159 0
-1.23730397224426 0
-1.23399114608765 0
-1.23067843914032 0
-1.22736573219299 0
-1.22405302524567 0
-1.22074031829834 0
-1.21742761135101 0
-1.2141147851944 0
-1.21080207824707 0
-1.20748937129974 0
-1.20417666435242 0
-1.20086395740509 0
-1.19755125045776 0
-1.19423842430115 0
-1.19092571735382 0
-1.18761301040649 0
-1.18430030345917 0
-1.18098759651184 0
-1.17767477035522 0
-1.1743620634079 0
-1.17104935646057 0
-1.16773664951324 0
-1.16442394256592 0
-1.16111123561859 0
-1.15779840946198 0
-1.15448570251465 0
-1.15117299556732 0
-1.14786028862 0
-1.14454758167267 0
-1.14123487472534 0
-1.13792204856873 0
-1.1346093416214 0
-1.13129663467407 0
-1.12798392772675 0
-1.12467122077942 0
-1.1213583946228 0
-1.11804568767548 0
-1.11473298072815 0
-1.11142027378082 0
-1.1081075668335 0
-1.10479485988617 0
-1.10148203372955 0
-1.09816932678223 0
-1.0948566198349 0
-1.09154391288757 0
-1.08823120594025 0
-1.08491849899292 0
-1.0816056728363 0
-1.07829296588898 0
-1.07498025894165 0
-1.07166755199432 0
-1.068354845047 0
-1.06504201889038 0
-1.06172931194305 0
-1.05841660499573 0
-1.0551038980484 0
-1.05179119110107 0
-1.04847848415375 0
-1.04516565799713 0
-1.0418529510498 0
-1.03854024410248 0
-1.03522753715515 0
-1.03191483020782 0
-1.0286021232605 0
-1.02528929710388 0
-1.02197659015656 0
-1.01866388320923 0
-1.0153511762619 0
-1.01203846931458 0
-1.00872564315796 0
-1.00541293621063 0
-1.00210022926331 0
-0.998787522315979 0
-0.995474755764008 0
-0.992162048816681 0
-0.988849341869354 0
-0.985536575317383 0
-0.982223868370056 0
-0.978911161422729 0
-0.975598394870758 0
-0.972285687923431 0
-0.968972980976105 0
-0.965660214424133 0
-0.962347507476807 0
-0.95903480052948 0
-0.955722033977509 0
-0.952409327030182 0
-0.949096620082855 0
-0.945783853530884 0
-0.942471146583557 0
-0.939158380031586 0
-0.935845673084259 0
-0.932532966136932 0
-0.929220199584961 0
-0.925907492637634 0
-0.922594785690308 0
-0.919282019138336 0
-0.91596931219101 0
-0.912656605243683 0
-0.909343838691711 0
-0.906031131744385 0
-0.902718424797058 0
-0.899405658245087 0
-0.89609295129776 0
-0.892780184745789 0
-0.889467477798462 0
-0.886154770851135 0
-0.882842004299164 0
-0.879529297351837 0
-0.87621659040451 0
-0.872903823852539 0
-0.869591116905212 0
-0.866278409957886 0
-0.862965643405914 0
-0.859652936458588 0
-0.856340229511261 0
-0.85302746295929 0
-0.849714756011963 0
-0.846402049064636 0
-0.843089282512665 0
-0.839776575565338 0
-0.836463809013367 0
-0.83315110206604 0
-0.829838395118713 0
-0.826525628566742 0
-0.823212921619415 0
-0.819900214672089 0
-0.816587448120117 0
-0.813274741172791 0
-0.809962034225464 0
-0.806649267673492 0
-0.803336560726166 0
-0.800023853778839 0
-0.796711087226868 0
-0.793398380279541 0
-0.790085673332214 0
-0.786772906780243 0
-0.783460199832916 0
-0.780147433280945 0
-0.776834726333618 0
-0.773522019386292 0
-0.77020925283432 0
-0.766896545886993 0
-0.763583838939667 0
-0.760271072387695 0
-0.756958365440369 0
-0.753645658493042 0
-0.750332891941071 0
-0.747020184993744 0
-0.743707478046417 0
-0.740394711494446 0
-0.737082004547119 0
-0.733769237995148 0
-0.730456531047821 0
-0.727143824100494 0
-0.723831057548523 0
-0.720518350601196 0
-0.71720564365387 0
-0.713892877101898 0
-0.710580170154572 0
-0.707267463207245 0
-0.703954696655273 0
-0.700641989707947 0
-0.69732928276062 0
-0.694016516208649 0
-0.690703809261322 0
-0.687391102313995 0
-0.684078335762024 0
-0.680765628814697 0
-0.677452862262726 0
-0.674140155315399 0
-0.670827448368073 0
-0.667514681816101 0
-0.664201974868774 0
-0.660889267921448 0
-0.657576501369476 0
-0.65426379442215 0
-0.650951087474823 0
-0.647638320922852 0
-0.644325613975525 0
-0.641012907028198 0
-0.637700140476227 0
-0.6343874335289 0
-0.631074726581573 0
-0.627761960029602 0
-0.624449253082275 0
-0.621136486530304 0
-0.617823779582977 0
-0.614511072635651 0
-0.611198306083679 0
-0.607885599136353 0
-0.604572892189026 0
-0.601260125637054 0
-0.597947418689728 0
-0.594634711742401 0
-0.59132194519043 0
-0.588009238243103 0
-0.584696531295776 0
-0.581383764743805 0
-0.578071057796478 0
-0.574758291244507 0
-0.57144558429718 0
-0.568132877349854 0
-0.564820110797882 0
-0.561507403850555 0
-0.558194696903229 0
-0.554881930351257 0
-0.551569223403931 0
-0.548256516456604 0
-0.544943749904633 0
-0.541631042957306 0
-0.538318336009979 0
-0.535005569458008 0
-0.531692862510681 0
-0.528380155563354 0
-0.525067389011383 0
-0.521754682064056 0
-0.518441915512085 0
-0.515129208564758 0
-0.511816501617432 0
-0.50850373506546 0
-0.505191028118134 0
-0.501878321170807 0
-0.498565584421158 0
-0.495252847671509 0
-0.49194011092186 0
-0.488627403974533 0
-0.485314667224884 0
-0.482001930475235 0
-0.478689193725586 0
-0.475376486778259 0
-0.47206375002861 0
-0.468751013278961 0
-0.465438306331635 0
-0.462125569581985 0
-0.458812832832336 0
-0.455500096082687 0
-0.452187389135361 0
-0.448874652385712 0
-0.445561915636063 0
-0.442249208688736 0
-0.438936471939087 0
-0.435623735189438 0
-0.432310998439789 0
-0.428998291492462 0
-0.425685554742813 0
-0.422372817993164 0
-0.419060111045837 0
-0.415747374296188 0
-0.412434637546539 0
-0.409121930599213 0
-0.405809193849564 0
-0.402496457099915 0
-0.399183720350266 0
-0.395871013402939 0
-0.39255827665329 0
-0.389245539903641 0
-0.385932832956314 0
-0.382620096206665 0
-0.379307359457016 0
-0.375994622707367 0
-0.37268191576004 0
-0.369369179010391 0
-0.366056442260742 0
-0.362743735313416 0
-0.359430998563766 0
-0.356118261814117 0
-0.352805525064468 0
-0.349492818117142 0
-0.346180081367493 0
-0.342867344617844 0
-0.339554637670517 0
-0.336241900920868 0
-0.332929164171219 0
-0.329616457223892 0
-0.326303720474243 0
-0.322990983724594 0
-0.319678246974945 0
-0.316365540027618 0
-0.313052803277969 0
-0.30974006652832 0
-0.306427359580994 0
-0.303114622831345 0
-0.299801886081696 0
-0.296489149332047 0
-0.29317644238472 0
-0.289863705635071 0
-0.286550968885422 0
-0.283238261938095 0
-0.279925525188446 0
-0.276612788438797 0
-0.273300051689148 0
-0.269987344741821 0
-0.266674607992172 0
-0.263361871242523 0
-0.260049164295197 0
-0.256736427545547 0
-0.253423690795898 0
-0.250110983848572 0
-0.246798247098923 0
-0.243485510349274 0
-0.240172788500786 0
-0.236860051751137 0
-0.233547329902649 0
-0.230234608054161 0
-0.226921871304512 0
-0.223609149456024 0
-0.220296412706375 0
-0.216983690857887 0
-0.213670954108238 0
-0.21035823225975 0
-0.207045510411263 0
-0.203732773661613 0
-0.200420051813126 0
-0.197107315063477 0
-0.193794593214989 0
-0.190481871366501 0
-0.187169134616852 0
-0.183856412768364 0
-0.180543676018715 0
-0.177230954170227 0
-0.173918217420578 0
-0.17060549557209 0
-0.167292773723602 0
-0.163980036973953 0
-0.160667315125465 0
-0.157354578375816 0
-0.154041856527328 0
-0.150729119777679 0
-0.147416397929192 0
-0.144103676080704 0
-0.140790939331055 0
-0.137478217482567 0
-0.134165480732918 0
-0.13085275888443 0
-0.127540037035942 0
-0.124227300286293 0
-0.120914570987225 0
-0.117601849138737 0
-0.114289119839668 0
-0.1109763905406 0
-0.107663661241531 0
-0.104350931942463 0
-0.101038202643394 0
-0.0977254807949066 0
-0.0944127514958382 0
-0.0911000221967697 0
-0.0877872928977013 0
-0.0844745635986328 0
-0.0811618342995644 0
-0.0778491124510765 0
-0.0745363831520081 0
-0.0712236538529396 0
-0.0679109245538712 0
-0.0645981952548027 0
-0.0612854696810246 0
-0.0579727403819561 0
-0.0546600148081779 0
-0.0513472855091095 0
-0.048034556210041 0
-0.0447218306362629 0
-0.0414091013371944 0
-0.038096372038126 0
-0.0347836464643478 0
-0.0314709171652794 0
-0.0281581878662109 0
-0.0248454604297876 0
-0.0215327329933643 0
-0.0182200036942959 0
-0.0149072762578726 0
-0.0115945478901267 0
-0.0082818204537034 0
-0.00496909208595753 0
-0.00165636406745762 0
0.00165636406745762 0
0.00496909208595753 0
0.0082818204537034 0
0.0115945478901267 0
0.0149072762578726 0
0.0182200036942959 0
0.0215327329933643 0
0.0248454604297876 0
0.0281581878662109 0
0.0314709171652794 0
0.0347836464643478 0
0.038096372038126 0
0.0414091013371944 0
0.0447218306362629 0
0.048034556210041 0
0.0513472855091095 0
0.0546600148081779 0
0.0579727403819561 0
0.0612854696810246 0
0.0645981952548027 0
0.0679109245538712 0
0.0712236538529396 0
0.0745363831520081 0
0.0778491124510765 0
0.0811618342995644 0
0.0844745635986328 0
0.0877872928977013 0
0.0911000221967697 0
0.0944127514958382 0
0.0977254807949066 0
0.101038202643394 0
0.104350931942463 0
0.107663661241531 0
0.1109763905406 0
0.114289119839668 0
0.117601849138737 0
0.120914570987225 0
0.124227300286293 0
0.127540037035942 0
0.13085275888443 0
0.134165480732918 0
0.137478217482567 0
0.140790939331055 0
0.144103676080704 0
0.147416397929192 0
0.150729119777679 0
0.154041856527328 0
0.157354578375816 0
0.160667315125465 0
0.163980036973953 0
0.167292773723602 0
0.17060549557209 0
0.173918217420578 0
0.177230954170227 0
0.180543676018715 0
0.183856412768364 0
0.187169134616852 0
0.190481871366501 0
0.193794593214989 0
0.197107315063477 0
0.200420051813126 0
0.203732773661613 0
0.207045510411263 0
0.21035823225975 0
0.213670954108238 0
0.216983690857887 0
0.220296412706375 0
0.223609149456024 0
0.226921871304512 0
0.230234608054161 0
0.233547329902649 0
0.236860051751137 0
0.240172788500786 0
0.243485510349274 0
0.246798247098923 0
0.250110983848572 0
0.253423690795898 0
0.256736427545547 0
0.260049164295197 0
0.263361871242523 0
0.266674607992172 0
0.269987344741821 0
0.273300051689148 0
0.276612788438797 0
0.279925525188446 0
0.283238261938095 0
0.286550968885422 0
0.289863705635071 0
0.29317644238472 0
0.296489149332047 0
0.299801886081696 0
0.303114622831345 0
0.306427359580994 0
0.30974006652832 0
0.313052803277969 0
0.316365540027618 0
0.319678246974945 0
0.322990983724594 0
0.326303720474243 0
0.329616457223892 0
0.332929164171219 0
0.336241900920868 0
0.339554637670517 0
0.342867344617844 0
0.346180081367493 0
0.349492818117142 0
0.352805525064468 0
0.356118261814117 0
0.359430998563766 0
0.362743735313416 0
0.366056442260742 0
0.369369179010391 0
0.37268191576004 0
0.375994622707367 0
0.379307359457016 0
0.382620096206665 0
0.385932832956314 0
0.389245539903641 0
0.39255827665329 0
0.395871013402939 0
0.399183720350266 0
0.402496457099915 0
0.405809193849564 0
0.409121930599213 0
0.412434637546539 0
0.415747374296188 0
0.419060111045837 0
0.422372817993164 0
0.425685554742813 0
0.428998291492462 0
0.432310998439789 0
0.435623735189438 0
0.438936471939087 0
0.442249208688736 0
0.445561915636063 0
0.448874652385712 0
0.452187389135361 0
0.455500096082687 0
0.458812832832336 0
0.462125569581985 0
0.465438306331635 0
0.468751013278961 0
0.47206375002861 0
0.475376486778259 0
0.478689193725586 0
0.482001930475235 0
0.485314667224884 0
0.488627403974533 0
0.49194011092186 0
0.495252847671509 0
0.498565584421158 0
0.501878321170807 0
0.505191028118134 0
0.50850373506546 0
0.511816501617432 0
0.515129208564758 0
0.518441915512085 0
0.521754682064056 0
0.525067389011383 0
0.528380155563354 0
0.531692862510681 0
0.535005569458008 0
0.538318336009979 0
0.541631042957306 0
0.544943749904633 0
0.548256516456604 0
0.551569223403931 0
0.554881930351257 0
0.558194696903229 0
0.561507403850555 0
0.564820110797882 0
0.568132877349854 0
0.57144558429718 0
0.574758291244507 0
0.578071057796478 0
0.581383764743805 0
0.584696531295776 0
0.588009238243103 0
0.59132194519043 0
0.594634711742401 0
0.597947418689728 0
0.601260125637054 0
0.604572892189026 0
0.607885599136353 0
0.611198306083679 0
0.614511072635651 0
0.617823779582977 0
0.621136486530304 0
0.624449253082275 0
0.627761960029602 0
0.631074726581573 0
0.6343874335289 0
0.637700140476227 0
0.641012907028198 0
0.644325613975525 0
0.647638320922852 0
0.650951087474823 0
0.65426379442215 0
0.657576501369476 0
0.660889267921448 0
0.664201974868774 0
0.667514681816101 0
0.670827448368073 0
0.674140155315399 0
0.677452862262726 0
0.680765628814697 0
0.684078335762024 0
0.687391102313995 0
0.690703809261322 0
0.694016516208649 0
0.69732928276062 0
0.700641989707947 0
0.703954696655273 0
0.707267463207245 0
0.710580170154572 0
0.713892877101898 0
0.71720564365387 0
0.720518350601196 0
0.723831057548523 0
0.727143824100494 0
0.730456531047821 0
0.733769237995148 0
0.737082004547119 0
0.740394711494446 0
0.743707478046417 0
0.747020184993744 0
0.750332891941071 0
0.753645658493042 0
0.756958365440369 0
0.760271072387695 0
0.763583838939667 0
0.766896545886993 0
0.77020925283432 0
0.773522019386292 0
0.776834726333618 0
0.780147433280945 0
0.783460199832916 0
0.786772906780243 0
0.790085673332214 0
0.793398380279541 0
0.796711087226868 0
0.800023853778839 0
0.803336560726166 0
0.806649267673492 0
0.809962034225464 0
0.813274741172791 0
0.816587448120117 0
0.819900214672089 0
0.823212921619415 0
0.826525628566742 0
0.829838395118713 0
0.83315110206604 0
0.836463809013367 0
0.839776575565338 0
0.843089282512665 0
0.846402049064636 0
0.849714756011963 0
0.85302746295929 0
0.856340229511261 0
0.859652936458588 0
0.862965643405914 0
0.866278409957886 0
0.869591116905212 0
0.872903823852539 0
0.87621659040451 0
0.879529297351837 0
0.882842004299164 0
0.886154770851135 0
0.889467477798462 0
0.892780184745789 0
0.89609295129776 0
0.899405658245087 0
0.902718424797058 0
0.906031131744385 0
0.909343838691711 0
0.912656605243683 0
0.91596931219101 0
0.919282019138336 0
0.922594785690308 0
0.925907492637634 0
0.929220199584961 0
0.932532966136932 0
0.935845673084259 0
0.939158380031586 0
0.942471146583557 0
0.945783853530884 0
0.949096620082855 0
0.952409327030182 0
0.955722033977509 0
0.95903480052948 0
0.962347507476807 0
0.965660214424133 0
0.968972980976105 0
0.972285687923431 0
0.975598394870758 0
0.978911161422729 0
0.982223868370056 0
0.985536575317383 0
0.988849341869354 0
0.992162048816681 0
0.995474755764008 0
0.998787522315979 0
1.00210022926331 0
1.00541293621063 0
1.00872564315796 0
1.01203846931458 0
1.0153511762619 0
1.01866388320923 0
1.02197659015656 0
1.02528929710388 0
1.0286021232605 0
1.03191483020782 0
1.03522753715515 0
1.03854024410248 0
1.0418529510498 0
1.04516565799713 0
1.04847848415375 0
1.05179119110107 0
1.0551038980484 0
1.05841660499573 0
1.06172931194305 0
1.06504201889038 0
1.068354845047 0
1.07166755199432 0
1.07498025894165 0
1.07829296588898 0
1.0816056728363 0
1.08491849899292 0
1.08823120594025 0
1.09154391288757 0
1.0948566198349 0
1.09816932678223 0
1.10148203372955 0
1.10479485988617 0
1.1081075668335 0
1.11142027378082 0
1.11473298072815 0
1.11804568767548 0
1.1213583946228 0
1.12467122077942 0
1.12798392772675 0
1.13129663467407 0
1.1346093416214 0
1.13792204856873 0
1.14123487472534 0
1.14454758167267 0
1.14786028862 0
1.15117299556732 0
1.15448570251465 0
1.15779840946198 0
1.16111123561859 0
1.16442394256592 0
1.16773664951324 0
1.17104935646057 0
1.1743620634079 0
1.17767477035522 0
1.18098759651184 0
1.18430030345917 0
1.18761301040649 0
1.19092571735382 0
1.19423842430115 0
1.19755125045776 0
1.20086395740509 0
1.20417666435242 0
1.20748937129974 0
1.21080207824707 0
1.2141147851944 0
1.21742761135101 0
1.22074031829834 0
1.22405302524567 0
1.22736573219299 0
1.23067843914032 0
1.23399114608765 0
1.23730397224426 0
1.24061667919159 0
1.24392938613892 0
1.24724209308624 0
1.25055480003357 0
1.25386762619019 0
1.25718033313751 0
1.26049304008484 0
1.26380574703217 0
1.26711845397949 0
1.27043116092682 0
1.27374398708344 0
1.27705669403076 0
1.28036940097809 0
1.28368210792542 0
1.28699481487274 0
1.29030764102936 0
1.29362034797668 0
1.29693305492401 0
1.30024576187134 0
1.30355846881866 0
1.30687117576599 0
1.31018400192261 0
1.31349670886993 0
1.31680941581726 0
1.32012212276459 0
1.32343482971191 0
1.32674753665924 0
1.33006036281586 0
1.33337306976318 0
1.33668577671051 0
1.33999848365784 0
1.34331119060516 0
1.34662401676178 0
1.34993672370911 0
1.35324943065643 0
1.35656213760376 0
1.35987484455109 0
1.36318755149841 0
1.36650037765503 0
1.36981308460236 0
1.37312579154968 0
1.37643849849701 0
1.37975120544434 0
1.38306391239166 0
1.38637673854828 0
1.38968944549561 0
1.39300215244293 0
1.39631485939026 0
1.39962756633759 0
1.4029403924942 0
1.40625309944153 0
1.40956580638885 0
1.41287851333618 0
1.41619122028351 0
1.41950392723083 0
1.42281675338745 0
1.42612946033478 0
1.4294421672821 0
1.43275487422943 0
1.43606758117676 0
1.43938028812408 0
1.4426931142807 0
1.44600582122803 0
1.44931852817535 0
1.45263123512268 0
1.45594394207001 0
1.45925676822662 0
1.46256947517395 0
1.46588218212128 0
1.4691948890686 0
1.47250759601593 0
1.47582030296326 0
1.47913312911987 0
1.4824458360672 0
1.48575854301453 0
1.48907124996185 0
1.49238395690918 0
1.49569666385651 0
1.49900949001312 0
1.50232219696045 0
1.50563490390778 0
1.5089476108551 0
1.51226031780243 0
1.51557314395905 0
1.51888585090637 0
1.5221985578537 0
1.52551126480103 0
1.52882397174835 0
1.53213667869568 0
1.53544950485229 0
1.53876221179962 0
1.54207491874695 0
1.54538762569427 0
1.5487003326416 0
1.55201315879822 0
1.55532586574554 0
1.55863857269287 0
1.5619512796402 0
1.56526398658752 0
1.56857669353485 0
1.57188951969147 0
1.57520222663879 0
1.57851493358612 0
1.58182764053345 0
1.58514034748077 0
1.5884530544281 0
1.59176588058472 0
1.59507858753204 0
1.59839129447937 0
1.6017040014267 0
1.60501670837402 0
1.60832953453064 0
1.61164224147797 0
1.61495494842529 0
1.61826765537262 0
1.62158036231995 0
1.62489306926727 0
1.62820589542389 0
1.63151860237122 0
1.63483130931854 0
1.63814401626587 0
1.6414567232132 0
1.64476943016052 0
1.64808225631714 0
1.65139496326447 0
1.65470767021179 0
};
\end{axis}

\end{tikzpicture}

==> images/single_dRnode_dw.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
%xmin=-0.729169642925262, xmax=0.729169642925262,
xmin=-0.4, xmax=0.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\partial_w \R_\text{node}$},
%ymin=-1.20214721560478, ymax=1.33748778700829,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.66288149356842 1.22204983234406
0.661554396152496 1.21857273578644
0.660227298736572 1.21509575843811
0.658900260925293 1.21161890029907
0.657573163509369 1.20814168453217
0.656246066093445 1.20466482639313
0.654918968677521 1.20118772983551
0.653591871261597 1.1977105140686
0.652264773845673 1.19423365592957
0.650937676429749 1.19075655937195
0.649610579013824 1.18727934360504
0.648283541202545 1.18380260467529
0.646956443786621 1.18032550811768
0.645629346370697 1.17684841156006
0.644302248954773 1.17337131500244
0.642975151538849 1.16989433765411
0.641648054122925 1.1664172410965
0.640320956707001 1.16294014453888
0.638993859291077 1.15946316719055
0.637666821479797 1.15598618984222
0.636339724063873 1.15250909328461
0.635012626647949 1.14903199672699
0.633685529232025 1.14555490016937
0.632358431816101 1.14207792282104
0.631031334400177 1.13860082626343
0.629704236984253 1.13512372970581
0.628377139568329 1.13164663314819
0.62705010175705 1.12816965579987
0.625723004341125 1.12469267845154
0.624395906925201 1.12121558189392
0.623068809509277 1.1177384853363
0.621741712093353 1.11426150798798
0.620414614677429 1.11078441143036
0.619087517261505 1.10730731487274
0.617760419845581 1.10383021831512
0.616433382034302 1.10035347938538
0.615106284618378 1.09687626361847
0.613779187202454 1.09339916706085
0.61245208978653 1.08992230892181
0.611124992370605 1.08644509315491
0.609797894954681 1.08296799659729
0.608470797538757 1.07949113845825
0.607143700122833 1.07601392269135
0.605816662311554 1.07253706455231
0.60448956489563 1.06906008720398
0.603162467479706 1.06558299064636
0.601835370063782 1.06210589408875
0.600508272647858 1.05862867832184
0.599181175231934 1.0551518201828
0.59785407781601 1.05167472362518
0.596526980400085 1.04819750785828
0.595199942588806 1.04472064971924
0.593872845172882 1.04124355316162
0.592545747756958 1.037766456604
0.591218650341034 1.03428936004639
0.58989155292511 1.03081238269806
0.588564455509186 1.02733528614044
0.587237358093262 1.02385818958282
0.585910260677338 1.0203812122345
0.584583163261414 1.01690411567688
0.583256125450134 1.01342713832855
0.58192902803421 1.00995016098022
0.580601930618286 1.00647294521332
0.579274833202362 1.00299608707428
0.577947735786438 0.999518871307373
0.576620638370514 0.996041893959045
0.57529354095459 0.992564797401428
0.573966443538666 0.989087700843811
0.572639405727386 0.985610902309418
0.571312308311462 0.982133805751801
0.569985210895538 0.978656709194183
0.568658113479614 0.975179731845856
0.56733101606369 0.971702456474304
0.566003918647766 0.968225657939911
0.564676821231842 0.964748382568359
0.563349723815918 0.961271464824677
0.562022686004639 0.957794547080994
0.560695588588715 0.954317390918732
0.559368491172791 0.950840353965759
0.558041393756866 0.947363257408142
0.556714296340942 0.94388610124588
0.555387198925018 0.940409183502197
0.554060101509094 0.936931967735291
0.55273300409317 0.933455109596252
0.551405966281891 0.929978132247925
0.550078868865967 0.926500916481018
0.548751771450043 0.92302405834198
0.547424674034119 0.919546842575073
0.546097576618195 0.916069865226746
0.544770479202271 0.912592768669128
0.543443381786346 0.909115672111511
0.542116284370422 0.905638694763184
0.540789246559143 0.902161717414856
0.539462149143219 0.898684620857239
0.538135051727295 0.895207643508911
0.536807954311371 0.891730427742004
0.535480856895447 0.888253629207611
0.534153759479523 0.88477635383606
0.532826662063599 0.881299376487732
0.531499564647675 0.877822279930115
0.530172526836395 0.874345302581787
0.528845429420471 0.870868265628815
0.527518332004547 0.867391288280487
0.526191234588623 0.863914132118225
0.524864137172699 0.860437035560608
0.523537039756775 0.856959939002991
0.522209942340851 0.853483080863953
0.520882844924927 0.850005865097046
0.519555747509003 0.846528828144073
0.518228709697723 0.84305202960968
0.516901612281799 0.839574754238129
0.515574514865875 0.836097836494446
0.514247417449951 0.832620680332184
0.512920320034027 0.829143583774567
0.511593222618103 0.825666487216949
0.510266125202179 0.822189509868622
0.508939027786255 0.818712592124939
0.507611989974976 0.815235495567322
0.506284892559052 0.811758518218994
0.504957795143127 0.808281540870667
0.503630697727203 0.80480432510376
0.502303600311279 0.801327347755432
0.500976502895355 0.797850251197815
0.499649435281754 0.794373095035553
0.498322337865829 0.79089617729187
0.496995240449905 0.787419199943542
0.495668143033981 0.783942103385925
0.49434107542038 0.780465006828308
0.493013978004456 0.77698802947998
0.491686880588531 0.773510754108429
0.490359783172607 0.770033836364746
0.489032715559006 0.766556859016418
0.487705618143082 0.763079762458801
0.486378520727158 0.759602665901184
0.485051423311234 0.756125628948212
0.483724355697632 0.752648651599884
0.482397258281708 0.749171555042267
0.481070160865784 0.74569445848465
0.47974306344986 0.742217481136322
0.478415995836258 0.738740503787994
0.477088898420334 0.735263407230377
0.47576180100441 0.73178631067276
0.474434703588486 0.728309214115143
0.473107635974884 0.72483241558075
0.47178053855896 0.721355259418488
0.470453441143036 0.71787816286087
0.469126343727112 0.714401066303253
0.46779927611351 0.710924088954926
0.466472178697586 0.707446992397308
0.465145081281662 0.703970074653625
0.463817983865738 0.700492918491364
0.462490916252136 0.697016000747681
0.461163818836212 0.693538725376129
0.459836721420288 0.690061926841736
0.458509624004364 0.686584651470184
0.457182556390762 0.683107674121857
0.455855458974838 0.67963057756424
0.454528361558914 0.676153659820557
0.45320126414299 0.672676503658295
0.451874166727066 0.669199466705322
0.450547099113464 0.665722489356995
0.44922000169754 0.662245452404022
0.447892904281616 0.658768236637115
0.446565806865692 0.655291378498077
0.44523873925209 0.65181428194046
0.443911641836166 0.648337125778198
0.442584544420242 0.644860029220581
0.441257447004318 0.641383111476898
0.439930379390717 0.637906134128571
0.438603281974792 0.634429037570953
0.437276184558868 0.630951881408691
0.435949087142944 0.627474963665009
0.434622019529343 0.623997986316681
0.433294922113419 0.620520889759064
0.431967824697495 0.617043793201447
0.43064072728157 0.613566696643829
0.429313659667969 0.610089838504791
0.427986562252045 0.606612622737885
0.426659464836121 0.603135645389557
0.425332367420197 0.59965854883194
0.424005299806595 0.596181571483612
0.422678202390671 0.59270441532135
0.421351104974747 0.589227497577667
0.420024007558823 0.58575040102005
0.418696939945221 0.582273423671722
0.417369842529297 0.578796148300171
0.416042745113373 0.575319349765778
0.414715647697449 0.571842074394226
0.413388580083847 0.568365156650543
0.412061482667923 0.564888000488281
0.410734385251999 0.561411082744598
0.409407287836075 0.557933986186981
0.408080220222473 0.554457008838654
0.406753122806549 0.550979912281036
0.405426025390625 0.547502875328064
0.404098927974701 0.544025778770447
0.402771860361099 0.540548861026764
0.401444762945175 0.537071704864502
0.400117665529251 0.533594608306885
0.398790568113327 0.530117511749268
0.397463500499725 0.52664053440094
0.396136403083801 0.523163437843323
0.394809305667877 0.519686460494995
0.393482208251953 0.516209363937378
0.392155140638351 0.512732446193695
0.390828043222427 0.509255290031433
0.389500945806503 0.505778312683105
0.388173848390579 0.502301275730133
0.386846780776978 0.498824268579483
0.385519683361053 0.495347023010254
0.384192585945129 0.491870045661926
0.382865488529205 0.488392978906631
0.381538391113281 0.484915971755981
0.38021132349968 0.481438875198364
0.378884226083755 0.477961897850037
0.377557128667831 0.474484801292419
0.376230031251907 0.471007853746414
0.374902963638306 0.467530727386475
0.373575866222382 0.464053779840469
0.372248768806458 0.460576504468918
0.370921671390533 0.457099676132202
0.369594603776932 0.453622609376907
0.368267506361008 0.450145483016968
0.366940408945084 0.446668386459351
0.36561331152916 0.443191379308701
0.364286243915558 0.439714431762695
0.362959146499634 0.436237335205078
0.36163204908371 0.432760208845139
0.360304951667786 0.429283261299133
0.358977884054184 0.425806313753128
0.35765078663826 0.422329038381577
0.356323689222336 0.418852090835571
0.354996591806412 0.415375143289566
0.35366952419281 0.411898016929626
0.352342426776886 0.408420920372009
0.351015329360962 0.404943913221359
0.349688231945038 0.401466846466064
0.348361164331436 0.397989869117737
0.347034066915512 0.394512742757797
0.345706969499588 0.391035795211792
0.344379872083664 0.387558579444885
0.343052804470062 0.384081721305847
0.341725707054138 0.38060462474823
0.340398609638214 0.37712749838829
0.33907151222229 0.373650401830673
0.337744444608688 0.370173454284668
0.336417347192764 0.36669647693634
0.33509024977684 0.363219380378723
0.333763152360916 0.359742283821106
0.332436084747314 0.356265276670456
0.33110898733139 0.352788180112839
0.329781889915466 0.349311083555222
0.328454792499542 0.345834106206894
0.327127724885941 0.342357158660889
0.325800627470016 0.338880032300949
0.324473530054092 0.335402935743332
0.323146432638168 0.331925809383392
0.321819365024567 0.328448861837387
0.320492267608643 0.324971914291382
0.319165170192719 0.321494787931442
0.317838072776794 0.318017691373825
0.316511005163193 0.314540714025497
0.315183907747269 0.311063766479492
0.313856810331345 0.307586640119553
0.312529712915421 0.304109543561935
0.311202615499496 0.300632447004318
0.309875547885895 0.297155469655991
0.308548450469971 0.293678432703018
0.307221353054047 0.290201306343079
0.305894255638123 0.286724269390106
0.304567188024521 0.283247262239456
0.303240090608597 0.279770225286484
0.301912993192673 0.276293188333511
0.300585895776749 0.272816121578217
0.299258828163147 0.269339054822922
0.297931730747223 0.265861988067627
0.296604633331299 0.262384951114655
0.295277535915375 0.258907914161682
0.293950468301773 0.255430907011032
0.292623370885849 0.251953780651093
0.291296273469925 0.248476758599281
0.289969176054001 0.244999721646309
0.288642108440399 0.241522744297981
0.287315011024475 0.238045632839203
0.285987913608551 0.234568536281586
0.284660816192627 0.231091499328613
0.283333748579025 0.227614596486092
0.282006651163101 0.224137485027313
0.280679553747177 0.220660373568535
0.279352456331253 0.217183291912079
0.278025388717651 0.213706314563751
0.276698291301727 0.210229352116585
0.275371193885803 0.206752255558968
0.274044096469879 0.203275144100189
0.272717028856277 0.199798166751862
0.271389931440353 0.196321055293083
0.270062834024429 0.192844092845917
0.268735736608505 0.1893669962883
0.267408668994904 0.185889959335327
0.266081571578979 0.182412922382355
0.264754474163055 0.178935825824738
0.263427376747131 0.175458714365959
0.26210030913353 0.171981811523438
0.260773211717606 0.168504700064659
0.259446114301682 0.165027663111687
0.258119016885757 0.16155056655407
0.256791949272156 0.158073604106903
0.255464851856232 0.154596567153931
0.254137754440308 0.151119455695152
0.252810657024384 0.14764241874218
0.251483589410782 0.144165381789207
0.250156491994858 0.140688344836235
0.248829394578934 0.137211307883263
0.247502312064171 0.13373427093029
0.246175214648247 0.130257159471512
0.244848132133484 0.126780137419701
0.24352103471756 0.123303100466728
0.242193937301636 0.119826056063175
0.240866854786873 0.116348952054977
0.239539757370949 0.112871915102005
0.238212674856186 0.109394885599613
0.236885577440262 0.10591784119606
0.235558494925499 0.102440811693668
0.234231397509575 0.09896370023489
0.232904314994812 0.0954867303371429
0.231577217578888 0.0920096263289452
0.230250135064125 0.0885325893759727
0.228923037648201 0.0850555598735809
0.227595955133438 0.0815785154700279
0.226268857717514 0.0781014859676361
0.224941775202751 0.0746244490146637
0.223614677786827 0.0711473375558853
0.222287595272064 0.0676703751087189
0.22096049785614 0.0641932711005211
0.219633415341377 0.0607162974774837
0.218306317925453 0.0572391971945763
0.21697923541069 0.0537622272968292
0.215652137994766 0.0502851270139217
0.214325055480003 0.046808086335659
0.212997958064079 0.0433310493826866
0.211670875549316 0.0398539490997791
0.210343778133392 0.0363769792020321
0.209016695618629 0.0328998751938343
0.207689598202705 0.0294227693229914
0.206362515687943 0.0259458031505346
0.205035418272018 0.0224686972796917
0.203708335757256 0.0189917292445898
0.202381238341331 0.0155146233737469
0.201054155826569 0.012037587352097
0.199727058410645 0.0085605513304472
0.198399975895882 0.00508351437747478
0.197072878479958 0.00160647800657898
0.195745795965195 -0.00187055848073214
0.194418698549271 -0.00534766307100654
0.193091616034508 -0.00882463157176971
0.191764518618584 -0.0123017365112901
0.190437436103821 -0.0157787725329399
0.189110338687897 -0.0192558094859123
0.187783256173134 -0.0227328445762396
0.18645615875721 -0.0262099504470825
0.185129076242447 -0.0296869184821844
0.183801978826523 -0.0331640243530273
0.18247489631176 -0.0366410613059998
0.181147798895836 -0.0401181019842625
0.179820716381073 -0.0435951314866543
0.178493618965149 -0.047072172164917
0.177166536450386 -0.0505492798984051
0.175839439034462 -0.0540263094007969
0.174512356519699 -0.0575033500790596
0.173185259103775 -0.060980387032032
0.171858161687851 -0.0644574239850044
0.170531079173088 -0.0679345279932022
0.169203981757164 -0.0714115649461746
0.167876899242401 -0.074888601899147
0.166549801826477 -0.0783656388521194
0.165222719311714 -0.0818426758050919
0.16389562189579 -0.085319772362709
0.162568539381027 -0.0887967497110367
0.161241441965103 -0.0922738462686539
0.15991435945034 -0.0957508161664009
0.158587262034416 -0.0992279201745987
0.157260179519653 -0.102704957127571
0.155933082103729 -0.106182001531124
0.154605999588966 -0.109659031033516
0.153278902173042 -0.113136142492294
0.151951819658279 -0.116613104939461
0.150624722242355 -0.120090216398239
0.149297639727592 -0.123567245900631
0.147970542311668 -0.127044290304184
0.146643459796906 -0.130521327257156
0.145316362380981 -0.133998349308968
0.143989279866219 -0.137475460767746
0.142662182450294 -0.140952497720718
0.141335099935532 -0.144429534673691
0.140008002519608 -0.147906571626663
0.138680920004845 -0.151383608579636
0.137353822588921 -0.154860705137253
0.136026740074158 -0.15833768248558
0.134699642658234 -0.161814793944359
0.133372560143471 -0.165291756391525
0.132045462727547 -0.168768852949142
0.130718380212784 -0.172245889902115
0.12939128279686 -0.175722926855087
0.128064200282097 -0.179199978709221
0.126737102866173 -0.182677015662193
0.12541002035141 -0.186154037714005
0.124082922935486 -0.189631149172783
0.122755832970142 -0.193108186125755
0.121428743004799 -0.196585208177567
0.120101653039455 -0.200062245130539
0.118774563074112 -0.203539296984673
0.117447473108768 -0.20701639354229
0.116120383143425 -0.210493445396423
0.114793293178082 -0.213970467448235
0.113466203212738 -0.217447504401207
0.112139113247395 -0.220924541354179
0.110812023282051 -0.224401637911797
0.109484933316708 -0.227878674864769
0.108157843351364 -0.231355711817741
0.106830753386021 -0.234832763671875
0.105503663420677 -0.238309800624847
0.104176573455334 -0.241786822676659
0.10284948348999 -0.245263859629631
0.101522393524647 -0.248740911483765
0.100195303559303 -0.252217948436737
0.0988682135939598 -0.255695044994354
0.0975411236286163 -0.259172081947327
0.0962140336632729 -0.262649118900299
0.0948869436979294 -0.266126155853271
0.0935598537325859 -0.269603222608566
0.0922327637672424 -0.273080259561539
0.090905673801899 -0.276557296514511
0.0895785838365555 -0.280034363269806
0.088251493871212 -0.283511400222778
0.0869244039058685 -0.286988437175751
0.0855973139405251 -0.290465474128723
0.0842702239751816 -0.293942511081696
0.0829431340098381 -0.29741957783699
0.0816160440444946 -0.300896614789963
0.0802889540791512 -0.30437371134758
0.0789618641138077 -0.30785071849823
0.0776347741484642 -0.311327755451202
0.0763076841831207 -0.314804792404175
0.0749805942177773 -0.31828185915947
0.0736535042524338 -0.321758925914764
0.0723264142870903 -0.325235992670059
0.0709993243217468 -0.328713029623032
0.0696722269058228 -0.332190066576004
0.0683451369404793 -0.335667133331299
0.0670180469751358 -0.339144170284271
0.0656909570097923 -0.342621237039566
0.0643638670444489 -0.346098273992538
0.0630367770791054 -0.349575281143188
0.0617096908390522 -0.353052318096161
0.0603826008737087 -0.356529355049133
0.0590555109083652 -0.360006421804428
0.0577284209430218 -0.363483458757401
0.0564013309776783 -0.366960555315018
0.0550742410123348 -0.37043759226799
0.0537471510469913 -0.373914629220963
0.0524200610816479 -0.377391666173935
0.0510929673910141 -0.380868703126907
0.0497658774256706 -0.384345799684525
0.0484387874603271 -0.387822836637497
0.0471116974949837 -0.391299873590469
0.0457846075296402 -0.394776910543442
0.0444575175642967 -0.398253947496414
0.0431304275989532 -0.401730984449387
0.0418033376336098 -0.405208051204681
0.0404762476682663 -0.408685058355331
0.0391491577029228 -0.412162095308304
0.0378220677375793 -0.415639221668243
0.0364949777722359 -0.419116258621216
0.0351678878068924 -0.422593265771866
0.0338407978415489 -0.426070392131805
0.0325137078762054 -0.429547339677811
0.031186617910862 -0.43302446603775
0.0298595279455185 -0.436501413583755
0.028532437980175 -0.439978510141373
0.0272053480148315 -0.443455547094345
0.0258782561868429 -0.446932584047318
0.0245511662214994 -0.450409680604935
0.023224076256156 -0.453886687755585
0.0218969862908125 -0.45736375451088
0.020569896325469 -0.460840821266174
0.0192428063601255 -0.464317858219147
0.0179157163947821 -0.467794895172119
0.0165886264294386 -0.471271932125092
0.0152615364640951 -0.474748969078064
0.0139344464987516 -0.478225976228714
0.0126073556020856 -0.481703102588654
0.0112802656367421 -0.485180139541626
0.00995317567139864 -0.488657176494598
0.00862608570605516 -0.492134183645248
0.00729899574071169 -0.495611220598221
0.00597190530970693 -0.49908834695816
0.00464481534436345 -0.502565324306488
0.00331772537901998 -0.506042420864105
0.00199063518084586 -0.509519457817078
0.000663545040879399 -0.51299649477005
-0.000663545040879399 -0.516473591327667
-0.00199063518084586 -0.519950568675995
-0.00331772537901998 -0.523427665233612
-0.00464481534436345 -0.52690464258194
-0.00597190530970693 -0.530381739139557
-0.00729899574071169 -0.533858776092529
-0.00862608570605516 -0.537335813045502
-0.00995317567139864 -0.540812849998474
-0.0112802656367421 -0.544289886951447
-0.0126073556020856 -0.547766983509064
-0.0139344464987516 -0.551244020462036
-0.0152615364640951 -0.554721057415009
-0.0165886264294386 -0.558198094367981
-0.0179157163947821 -0.561675131320953
-0.0192428063601255 -0.565152287483215
-0.020569896325469 -0.568629205226898
-0.0218969862908125 -0.572106301784515
-0.023224076256156 -0.575583279132843
-0.0245511662214994 -0.57906037569046
-0.0258782561868429 -0.582537412643433
-0.0272053480148315 -0.586014449596405
-0.028532437980175 -0.589491546154022
-0.0298595279455185 -0.592968583106995
-0.031186617910862 -0.596445620059967
-0.0325137078762054 -0.599922716617584
-0.0338407978415489 -0.603399753570557
-0.0351678878068924 -0.606876790523529
-0.0364949777722359 -0.610353767871857
-0.0378220677375793 -0.613830924034119
-0.0391491577029228 -0.617307960987091
-0.0404762476682663 -0.620784997940063
-0.0418033376336098 -0.624261975288391
-0.0431304275989532 -0.627739012241364
-0.0444575175642967 -0.631216049194336
-0.0457846075296402 -0.634693086147308
-0.0471116974949837 -0.638170182704926
-0.0484387874603271 -0.641647160053253
-0.0497658774256706 -0.64512425661087
-0.0510929673910141 -0.648601293563843
-0.0524200610816479 -0.652078330516815
-0.0537471510469913 -0.655555427074432
-0.0550742410123348 -0.659032464027405
-0.0564013309776783 -0.662509500980377
-0.0577284209430218 -0.66598653793335
-0.0590555109083652 -0.669463634490967
-0.0603826008737087 -0.672940671443939
-0.0617096908390522 -0.676417708396912
-0.0630367770791054 -0.679894804954529
-0.0643638670444489 -0.683371782302856
-0.0656909570097923 -0.686848878860474
-0.0670180469751358 -0.690325856208801
-0.0683451369404793 -0.693802952766418
-0.0696722269058228 -0.697280049324036
-0.0709993243217468 -0.700757026672363
-0.0723264142870903 -0.70423412322998
-0.0736535042524338 -0.707711100578308
-0.0749805942177773 -0.711188197135925
-0.0763076841831207 -0.714665234088898
-0.0776347741484642 -0.71814227104187
-0.0789618641138077 -0.721619367599487
-0.0802889540791512 -0.725096344947815
-0.0816160440444946 -0.728573441505432
-0.0829431340098381 -0.732050478458405
-0.0842702239751816 -0.735527515411377
-0.0855973139405251 -0.739004552364349
-0.0869244039058685 -0.742481589317322
-0.088251493871212 -0.745958685874939
-0.0895785838365555 -0.749435722827911
-0.090905673801899 -0.752912640571594
-0.0922327637672424 -0.756389796733856
-0.0935598537325859 -0.759866774082184
-0.0948869436979294 -0.763343930244446
-0.0962140336632729 -0.766820967197418
-0.0975411236286163 -0.770298004150391
-0.0988682135939598 -0.773775100708008
-0.100195303559303 -0.777252018451691
-0.101522393524647 -0.780729174613953
-0.10284948348999 -0.78420627117157
-0.104176573455334 -0.787683188915253
-0.105503663420677 -0.791160225868225
-0.106830753386021 -0.794637262821198
-0.108157843351364 -0.798114359378815
-0.109484933316708 -0.801591396331787
-0.110812023282051 -0.805068373680115
-0.112139113247395 -0.808545470237732
-0.113466203212738 -0.812022507190704
-0.114793293178082 -0.815499544143677
-0.116120383143425 -0.818976640701294
-0.117447473108768 -0.822453677654266
-0.118774563074112 -0.825930714607239
-0.120101653039455 -0.829407691955566
-0.121428743004799 -0.832884788513184
-0.122755832970142 -0.836361885070801
-0.124082922935486 -0.839838862419128
-0.12541002035141 -0.843315958976746
-0.126737102866173 -0.846792995929718
-0.128064200282097 -0.85027003288269
-0.12939128279686 -0.853747069835663
-0.130718380212784 -0.85722416639328
-0.132045462727547 -0.860701203346252
-0.133372560143471 -0.864178240299225
-0.134699642658234 -0.867655277252197
-0.136026740074158 -0.871132433414459
-0.137353822588921 -0.874609410762787
-0.138680920004845 -0.878086447715759
-0.140008002519608 -0.881563425064087
-0.141335099935532 -0.885040581226349
-0.142662182450294 -0.888517618179321
-0.143989279866219 -0.891994595527649
-0.145316362380981 -0.895471692085266
-0.146643459796906 -0.898948729038239
-0.147970542311668 -0.902425765991211
-0.149297639727592 -0.905902862548828
-0.150624722242355 -0.909379780292511
-0.151951819658279 -0.912856936454773
-0.153278902173042 -0.916333854198456
-0.154605999588966 -0.919811010360718
-0.155933082103729 -0.923288106918335
-0.157260179519653 -0.926765024662018
-0.158587262034416 -0.93024206161499
-0.15991435945034 -0.933719217777252
-0.161241441965103 -0.937196135520935
-0.162568539381027 -0.940673232078552
-0.16389562189579 -0.94415020942688
-0.165222719311714 -0.947627484798431
-0.166549801826477 -0.951104342937469
-0.167876899242401 -0.954581439495087
-0.169203981757164 -0.958058595657349
-0.170531079173088 -0.961535573005676
-0.171858161687851 -0.965012609958649
-0.173185259103775 -0.968489587306976
-0.174512356519699 -0.971966683864594
-0.175839439034462 -0.975443780422211
-0.177166536450386 -0.978920757770538
-0.178493618965149 -0.982397854328156
-0.179820716381073 -0.985874831676483
-0.181147798895836 -0.9893519282341
-0.18247489631176 -0.992829024791718
-0.183801978826523 -0.996306002140045
-0.185129076242447 -0.999783098697662
-0.18645615875721 -1.00326001644135
-0.187783256173134 -1.00673723220825
-0.189110338687897 -1.01021432876587
-0.190437436103821 -1.01369118690491
-0.191764518618584 -1.01716816425323
-0.193091616034508 -1.02064526081085
-0.194418698549271 -1.02412235736847
-0.195745795965195 -1.02759957313538
-0.197072878479958 -1.03107631206512
-0.198399975895882 -1.03455364704132
-0.199727058410645 -1.03803050518036
-0.201054155826569 -1.04150760173798
-0.202381238341331 -1.04498469829559
-0.203708335757256 -1.04846167564392
-0.205035418272018 -1.05193877220154
-0.206362515687943 -1.05541586875916
-0.207689598202705 -1.05889284610748
-0.209016695618629 -1.0623699426651
-0.210343778133392 -1.06584692001343
-0.211670875549316 -1.06932401657104
-0.212997958064079 -1.07280111312866
-0.214325055480003 -1.07627820968628
-0.215652137994766 -1.07975518703461
-0.21697923541069 -1.08323228359222
-0.218306317925453 -1.08670926094055
-0.219633415341377 0
-0.22096049785614 0
-0.222287595272064 0
-0.223614677786827 0
-0.224941775202751 0
-0.226268857717514 0
-0.227595955133438 0
-0.228923037648201 0
-0.230250135064125 0
-0.231577217578888 0
-0.232904314994812 0
-0.234231397509575 0
-0.235558494925499 0
-0.236885577440262 0
-0.238212674856186 0
-0.239539757370949 0
-0.240866854786873 0
-0.242193937301636 0
-0.24352103471756 0
-0.244848132133484 0
-0.246175214648247 0
-0.247502312064171 0
-0.248829394578934 0
-0.250156491994858 0
-0.251483589410782 0
-0.252810657024384 0
-0.254137754440308 0
-0.255464851856232 0
-0.256791949272156 0
-0.258119016885757 0
-0.259446114301682 0
-0.260773211717606 0
-0.26210030913353 0
-0.263427376747131 0
-0.264754474163055 0
-0.266081571578979 0
-0.267408668994904 0
-0.268735736608505 0
-0.270062834024429 0
-0.271389931440353 0
-0.272717028856277 0
-0.274044096469879 0
-0.275371193885803 0
-0.276698291301727 0
-0.278025388717651 0
-0.279352456331253 0
-0.280679553747177 0
-0.282006651163101 0
-0.283333748579025 0
-0.284660816192627 0
-0.285987913608551 0
-0.287315011024475 0
-0.288642108440399 0
-0.289969176054001 0
-0.291296273469925 0
-0.292623370885849 0
-0.293950468301773 0
-0.295277535915375 0
-0.296604633331299 0
-0.297931730747223 0
-0.299258828163147 0
-0.300585895776749 0
-0.301912993192673 0
-0.303240090608597 0
-0.304567188024521 0
-0.305894255638123 0
-0.307221353054047 0
-0.308548450469971 0
-0.309875547885895 0
-0.311202615499496 0
-0.312529712915421 0
-0.313856810331345 0
-0.315183907747269 0
-0.316511005163193 0
-0.317838072776794 0
-0.319165170192719 0
-0.320492267608643 0
-0.321819365024567 0
-0.323146432638168 0
-0.324473530054092 0
-0.325800627470016 0
-0.327127724885941 0
-0.328454792499542 0
-0.329781889915466 0
-0.33110898733139 0
-0.332436084747314 0
-0.333763152360916 0
-0.33509024977684 0
-0.336417347192764 0
-0.337744444608688 0
-0.33907151222229 0
-0.340398609638214 0
-0.341725707054138 0
-0.343052804470062 0
-0.344379872083664 0
-0.345706969499588 0
-0.347034066915512 0
-0.348361164331436 0
-0.349688231945038 0
-0.351015329360962 0
-0.352342426776886 0
-0.35366952419281 0
-0.354996591806412 0
-0.356323689222336 0
-0.35765078663826 0
-0.358977884054184 0
-0.360304951667786 0
-0.36163204908371 0
-0.362959146499634 0
-0.364286243915558 0
-0.36561331152916 0
-0.366940408945084 0
-0.368267506361008 0
-0.369594603776932 0
-0.370921671390533 0
-0.372248768806458 0
-0.373575866222382 0
-0.374902963638306 0
-0.376230031251907 0
-0.377557128667831 0
-0.378884226083755 0
-0.38021132349968 0
-0.381538391113281 0
-0.382865488529205 0
-0.384192585945129 0
-0.385519683361053 0
-0.386846780776978 0
-0.388173848390579 0
-0.389500945806503 0
-0.390828043222427 0
-0.392155140638351 0
-0.393482208251953 0
-0.394809305667877 0
-0.396136403083801 0
-0.397463500499725 0
-0.398790568113327 0
-0.400117665529251 0
-0.401444762945175 0
-0.402771860361099 0
-0.404098927974701 0
-0.405426025390625 0
-0.406753122806549 0
-0.408080220222473 0
-0.409407287836075 0
-0.410734385251999 0
-0.412061482667923 0
-0.413388580083847 0
-0.414715647697449 0
-0.416042745113373 0
-0.417369842529297 0
-0.418696939945221 0
-0.420024007558823 0
-0.421351104974747 0
-0.422678202390671 0
-0.424005299806595 0
-0.425332367420197 0
-0.426659464836121 0
-0.427986562252045 0
-0.429313659667969 0
-0.43064072728157 0
-0.431967824697495 0
-0.433294922113419 0
-0.434622019529343 0
-0.435949087142944 0
-0.437276184558868 0
-0.438603281974792 0
-0.439930379390717 0
-0.441257447004318 0
-0.442584544420242 0
-0.443911641836166 0
-0.44523873925209 0
-0.446565806865692 0
-0.447892904281616 0
-0.44922000169754 0
-0.450547099113464 0
-0.451874166727066 0
-0.45320126414299 0
-0.454528361558914 0
-0.455855458974838 0
-0.457182556390762 0
-0.458509624004364 0
-0.459836721420288 0
-0.461163818836212 0
-0.462490916252136 0
-0.463817983865738 0
-0.465145081281662 0
-0.466472178697586 0
-0.46779927611351 0
-0.469126343727112 0
-0.470453441143036 0
-0.47178053855896 0
-0.473107635974884 0
-0.474434703588486 0
-0.47576180100441 0
-0.477088898420334 0
-0.478415995836258 0
-0.47974306344986 0
-0.481070160865784 0
-0.482397258281708 0
-0.483724355697632 0
-0.485051423311234 0
-0.486378520727158 0
-0.487705618143082 0
-0.489032715559006 0
-0.490359783172607 0
-0.491686880588531 0
-0.493013978004456 0
-0.49434107542038 0
-0.495668143033981 0
-0.496995240449905 0
-0.498322337865829 0
-0.499649435281754 0
-0.500976502895355 0
-0.502303600311279 0
-0.503630697727203 0
-0.504957795143127 0
-0.506284892559052 0
-0.507611989974976 0
-0.508939027786255 0
-0.510266125202179 0
-0.511593222618103 0
-0.512920320034027 0
-0.514247417449951 0
-0.515574514865875 0
-0.516901612281799 0
-0.518228709697723 0
-0.519555747509003 0
-0.520882844924927 0
-0.522209942340851 0
-0.523537039756775 0
-0.524864137172699 0
-0.526191234588623 0
-0.527518332004547 0
-0.528845429420471 0
-0.530172526836395 0
-0.531499564647675 0
-0.532826662063599 0
-0.534153759479523 0
-0.535480856895447 0
-0.536807954311371 0
-0.538135051727295 0
-0.539462149143219 0
-0.540789246559143 0
-0.542116284370422 0
-0.543443381786346 0
-0.544770479202271 0
-0.546097576618195 0
-0.547424674034119 0
-0.548751771450043 0
-0.550078868865967 0
-0.551405966281891 0
-0.55273300409317 0
-0.554060101509094 0
-0.555387198925018 0
-0.556714296340942 0
-0.558041393756866 0
-0.559368491172791 0
-0.560695588588715 0
-0.562022686004639 0
-0.563349723815918 0
-0.564676821231842 0
-0.566003918647766 0
-0.56733101606369 0
-0.568658113479614 0
-0.569985210895538 0
-0.571312308311462 0
-0.572639405727386 0
-0.573966443538666 0
-0.57529354095459 0
-0.576620638370514 0
-0.577947735786438 0
-0.579274833202362 0
-0.580601930618286 0
-0.58192902803421 0
-0.583256125450134 0
-0.584583163261414 0
-0.585910260677338 0
-0.587237358093262 0
-0.588564455509186 0
-0.58989155292511 0
-0.591218650341034 0
-0.592545747756958 0
-0.593872845172882 0
-0.595199942588806 0
-0.596526980400085 0
-0.59785407781601 0
-0.599181175231934 0
-0.600508272647858 0
-0.601835370063782 0
-0.603162467479706 0
-0.60448956489563 0
-0.605816662311554 0
-0.607143700122833 0
-0.608470797538757 0
-0.609797894954681 0
-0.611124992370605 0
-0.61245208978653 0
-0.613779187202454 0
-0.615106284618378 0
-0.616433382034302 0
-0.617760419845581 0
-0.619087517261505 0
-0.620414614677429 0
-0.621741712093353 0
-0.623068809509277 0
-0.624395906925201 0
-0.625723004341125 0
-0.62705010175705 0
-0.628377139568329 0
-0.629704236984253 0
-0.631031334400177 0
-0.632358431816101 0
-0.633685529232025 0
-0.635012626647949 0
-0.636339724063873 0
-0.637666821479797 0
-0.638993859291077 0
-0.640320956707001 0
-0.641648054122925 0
-0.642975151538849 0
-0.644302248954773 0
-0.645629346370697 0
-0.646956443786621 0
-0.648283541202545 0
-0.649610579013824 0
-0.650937676429749 0
-0.652264773845673 0
-0.653591871261597 0
-0.654918968677521 0
-0.656246066093445 0
-0.657573163509369 0
-0.658900260925293 0
-0.660227298736572 0
-0.661554396152496 0
-0.66288149356842 0
};
\end{axis}

\end{tikzpicture}

==> images/single_gradient_b.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$b$},
%xmin=-1.82017843723297, xmax=1.82017843723297,
xmin=.4, xmax=1.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\gradient$},
%ymin=0.102978202328086, ymax=0.389632572606206,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.65470767021179 0.116007946431637
-1.65139496326447 0.116007946431637
-1.64808225631714 0.116007946431637
-1.64476943016052 0.116007946431637
-1.6414567232132 0.116007946431637
-1.63814401626587 0.116007946431637
-1.63483130931854 0.116007946431637
-1.63151860237122 0.116007946431637
-1.62820589542389 0.116007946431637
-1.62489306926727 0.116007946431637
-1.62158036231995 0.116007946431637
-1.61826765537262 0.116007946431637
-1.61495494842529 0.116007946431637
-1.61164224147797 0.116007946431637
-1.60832953453064 0.116007946431637
-1.60501670837402 0.116007946431637
-1.6017040014267 0.116007946431637
-1.59839129447937 0.116007946431637
-1.59507858753204 0.116007946431637
-1.59176588058472 0.116007946431637
-1.5884530544281 0.116007946431637
-1.58514034748077 0.116007946431637
-1.58182764053345 0.116007946431637
-1.57851493358612 0.116007946431637
-1.57520222663879 0.116007946431637
-1.57188951969147 0.116007946431637
-1.56857669353485 0.116007946431637
-1.56526398658752 0.116007946431637
-1.5619512796402 0.116007946431637
-1.55863857269287 0.116007946431637
-1.55532586574554 0.116007946431637
-1.55201315879822 0.116007946431637
-1.5487003326416 0.116007946431637
-1.54538762569427 0.116007946431637
-1.54207491874695 0.116007946431637
-1.53876221179962 0.116007946431637
-1.53544950485229 0.116007946431637
-1.53213667869568 0.116007946431637
-1.52882397174835 0.116007946431637
-1.52551126480103 0.116007946431637
-1.5221985578537 0.116007946431637
-1.51888585090637 0.116007946431637
-1.51557314395905 0.116007946431637
-1.51226031780243 0.116007946431637
-1.5089476108551 0.116007946431637
-1.50563490390778 0.116007946431637
-1.50232219696045 0.116007946431637
-1.49900949001312 0.116007946431637
-1.49569666385651 0.116007946431637
-1.49238395690918 0.116007946431637
-1.48907124996185 0.116007946431637
-1.48575854301453 0.116007946431637
-1.4824458360672 0.116007946431637
-1.47913312911987 0.116007946431637
-1.47582030296326 0.116007946431637
-1.47250759601593 0.116007946431637
-1.4691948890686 0.116007946431637
-1.46588218212128 0.116007946431637
-1.46256947517395 0.116007946431637
-1.45925676822662 0.116007946431637
-1.45594394207001 0.116007946431637
-1.45263123512268 0.116007946431637
-1.44931852817535 0.116007946431637
-1.44600582122803 0.116007946431637
-1.4426931142807 0.116007946431637
-1.43938028812408 0.116007946431637
-1.43606758117676 0.116007946431637
-1.43275487422943 0.116007946431637
-1.4294421672821 0.116007946431637
-1.42612946033478 0.116007946431637
-1.42281675338745 0.116007946431637
-1.41950392723083 0.116007946431637
-1.41619122028351 0.116007946431637
-1.41287851333618 0.116007946431637
-1.40956580638885 0.116007946431637
-1.40625309944153 0.116007946431637
-1.4029403924942 0.116007946431637
-1.39962756633759 0.116007946431637
-1.39631485939026 0.116007946431637
-1.39300215244293 0.116007946431637
-1.38968944549561 0.116007946431637
-1.38637673854828 0.116007946431637
-1.38306391239166 0.116007946431637
-1.37975120544434 0.116007946431637
-1.37643849849701 0.116007946431637
-1.37312579154968 0.116007946431637
-1.36981308460236 0.116007946431637
-1.36650037765503 0.116007946431637
-1.36318755149841 0.116007946431637
-1.35987484455109 0.116007946431637
-1.35656213760376 0.116007946431637
-1.35324943065643 0.116007946431637
-1.34993672370911 0.116007946431637
-1.34662401676178 0.116007946431637
-1.34331119060516 0.116007946431637
-1.33999848365784 0.116007946431637
-1.33668577671051 0.116007946431637
-1.33337306976318 0.116007946431637
-1.33006036281586 0.116007946431637
-1.32674753665924 0.116007946431637
-1.32343482971191 0.116007946431637
-1.32012212276459 0.116007946431637
-1.31680941581726 0.116007946431637
-1.31349670886993 0.116007946431637
-1.31018400192261 0.116007946431637
-1.30687117576599 0.116007946431637
-1.30355846881866 0.116007946431637
-1.30024576187134 0.116007946431637
-1.29693305492401 0.116007946431637
-1.29362034797668 0.116007946431637
-1.29030764102936 0.116007946431637
-1.28699481487274 0.116007946431637
-1.28368210792542 0.116007946431637
-1.28036940097809 0.116007946431637
-1.27705669403076 0.116007946431637
-1.27374398708344 0.116007946431637
-1.27043116092682 0.116007946431637
-1.26711845397949 0.116007946431637
-1.26380574703217 0.116007946431637
-1.26049304008484 0.116007946431637
-1.25718033313751 0.116007946431637
-1.25386762619019 0.116007946431637
-1.25055480003357 0.116007946431637
-1.24724209308624 0.116007946431637
-1.24392938613892 0.116007946431637
-1.24061667919159 0.116007946431637
-1.23730397224426 0.116007946431637
-1.23399114608765 0.116007946431637
-1.23067843914032 0.116007946431637
-1.22736573219299 0.116007946431637
-1.22405302524567 0.116007946431637
-1.22074031829834 0.116007946431637
-1.21742761135101 0.116007946431637
-1.2141147851944 0.116007946431637
-1.21080207824707 0.116007946431637
-1.20748937129974 0.116007946431637
-1.20417666435242 0.116007946431637
-1.20086395740509 0.116007946431637
-1.19755125045776 0.116007946431637
-1.19423842430115 0.116007946431637
-1.19092571735382 0.116007946431637
-1.18761301040649 0.116007946431637
-1.18430030345917 0.116007946431637
-1.18098759651184 0.116007946431637
-1.17767477035522 0.116007946431637
-1.1743620634079 0.116007946431637
-1.17104935646057 0.116007946431637
-1.16773664951324 0.116007946431637
-1.16442394256592 0.116007946431637
-1.16111123561859 0.116007946431637
-1.15779840946198 0.116007946431637
-1.15448570251465 0.116007946431637
-1.15117299556732 0.116007946431637
-1.14786028862 0.116007946431637
-1.14454758167267 0.116007946431637
-1.14123487472534 0.116007946431637
-1.13792204856873 0.116007946431637
-1.1346093416214 0.116007946431637
-1.13129663467407 0.116007946431637
-1.12798392772675 0.116007946431637
-1.12467122077942 0.116007946431637
-1.1213583946228 0.116007946431637
-1.11804568767548 0.116007946431637
-1.11473298072815 0.116007946431637
-1.11142027378082 0.116007946431637
-1.1081075668335 0.116007946431637
-1.10479485988617 0.116007946431637
-1.10148203372955 0.116007946431637
-1.09816932678223 0.116007946431637
-1.0948566198349 0.116007946431637
-1.09154391288757 0.116007946431637
-1.08823120594025 0.116007946431637
-1.08491849899292 0.116007946431637
-1.0816056728363 0.116007946431637
-1.07829296588898 0.116007946431637
-1.07498025894165 0.116007946431637
-1.07166755199432 0.116007946431637
-1.068354845047 0.116007946431637
-1.06504201889038 0.116007946431637
-1.06172931194305 0.116007946431637
-1.05841660499573 0.116007946431637
-1.0551038980484 0.116007946431637
-1.05179119110107 0.116007946431637
-1.04847848415375 0.116007946431637
-1.04516565799713 0.116007946431637
-1.0418529510498 0.116007946431637
-1.03854024410248 0.116007946431637
-1.03522753715515 0.116007946431637
-1.03191483020782 0.116007946431637
-1.0286021232605 0.116007946431637
-1.02528929710388 0.116007946431637
-1.02197659015656 0.116007946431637
-1.01866388320923 0.116007946431637
-1.0153511762619 0.116007946431637
-1.01203846931458 0.116007946431637
-1.00872564315796 0.116007946431637
-1.00541293621063 0.116007946431637
-1.00210022926331 0.116007946431637
-0.998787522315979 0.116007946431637
-0.995474755764008 0.116007946431637
-0.992162048816681 0.116007946431637
-0.988849341869354 0.116007946431637
-0.985536575317383 0.116007946431637
-0.982223868370056 0.116007946431637
-0.978911161422729 0.116007946431637
-0.975598394870758 0.116007946431637
-0.972285687923431 0.116007946431637
-0.968972980976105 0.116007946431637
-0.965660214424133 0.116007946431637
-0.962347507476807 0.116007946431637
-0.95903480052948 0.116007946431637
-0.955722033977509 0.116007946431637
-0.952409327030182 0.116007946431637
-0.949096620082855 0.116007946431637
-0.945783853530884 0.116007946431637
-0.942471146583557 0.116007946431637
-0.939158380031586 0.116007946431637
-0.935845673084259 0.116007946431637
-0.932532966136932 0.116007946431637
-0.929220199584961 0.116007946431637
-0.925907492637634 0.116007946431637
-0.922594785690308 0.116007946431637
-0.919282019138336 0.116007946431637
-0.91596931219101 0.116007946431637
-0.912656605243683 0.116007946431637
-0.909343838691711 0.116007946431637
-0.906031131744385 0.116007946431637
-0.902718424797058 0.116007946431637
-0.899405658245087 0.116007946431637
-0.89609295129776 0.116007946431637
-0.892780184745789 0.116007946431637
-0.889467477798462 0.116007946431637
-0.886154770851135 0.116007946431637
-0.882842004299164 0.116007946431637
-0.879529297351837 0.116007946431637
-0.87621659040451 0.116007946431637
-0.872903823852539 0.116007946431637
-0.869591116905212 0.116007946431637
-0.866278409957886 0.116007946431637
-0.862965643405914 0.116007946431637
-0.859652936458588 0.116007946431637
-0.856340229511261 0.116007946431637
-0.85302746295929 0.116007946431637
-0.849714756011963 0.116007946431637
-0.846402049064636 0.116007946431637
-0.843089282512665 0.116007946431637
-0.839776575565338 0.116007946431637
-0.836463809013367 0.116007946431637
-0.83315110206604 0.116007946431637
-0.829838395118713 0.116007946431637
-0.826525628566742 0.116007946431637
-0.823212921619415 0.116007946431637
-0.819900214672089 0.116007946431637
-0.816587448120117 0.116007946431637
-0.813274741172791 0.116007946431637
-0.809962034225464 0.116007946431637
-0.806649267673492 0.116007946431637
-0.803336560726166 0.116007946431637
-0.800023853778839 0.116007946431637
-0.796711087226868 0.116007946431637
-0.793398380279541 0.116007946431637
-0.790085673332214 0.116007946431637
-0.786772906780243 0.116007946431637
-0.783460199832916 0.116007946431637
-0.780147433280945 0.116007946431637
-0.776834726333618 0.116007946431637
-0.773522019386292 0.116007946431637
-0.77020925283432 0.116007946431637
-0.766896545886993 0.116007946431637
-0.763583838939667 0.116007946431637
-0.760271072387695 0.116007946431637
-0.756958365440369 0.116007946431637
-0.753645658493042 0.116007946431637
-0.750332891941071 0.116007946431637
-0.747020184993744 0.116007946431637
-0.743707478046417 0.116007946431637
-0.740394711494446 0.116007946431637
-0.737082004547119 0.116007946431637
-0.733769237995148 0.116007946431637
-0.730456531047821 0.116007946431637
-0.727143824100494 0.116007946431637
-0.723831057548523 0.116007946431637
-0.720518350601196 0.116007946431637
-0.71720564365387 0.116007946431637
-0.713892877101898 0.116007946431637
-0.710580170154572 0.116007946431637
-0.707267463207245 0.116007946431637
-0.703954696655273 0.116007946431637
-0.700641989707947 0.116007946431637
-0.69732928276062 0.116007946431637
-0.694016516208649 0.116007946431637
-0.690703809261322 0.116007946431637
-0.687391102313995 0.116007946431637
-0.684078335762024 0.116007946431637
-0.680765628814697 0.116007946431637
-0.677452862262726 0.116007946431637
-0.674140155315399 0.116007946431637
-0.670827448368073 0.116007946431637
-0.667514681816101 0.116007946431637
-0.664201974868774 0.116007946431637
-0.660889267921448 0.116007946431637
-0.657576501369476 0.116007946431637
-0.65426379442215 0.116007946431637
-0.650951087474823 0.116007946431637
-0.647638320922852 0.116007946431637
-0.644325613975525 0.116007946431637
-0.641012907028198 0.116007946431637
-0.637700140476227 0.116007946431637
-0.6343874335289 0.116007946431637
-0.631074726581573 0.116007946431637
-0.627761960029602 0.116007946431637
-0.624449253082275 0.116007946431637
-0.621136486530304 0.116007946431637
-0.617823779582977 0.116007946431637
-0.614511072635651 0.116007946431637
-0.611198306083679 0.116007946431637
-0.607885599136353 0.116007946431637
-0.604572892189026 0.116007946431637
-0.601260125637054 0.116007946431637
-0.597947418689728 0.116007946431637
-0.594634711742401 0.116007946431637
-0.59132194519043 0.116007946431637
-0.588009238243103 0.116007946431637
-0.584696531295776 0.116007946431637
-0.581383764743805 0.116007946431637
-0.578071057796478 0.116007946431637
-0.574758291244507 0.116007946431637
-0.57144558429718 0.116007946431637
-0.568132877349854 0.116007946431637
-0.564820110797882 0.116007946431637
-0.561507403850555 0.116007946431637
-0.558194696903229 0.116007946431637
-0.554881930351257 0.116007946431637
-0.551569223403931 0.116007946431637
-0.548256516456604 0.116007946431637
-0.544943749904633 0.116007946431637
-0.541631042957306 0.116007946431637
-0.538318336009979 0.116007946431637
-0.535005569458008 0.116007946431637
-0.531692862510681 0.116007946431637
-0.528380155563354 0.116007946431637
-0.525067389011383 0.116007946431637
-0.521754682064056 0.116007946431637
-0.518441915512085 0.116007946431637
-0.515129208564758 0.116007946431637
-0.511816501617432 0.116007946431637
-0.50850373506546 0.116007946431637
-0.505191028118134 0.116007946431637
-0.501878321170807 0.116007946431637
-0.498565584421158 0.116007946431637
-0.495252847671509 0.116007946431637
-0.49194011092186 0.116007946431637
-0.488627403974533 0.116007946431637
-0.485314667224884 0.116007946431637
-0.482001930475235 0.116007946431637
-0.478689193725586 0.116007946431637
-0.475376486778259 0.116007946431637
-0.47206375002861 0.116007946431637
-0.468751013278961 0.116007946431637
-0.465438306331635 0.116007946431637
-0.462125569581985 0.116007946431637
-0.458812832832336 0.116007946431637
-0.455500096082687 0.116007946431637
-0.452187389135361 0.116007946431637
-0.448874652385712 0.116007946431637
-0.445561915636063 0.116007946431637
-0.442249208688736 0.116007946431637
-0.438936471939087 0.116007946431637
-0.435623735189438 0.116007946431637
-0.432310998439789 0.116007946431637
-0.428998291492462 0.116007946431637
-0.425685554742813 0.116007946431637
-0.422372817993164 0.116007946431637
-0.419060111045837 0.116007946431637
-0.415747374296188 0.116007946431637
-0.412434637546539 0.116007946431637
-0.409121930599213 0.116007946431637
-0.405809193849564 0.116007946431637
-0.402496457099915 0.116007946431637
-0.399183720350266 0.116007946431637
-0.395871013402939 0.116007946431637
-0.39255827665329 0.116007946431637
-0.389245539903641 0.116007946431637
-0.385932832956314 0.116007946431637
-0.382620096206665 0.116007946431637
-0.379307359457016 0.116007946431637
-0.375994622707367 0.116007946431637
-0.37268191576004 0.116007946431637
-0.369369179010391 0.116007946431637
-0.366056442260742 0.116007946431637
-0.362743735313416 0.116007946431637
-0.359430998563766 0.116007946431637
-0.356118261814117 0.116007946431637
-0.352805525064468 0.116007946431637
-0.349492818117142 0.116007946431637
-0.346180081367493 0.116007946431637
-0.342867344617844 0.116007946431637
-0.339554637670517 0.116007946431637
-0.336241900920868 0.116007946431637
-0.332929164171219 0.116007946431637
-0.329616457223892 0.116007946431637
-0.326303720474243 0.116007946431637
-0.322990983724594 0.116007946431637
-0.319678246974945 0.116007946431637
-0.316365540027618 0.116007946431637
-0.313052803277969 0.116007946431637
-0.30974006652832 0.116007946431637
-0.306427359580994 0.116007946431637
-0.303114622831345 0.116007946431637
-0.299801886081696 0.116007946431637
-0.296489149332047 0.116007946431637
-0.29317644238472 0.116007946431637
-0.289863705635071 0.116007946431637
-0.286550968885422 0.116007946431637
-0.283238261938095 0.116007946431637
-0.279925525188446 0.116007946431637
-0.276612788438797 0.116007946431637
-0.273300051689148 0.116007946431637
-0.269987344741821 0.116007946431637
-0.266674607992172 0.116007946431637
-0.263361871242523 0.116007946431637
-0.260049164295197 0.116007946431637
-0.256736427545547 0.116007946431637
-0.253423690795898 0.116007946431637
-0.250110983848572 0.116007946431637
-0.246798247098923 0.116007946431637
-0.243485510349274 0.116007946431637
-0.240172788500786 0.116007946431637
-0.236860051751137 0.116007946431637
-0.233547329902649 0.116007946431637
-0.230234608054161 0.116007946431637
-0.226921871304512 0.116007946431637
-0.223609149456024 0.116007946431637
-0.220296412706375 0.116007946431637
-0.216983690857887 0.116007946431637
-0.213670954108238 0.116007946431637
-0.21035823225975 0.116007946431637
-0.207045510411263 0.116007946431637
-0.203732773661613 0.116007946431637
-0.200420051813126 0.116007946431637
-0.197107315063477 0.116007946431637
-0.193794593214989 0.116007946431637
-0.190481871366501 0.116007946431637
-0.187169134616852 0.116007946431637
-0.183856412768364 0.116007946431637
-0.180543676018715 0.116007946431637
-0.177230954170227 0.116007946431637
-0.173918217420578 0.116007946431637
-0.17060549557209 0.116007946431637
-0.167292773723602 0.116007946431637
-0.163980036973953 0.116007946431637
-0.160667315125465 0.116007946431637
-0.157354578375816 0.116007946431637
-0.154041856527328 0.116007946431637
-0.150729119777679 0.116007946431637
-0.147416397929192 0.116007946431637
-0.144103676080704 0.116007946431637
-0.140790939331055 0.116007946431637
-0.137478217482567 0.116007946431637
-0.134165480732918 0.116007946431637
-0.13085275888443 0.116007946431637
-0.127540037035942 0.116007946431637
-0.124227300286293 0.116007946431637
-0.120914570987225 0.116007946431637
-0.117601849138737 0.116007946431637
-0.114289119839668 0.116007946431637
-0.1109763905406 0.116007946431637
-0.107663661241531 0.116007946431637
-0.104350931942463 0.116007946431637
-0.101038202643394 0.116007946431637
-0.0977254807949066 0.116007946431637
-0.0944127514958382 0.116007946431637
-0.0911000221967697 0.116007946431637
-0.0877872928977013 0.116007946431637
-0.0844745635986328 0.116007946431637
-0.0811618342995644 0.116007946431637
-0.0778491124510765 0.116007946431637
-0.0745363831520081 0.116007946431637
-0.0712236538529396 0.116007946431637
-0.0679109245538712 0.116007946431637
-0.0645981952548027 0.116007946431637
-0.0612854696810246 0.116007946431637
-0.0579727403819561 0.116007946431637
-0.0546600148081779 0.116007946431637
-0.0513472855091095 0.116007946431637
-0.048034556210041 0.116007946431637
-0.0447218306362629 0.116007946431637
-0.0414091013371944 0.116007946431637
-0.038096372038126 0.116007946431637
-0.0347836464643478 0.116007946431637
-0.0314709171652794 0.116007946431637
-0.0281581878662109 0.116007946431637
-0.0248454604297876 0.116007946431637
-0.0215327329933643 0.116007946431637
-0.0182200036942959 0.116007946431637
-0.0149072762578726 0.116007946431637
-0.0115945478901267 0.116007946431637
-0.0082818204537034 0.116007946431637
-0.00496909208595753 0.116007946431637
-0.00165636406745762 0.116007946431637
0.00165636406745762 0.116007946431637
0.00496909208595753 0.116007946431637
0.0082818204537034 0.116007946431637
0.0115945478901267 0.116007946431637
0.0149072762578726 0.116007946431637
0.0182200036942959 0.116007946431637
0.0215327329933643 0.116007946431637
0.0248454604297876 0.116007946431637
0.0281581878662109 0.116007946431637
0.0314709171652794 0.116007946431637
0.0347836464643478 0.116007946431637
0.038096372038126 0.116007946431637
0.0414091013371944 0.116007946431637
0.0447218306362629 0.116007946431637
0.048034556210041 0.116007946431637
0.0513472855091095 0.116007946431637
0.0546600148081779 0.116007946431637
0.0579727403819561 0.116007946431637
0.0612854696810246 0.116007946431637
0.0645981952548027 0.116007946431637
0.0679109245538712 0.116007946431637
0.0712236538529396 0.116007946431637
0.0745363831520081 0.116007946431637
0.0778491124510765 0.116007946431637
0.0811618342995644 0.116007946431637
0.0844745635986328 0.116007946431637
0.0877872928977013 0.116007946431637
0.0911000221967697 0.116007946431637
0.0944127514958382 0.116007946431637
0.0977254807949066 0.116007946431637
0.101038202643394 0.116007946431637
0.104350931942463 0.116007946431637
0.107663661241531 0.116007946431637
0.1109763905406 0.116007946431637
0.114289119839668 0.116007946431637
0.117601849138737 0.116007946431637
0.120914570987225 0.116007946431637
0.124227300286293 0.116007946431637
0.127540037035942 0.116007946431637
0.13085275888443 0.116007946431637
0.134165480732918 0.116007946431637
0.137478217482567 0.116007946431637
0.140790939331055 0.116007946431637
0.144103676080704 0.116007946431637
0.147416397929192 0.116007946431637
0.150729119777679 0.116007946431637
0.154041856527328 0.116007946431637
0.157354578375816 0.116007946431637
0.160667315125465 0.116007946431637
0.163980036973953 0.116007946431637
0.167292773723602 0.116007946431637
0.17060549557209 0.116007946431637
0.173918217420578 0.116007946431637
0.177230954170227 0.116007946431637
0.180543676018715 0.116007946431637
0.183856412768364 0.116007946431637
0.187169134616852 0.116007946431637
0.190481871366501 0.116007946431637
0.193794593214989 0.116007946431637
0.197107315063477 0.116007946431637
0.200420051813126 0.116007946431637
0.203732773661613 0.116007946431637
0.207045510411263 0.116007946431637
0.21035823225975 0.116007946431637
0.213670954108238 0.116007946431637
0.216983690857887 0.116007946431637
0.220296412706375 0.116007946431637
0.223609149456024 0.116007946431637
0.226921871304512 0.116007946431637
0.230234608054161 0.116007946431637
0.233547329902649 0.116007946431637
0.236860051751137 0.116007946431637
0.240172788500786 0.116007946431637
0.243485510349274 0.116007946431637
0.246798247098923 0.116007946431637
0.250110983848572 0.116007946431637
0.253423690795898 0.116007946431637
0.256736427545547 0.116007946431637
0.260049164295197 0.116007946431637
0.263361871242523 0.116007946431637
0.266674607992172 0.116007946431637
0.269987344741821 0.116007946431637
0.273300051689148 0.116007946431637
0.276612788438797 0.116007946431637
0.279925525188446 0.116007946431637
0.283238261938095 0.116007946431637
0.286550968885422 0.116007946431637
0.289863705635071 0.116007946431637
0.29317644238472 0.116007946431637
0.296489149332047 0.116007946431637
0.299801886081696 0.116007946431637
0.303114622831345 0.116007946431637
0.306427359580994 0.116007946431637
0.30974006652832 0.116007946431637
0.313052803277969 0.116007946431637
0.316365540027618 0.116007946431637
0.319678246974945 0.116007946431637
0.322990983724594 0.116007946431637
0.326303720474243 0.116007946431637
0.329616457223892 0.116007946431637
0.332929164171219 0.116007946431637
0.336241900920868 0.116007946431637
0.339554637670517 0.116007946431637
0.342867344617844 0.116007946431637
0.346180081367493 0.116007946431637
0.349492818117142 0.116007946431637
0.352805525064468 0.116007946431637
0.356118261814117 0.116007946431637
0.359430998563766 0.116007946431637
0.362743735313416 0.116007946431637
0.366056442260742 0.116007946431637
0.369369179010391 0.116007946431637
0.37268191576004 0.116007946431637
0.375994622707367 0.116007946431637
0.379307359457016 0.116007946431637
0.382620096206665 0.116007946431637
0.385932832956314 0.116007946431637
0.389245539903641 0.116007946431637
0.39255827665329 0.116007946431637
0.395871013402939 0.116007946431637
0.399183720350266 0.116007946431637
0.402496457099915 0.116007946431637
0.405809193849564 0.116007946431637
0.409121930599213 0.116007946431637
0.412434637546539 0.116007946431637
0.415747374296188 0.116007946431637
0.419060111045837 0.116007946431637
0.422372817993164 0.116007946431637
0.425685554742813 0.116007946431637
0.428998291492462 0.116007946431637
0.432310998439789 0.116007946431637
0.435623735189438 0.116007946431637
0.438936471939087 0.116007946431637
0.442249208688736 0.116007946431637
0.445561915636063 0.116007946431637
0.448874652385712 0.116007946431637
0.452187389135361 0.116007946431637
0.455500096082687 0.116007946431637
0.458812832832336 0.116007946431637
0.462125569581985 0.116007946431637
0.465438306331635 0.116007946431637
0.468751013278961 0.116007946431637
0.47206375002861 0.116007946431637
0.475376486778259 0.116007946431637
0.478689193725586 0.116007946431637
0.482001930475235 0.116007946431637
0.485314667224884 0.116007946431637
0.488627403974533 0.116007946431637
0.49194011092186 0.116007946431637
0.495252847671509 0.116007946431637
0.498565584421158 0.116007946431637
0.501878321170807 0.116007946431637
0.505191028118134 0.116007946431637
0.50850373506546 0.116007946431637
0.511816501617432 0.116007946431637
0.515129208564758 0.116007946431637
0.518441915512085 0.116007946431637
0.521754682064056 0.116007946431637
0.525067389011383 0.116007946431637
0.528380155563354 0.116007946431637
0.531692862510681 0.116007946431637
0.535005569458008 0.116007946431637
0.538318336009979 0.116007946431637
0.541631042957306 0.116007946431637
0.544943749904633 0.116007946431637
0.548256516456604 0.116007946431637
0.551569223403931 0.116007946431637
0.554881930351257 0.116007946431637
0.558194696903229 0.116007946431637
0.561507403850555 0.116007946431637
0.564820110797882 0.116007946431637
0.568132877349854 0.116007946431637
0.57144558429718 0.116007946431637
0.574758291244507 0.116007946431637
0.578071057796478 0.116007946431637
0.581383764743805 0.116007946431637
0.584696531295776 0.116007946431637
0.588009238243103 0.116007946431637
0.59132194519043 0.116007946431637
0.594634711742401 0.116007946431637
0.597947418689728 0.116007946431637
0.601260125637054 0.116007946431637
0.604572892189026 0.116007946431637
0.607885599136353 0.116007946431637
0.611198306083679 0.116007946431637
0.614511072635651 0.116007946431637
0.617823779582977 0.116007946431637
0.621136486530304 0.116007946431637
0.624449253082275 0.116007946431637
0.627761960029602 0.116007946431637
0.631074726581573 0.116007946431637
0.6343874335289 0.116007946431637
0.637700140476227 0.116007946431637
0.641012907028198 0.116007946431637
0.644325613975525 0.116007946431637
0.647638320922852 0.116007946431637
0.650951087474823 0.116007946431637
0.65426379442215 0.116007946431637
0.657576501369476 0.116007946431637
0.660889267921448 0.116007946431637
0.664201974868774 0.116007946431637
0.667514681816101 0.116007946431637
0.670827448368073 0.116007946431637
0.674140155315399 0.116007946431637
0.677452862262726 0.116007946431637
0.680765628814697 0.116007946431637
0.684078335762024 0.116007946431637
0.687391102313995 0.116007946431637
0.690703809261322 0.116007946431637
0.694016516208649 0.116007946431637
0.69732928276062 0.116007946431637
0.700641989707947 0.116007946431637
0.703954696655273 0.116007946431637
0.707267463207245 0.116007946431637
0.710580170154572 0.116007946431637
0.713892877101898 0.376602828502655
0.71720564365387 0.376602828502655
0.720518350601196 0.376602828502655
0.723831057548523 0.376602828502655
0.727143824100494 0.376602828502655
0.730456531047821 0.376602828502655
0.733769237995148 0.376602828502655
0.737082004547119 0.376602828502655
0.740394711494446 0.376602828502655
0.743707478046417 0.376602828502655
0.747020184993744 0.376602828502655
0.750332891941071 0.376602828502655
0.753645658493042 0.376602828502655
0.756958365440369 0.376602828502655
0.760271072387695 0.376602828502655
0.763583838939667 0.376602828502655
0.766896545886993 0.376602828502655
0.77020925283432 0.376602828502655
0.773522019386292 0.376602828502655
0.776834726333618 0.376602828502655
0.780147433280945 0.376602828502655
0.783460199832916 0.376602828502655
0.786772906780243 0.376602828502655
0.790085673332214 0.376602828502655
0.793398380279541 0.376602828502655
0.796711087226868 0.376602828502655
0.800023853778839 0.376602828502655
0.803336560726166 0.376602828502655
0.806649267673492 0.376602828502655
0.809962034225464 0.376602828502655
0.813274741172791 0.376602828502655
0.816587448120117 0.376602828502655
0.819900214672089 0.376602828502655
0.823212921619415 0.376602828502655
0.826525628566742 0.376602828502655
0.829838395118713 0.376602828502655
0.83315110206604 0.376602828502655
0.836463809013367 0.376602828502655
0.839776575565338 0.376602828502655
0.843089282512665 0.376602828502655
0.846402049064636 0.376602828502655
0.849714756011963 0.376602828502655
0.85302746295929 0.376602828502655
0.856340229511261 0.376602828502655
0.859652936458588 0.376602828502655
0.862965643405914 0.376602828502655
0.866278409957886 0.376602828502655
0.869591116905212 0.376602828502655
0.872903823852539 0.376602828502655
0.87621659040451 0.376602828502655
0.879529297351837 0.376602828502655
0.882842004299164 0.376602828502655
0.886154770851135 0.376602828502655
0.889467477798462 0.376602828502655
0.892780184745789 0.376602828502655
0.89609295129776 0.376602828502655
0.899405658245087 0.376602828502655
0.902718424797058 0.376602828502655
0.906031131744385 0.376602828502655
0.909343838691711 0.376602828502655
0.912656605243683 0.376602828502655
0.91596931219101 0.376602828502655
0.919282019138336 0.376602828502655
0.922594785690308 0.376602828502655
0.925907492637634 0.376602828502655
0.929220199584961 0.376602828502655
0.932532966136932 0.376602828502655
0.935845673084259 0.376602828502655
0.939158380031586 0.376602828502655
0.942471146583557 0.376602828502655
0.945783853530884 0.376602828502655
0.949096620082855 0.376602828502655
0.952409327030182 0.376602828502655
0.955722033977509 0.376602828502655
0.95903480052948 0.376602828502655
0.962347507476807 0.376602828502655
0.965660214424133 0.376602828502655
0.968972980976105 0.376602828502655
0.972285687923431 0.376602828502655
0.975598394870758 0.376602828502655
0.978911161422729 0.376602828502655
0.982223868370056 0.376602828502655
0.985536575317383 0.376602828502655
0.988849341869354 0.376602828502655
0.992162048816681 0.376602828502655
0.995474755764008 0.376602828502655
0.998787522315979 0.376602828502655
1.00210022926331 0.376602828502655
1.00541293621063 0.376602828502655
1.00872564315796 0.376602828502655
1.01203846931458 0.376602828502655
1.0153511762619 0.376602828502655
1.01866388320923 0.376602828502655
1.02197659015656 0.376602828502655
1.02528929710388 0.376602828502655
1.0286021232605 0.376602828502655
1.03191483020782 0.376602828502655
1.03522753715515 0.376602828502655
1.03854024410248 0.376602828502655
1.0418529510498 0.376602828502655
1.04516565799713 0.376602828502655
1.04847848415375 0.376602828502655
1.05179119110107 0.376602828502655
1.0551038980484 0.376602828502655
1.05841660499573 0.376602828502655
1.06172931194305 0.376602828502655
1.06504201889038 0.376602828502655
1.068354845047 0.376602828502655
1.07166755199432 0.376602828502655
1.07498025894165 0.376602828502655
1.07829296588898 0.376602828502655
1.0816056728363 0.376602828502655
1.08491849899292 0.376602828502655
1.08823120594025 0.376602828502655
1.09154391288757 0.376602828502655
1.0948566198349 0.376602828502655
1.09816932678223 0.376602828502655
1.10148203372955 0.376602828502655
1.10479485988617 0.376602828502655
1.1081075668335 0.376602828502655
1.11142027378082 0.376602828502655
1.11473298072815 0.376602828502655
1.11804568767548 0.376602828502655
1.1213583946228 0.376602828502655
1.12467122077942 0.376602828502655
1.12798392772675 0.376602828502655
1.13129663467407 0.376602828502655
1.1346093416214 0.376602828502655
1.13792204856873 0.376602828502655
1.14123487472534 0.376602828502655
1.14454758167267 0.376602828502655
1.14786028862 0.376602828502655
1.15117299556732 0.376602828502655
1.15448570251465 0.376602828502655
1.15779840946198 0.376602828502655
1.16111123561859 0.376602828502655
1.16442394256592 0.376602828502655
1.16773664951324 0.376602828502655
1.17104935646057 0.376602828502655
1.1743620634079 0.376602828502655
1.17767477035522 0.376602828502655
1.18098759651184 0.376602828502655
1.18430030345917 0.376602828502655
1.18761301040649 0.376602828502655
1.19092571735382 0.376602828502655
1.19423842430115 0.376602828502655
1.19755125045776 0.376602828502655
1.20086395740509 0.376602828502655
1.20417666435242 0.376602828502655
1.20748937129974 0.376602828502655
1.21080207824707 0.376602828502655
1.2141147851944 0.376602828502655
1.21742761135101 0.376602828502655
1.22074031829834 0.376602828502655
1.22405302524567 0.376602828502655
1.22736573219299 0.376602828502655
1.23067843914032 0.376602828502655
1.23399114608765 0.376602828502655
1.23730397224426 0.376602828502655
1.24061667919159 0.376602828502655
1.24392938613892 0.376602828502655
1.24724209308624 0.376602828502655
1.25055480003357 0.376602828502655
1.25386762619019 0.376602828502655
1.25718033313751 0.376602828502655
1.26049304008484 0.376602828502655
1.26380574703217 0.376602828502655
1.26711845397949 0.376602828502655
1.27043116092682 0.376602828502655
1.27374398708344 0.376602828502655
1.27705669403076 0.376602828502655
1.28036940097809 0.376602828502655
1.28368210792542 0.376602828502655
1.28699481487274 0.376602828502655
1.29030764102936 0.376602828502655
1.29362034797668 0.376602828502655
1.29693305492401 0.376602828502655
1.30024576187134 0.376602828502655
1.30355846881866 0.376602828502655
1.30687117576599 0.376602828502655
1.31018400192261 0.376602828502655
1.31349670886993 0.376602828502655
1.31680941581726 0.376602828502655
1.32012212276459 0.376602828502655
1.32343482971191 0.376602828502655
1.32674753665924 0.376602828502655
1.33006036281586 0.376602828502655
1.33337306976318 0.376602828502655
1.33668577671051 0.376602828502655
1.33999848365784 0.376602828502655
1.34331119060516 0.376602828502655
1.34662401676178 0.376602828502655
1.34993672370911 0.376602828502655
1.35324943065643 0.376602828502655
1.35656213760376 0.376602828502655
1.35987484455109 0.376602828502655
1.36318755149841 0.376602828502655
1.36650037765503 0.376602828502655
1.36981308460236 0.376602828502655
1.37312579154968 0.376602828502655
1.37643849849701 0.376602828502655
1.37975120544434 0.376602828502655
1.38306391239166 0.376602828502655
1.38637673854828 0.376602828502655
1.38968944549561 0.376602828502655
1.39300215244293 0.376602828502655
1.39631485939026 0.376602828502655
1.39962756633759 0.376602828502655
1.4029403924942 0.376602828502655
1.40625309944153 0.376602828502655
1.40956580638885 0.376602828502655
1.41287851333618 0.376602828502655
1.41619122028351 0.376602828502655
1.41950392723083 0.376602828502655
1.42281675338745 0.376602828502655
1.42612946033478 0.376602828502655
1.4294421672821 0.376602828502655
1.43275487422943 0.376602828502655
1.43606758117676 0.376602828502655
1.43938028812408 0.376602828502655
1.4426931142807 0.376602828502655
1.44600582122803 0.376602828502655
1.44931852817535 0.376602828502655
1.45263123512268 0.376602828502655
1.45594394207001 0.376602828502655
1.45925676822662 0.376602828502655
1.46256947517395 0.376602828502655
1.46588218212128 0.376602828502655
1.4691948890686 0.376602828502655
1.47250759601593 0.376602828502655
1.47582030296326 0.376602828502655
1.47913312911987 0.376602828502655
1.4824458360672 0.376602828502655
1.48575854301453 0.376602828502655
1.48907124996185 0.376602828502655
1.49238395690918 0.376602828502655
1.49569666385651 0.376602828502655
1.49900949001312 0.376602828502655
1.50232219696045 0.376602828502655
1.50563490390778 0.376602828502655
1.5089476108551 0.376602828502655
1.51226031780243 0.376602828502655
1.51557314395905 0.376602828502655
1.51888585090637 0.376602828502655
1.5221985578537 0.376602828502655
1.52551126480103 0.376602828502655
1.52882397174835 0.376602828502655
1.53213667869568 0.376602828502655
1.53544950485229 0.376602828502655
1.53876221179962 0.376602828502655
1.54207491874695 0.376602828502655
1.54538762569427 0.376602828502655
1.5487003326416 0.376602828502655
1.55201315879822 0.376602828502655
1.55532586574554 0.376602828502655
1.55863857269287 0.376602828502655
1.5619512796402 0.376602828502655
1.56526398658752 0.376602828502655
1.56857669353485 0.376602828502655
1.57188951969147 0.376602828502655
1.57520222663879 0.376602828502655
1.57851493358612 0.376602828502655
1.58182764053345 0.376602828502655
1.58514034748077 0.376602828502655
1.5884530544281 0.376602828502655
1.59176588058472 0.376602828502655
1.59507858753204 0.376602828502655
1.59839129447937 0.376602828502655
1.6017040014267 0.376602828502655
1.60501670837402 0.376602828502655
1.60832953453064 0.376602828502655
1.61164224147797 0.376602828502655
1.61495494842529 0.376602828502655
1.61826765537262 0.376602828502655
1.62158036231995 0.376602828502655
1.62489306926727 0.376602828502655
1.62820589542389 0.376602828502655
1.63151860237122 0.376602828502655
1.63483130931854 0.376602828502655
1.63814401626587 0.376602828502655
1.6414567232132 0.376602828502655
1.64476943016052 0.376602828502655
1.64808225631714 0.376602828502655
1.65139496326447 0.376602828502655
1.65470767021179 0.376602828502655
};
\end{axis}

\end{tikzpicture}

==> images/single_gradient_w.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=\globalscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
%xmin=-0.729169642925262, xmax=0.729169642925262,
xmin=-0.4, xmax=0.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\gradient$},
%ymin=-0.584278328716755, ymax=0.525155080854893,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.66288149356842 -0.533849537372589
0.661554396152496 -0.532330572605133
0.660227298736572 -0.530811667442322
0.658900260925293 -0.52929276227951
0.657573163509369 -0.527773797512054
0.656246066093445 -0.526254892349243
0.654918968677521 -0.524735927581787
0.653591871261597 -0.523216962814331
0.652264773845673 -0.52169805765152
0.650937676429749 -0.520179092884064
0.649610579013824 -0.518660128116608
0.648283541202545 -0.517141282558441
0.646956443786621 -0.515622317790985
0.645629346370697 -0.514103353023529
0.644302248954773 -0.512584388256073
0.642975151538849 -0.511065483093262
0.641648054122925 -0.509546518325806
0.640320956707001 -0.50802755355835
0.638993859291077 -0.506508648395538
0.637666821479797 -0.504989743232727
0.636339724063873 -0.503470778465271
0.635012626647949 -0.50195187330246
0.633685529232025 -0.500432908535004
0.632358431816101 -0.498913943767548
0.631031334400177 -0.497394979000092
0.629704236984253 -0.49587607383728
0.628377139568329 -0.494357109069824
0.62705010175705 -0.492838203907013
0.625723004341125 -0.491319298744202
0.624395906925201 -0.489800333976746
0.623068809509277 -0.48828136920929
0.621741712093353 -0.486762464046478
0.620414614677429 -0.485243499279022
0.619087517261505 -0.483724534511566
0.617760419845581 -0.48220556974411
0.616433382034302 -0.480686724185944
0.615106284618378 -0.479167759418488
0.613779187202454 -0.477648794651031
0.61245208978653 -0.47612988948822
0.611124992370605 -0.474610924720764
0.609797894954681 -0.473091959953308
0.608470797538757 -0.471573054790497
0.607143700122833 -0.470054090023041
0.605816662311554 -0.468535184860229
0.60448956489563 -0.467016279697418
0.603162467479706 -0.465497314929962
0.601835370063782 -0.463978350162506
0.600508272647858 -0.46245938539505
0.599181175231934 -0.460940480232239
0.59785407781601 -0.459421515464783
0.596526980400085 -0.457902550697327
0.595199942588806 -0.45638370513916
0.593872845172882 -0.454864740371704
0.592545747756958 -0.453345775604248
0.591218650341034 -0.451826810836792
0.58989155292511 -0.450307905673981
0.588564455509186 -0.448788940906525
0.587237358093262 -0.447269976139069
0.585910260677338 -0.445751070976257
0.584583163261414 -0.444232106208801
0.583256125450134 -0.44271320104599
0.58192902803421 -0.441194295883179
0.580601930618286 -0.439675271511078
0.579274833202362 -0.438156425952911
0.577947735786438 -0.436637401580811
0.576620638370514 -0.435118496417999
0.57529354095459 -0.433599531650543
0.573966443538666 -0.432080566883087
0.572639405727386 -0.430561721324921
0.571312308311462 -0.429042756557465
0.569985210895538 -0.427523791790009
0.568658113479614 -0.426004886627197
0.56733101606369 -0.424485862255096
0.566003918647766 -0.42296701669693
0.564676821231842 -0.421447992324829
0.563349723815918 -0.419929087162018
0.562022686004639 -0.418410241603851
0.560695588588715 -0.41689121723175
0.559368491172791 -0.415372312068939
0.558041393756866 -0.413853347301483
0.556714296340942 -0.412334382534027
0.555387198925018 -0.410815477371216
0.554060101509094 -0.409296452999115
0.55273300409317 -0.407777607440948
0.551405966281891 -0.406258702278137
0.550078868865967 -0.404739677906036
0.548751771450043 -0.40322083234787
0.547424674034119 -0.401701807975769
0.546097576618195 -0.400182902812958
0.544770479202271 -0.398663938045502
0.543443381786346 -0.397144973278046
0.542116284370422 -0.395626068115234
0.540789246559143 -0.394107162952423
0.539462149143219 -0.392588198184967
0.538135051727295 -0.391069293022156
0.536807954311371 -0.389550268650055
0.535480856895447 -0.388031423091888
0.534153759479523 -0.386512398719788
0.532826662063599 -0.384993493556976
0.531499564647675 -0.38347452878952
0.530172526836395 -0.381955623626709
0.528845429420471 -0.380436718463898
0.527518332004547 -0.378917753696442
0.526191234588623 -0.377398788928986
0.524864137172699 -0.37587982416153
0.523537039756775 -0.374360859394073
0.522209942340851 -0.372842013835907
0.520882844924927 -0.371322989463806
0.519555747509003 -0.369804084300995
0.518228709697723 -0.368285238742828
0.516901612281799 -0.366766214370728
0.515574514865875 -0.365247309207916
0.514247417449951 -0.36372834444046
0.512920320034027 -0.362209379673004
0.511593222618103 -0.360690414905548
0.510266125202179 -0.359171509742737
0.508939027786255 -0.357652604579926
0.507611989974976 -0.356133639812469
0.506284892559052 -0.354614734649658
0.504957795143127 -0.353095829486847
0.503630697727203 -0.351576805114746
0.502303600311279 -0.350057899951935
0.500976502895355 -0.348538935184479
0.499649435281754 -0.347019970417023
0.498322337865829 -0.345501065254211
0.496995240449905 -0.3439821600914
0.495668143033981 -0.342463195323944
0.49434107542038 -0.340944230556488
0.493013978004456 -0.339425325393677
0.491686880588531 -0.337906301021576
0.490359783172607 -0.336387395858765
0.489032715559006 -0.334868490695953
0.487705618143082 -0.333349525928497
0.486378520727158 -0.331830561161041
0.485051423311234 -0.33031165599823
0.483724355697632 -0.328792750835419
0.482397258281708 -0.327273786067963
0.481070160865784 -0.325754821300507
0.47974306344986 -0.324235916137695
0.478415995836258 -0.322717010974884
0.477088898420334 -0.321198046207428
0.47576180100441 -0.319679081439972
0.474434703588486 -0.318160116672516
0.473107635974884 -0.316641271114349
0.47178053855896 -0.315122306346893
0.470453441143036 -0.313603341579437
0.469126343727112 -0.312084376811981
0.46779927611351 -0.31056547164917
0.466472178697586 -0.309046506881714
0.465145081281662 -0.307527601718903
0.463817983865738 -0.306008636951447
0.462490916252136 -0.304489731788635
0.461163818836212 -0.302970707416534
0.459836721420288 -0.301451861858368
0.458509624004364 -0.299932837486267
0.457182556390762 -0.298413932323456
0.455855458974838 -0.296894967556
0.454528361558914 -0.295376062393188
0.45320126414299 -0.293857097625732
0.451874166727066 -0.292338192462921
0.450547099113464 -0.290819227695465
0.44922000169754 -0.289300322532654
0.447892904281616 -0.287781298160553
0.446565806865692 -0.286262452602386
0.44523873925209 -0.28474348783493
0.443911641836166 -0.283224523067474
0.442584544420242 -0.281705558300018
0.441257447004318 -0.280186653137207
0.439930379390717 -0.278667747974396
0.438603281974792 -0.27714878320694
0.437276184558868 -0.275629818439484
0.435949087142944 -0.274110913276672
0.434622019529343 -0.272592008113861
0.433294922113419 -0.271073043346405
0.431967824697495 -0.269554078578949
0.43064072728157 -0.268035113811493
0.429313659667969 -0.266516268253326
0.427986562252045 -0.264997243881226
0.426659464836121 -0.263478338718414
0.425332367420197 -0.261959373950958
0.424005299806595 -0.260440468788147
0.422678202390671 -0.258921504020691
0.421351104974747 -0.25740259885788
0.420024007558823 -0.255883634090424
0.418696939945221 -0.254364728927612
0.417369842529297 -0.252845704555511
0.416042745113373 -0.251326858997345
0.414715647697449 -0.249807834625244
0.413388580083847 -0.248288929462433
0.412061482667923 -0.246769964694977
0.410734385251999 -0.245251059532166
0.409407287836075 -0.243732094764709
0.408080220222473 -0.242213189601898
0.406753122806549 -0.240694224834442
0.405426025390625 -0.239175319671631
0.404098927974701 -0.237656354904175
0.402771860361099 -0.236137449741364
0.401444762945175 -0.234618484973907
0.400117665529251 -0.233099520206451
0.398790568113327 -0.231580555438995
0.397463500499725 -0.230061650276184
0.396136403083801 -0.228542685508728
0.394809305667877 -0.227023780345917
0.393482208251953 -0.225504815578461
0.392155140638351 -0.223985910415649
0.390828043222427 -0.222466945648193
0.389500945806503 -0.220948040485382
0.388173848390579 -0.219429075717926
0.386846780776978 -0.217910170555115
0.385519683361053 -0.216391146183014
0.384192585945129 -0.214872241020203
0.382865488529205 -0.213353276252747
0.381538391113281 -0.211834371089935
0.38021132349968 -0.210315406322479
0.378884226083755 -0.208796501159668
0.377557128667831 -0.207277536392212
0.376230031251907 -0.205758631229401
0.374902963638306 -0.204239666461945
0.373575866222382 -0.202720761299133
0.372248768806458 -0.201201736927032
0.370921671390533 -0.199682891368866
0.369594603776932 -0.19816392660141
0.368267506361008 -0.196644961833954
0.366940408945084 -0.195125997066498
0.36561331152916 -0.193607091903687
0.364286243915558 -0.192088186740875
0.362959146499634 -0.190569221973419
0.36163204908371 -0.189050257205963
0.360304951667786 -0.187531352043152
0.358977884054184 -0.186012446880341
0.35765078663826 -0.18449342250824
0.356323689222336 -0.182974517345428
0.354996591806412 -0.181455612182617
0.35366952419281 -0.179936647415161
0.352342426776886 -0.178417682647705
0.351015329360962 -0.176898777484894
0.349688231945038 -0.175379812717438
0.348361164331436 -0.173860907554626
0.347034066915512 -0.17234194278717
0.345706969499588 -0.170823037624359
0.344379872083664 -0.169304013252258
0.343052804470062 -0.167785167694092
0.341725707054138 -0.166266202926636
0.340398609638214 -0.16474723815918
0.33907151222229 -0.163228273391724
0.337744444608688 -0.161709368228912
0.336417347192764 -0.160190463066101
0.33509024977684 -0.158671498298645
0.333763152360916 -0.157152533531189
0.332436084747314 -0.155633628368378
0.33110898733139 -0.154114663600922
0.329781889915466 -0.152595698833466
0.328454792499542 -0.151076793670654
0.327127724885941 -0.149557888507843
0.325800627470016 -0.148038923740387
0.324473530054092 -0.146519958972931
0.323146432638168 -0.145000994205475
0.321819365024567 -0.143482089042664
0.320492267608643 -0.141963183879852
0.319165170192719 -0.140444219112396
0.317838072776794 -0.13892525434494
0.316511005163193 -0.137406349182129
0.315183907747269 -0.135887444019318
0.313856810331345 -0.134368479251862
0.312529712915421 -0.132849514484406
0.311202615499496 -0.131330549716949
0.309875547885895 -0.129811644554138
0.308548450469971 -0.128292709589005
0.307221353054047 -0.126773744821548
0.305894255638123 -0.125254809856415
0.304567188024521 -0.123735874891281
0.303240090608597 -0.122216939926147
0.301912993192673 -0.120698004961014
0.300585895776749 -0.11917906999588
0.299258828163147 -0.117660105228424
0.297931730747223 -0.11614117026329
0.296604633331299 -0.114622235298157
0.295277535915375 -0.113103300333023
0.293950468301773 -0.111584365367889
0.292623370885849 -0.110065400600433
0.291296273469925 -0.1085464656353
0.289969176054001 -0.107027530670166
0.288642108440399 -0.105508625507355
0.287315011024475 -0.103989660739899
0.285987913608551 -0.102470695972443
0.284660816192627 -0.100951761007309
0.283333748579025 -0.0994328856468201
0.282006651163101 -0.097913920879364
0.280679553747177 -0.096394956111908
0.279352456331253 -0.0948759913444519
0.278025388717651 -0.0933570861816406
0.276698291301727 -0.0918381810188293
0.275371193885803 -0.0903192162513733
0.274044096469879 -0.0888002514839172
0.272717028856277 -0.087281346321106
0.271389931440353 -0.0857623815536499
0.270062834024429 -0.0842434763908386
0.268735736608505 -0.0827245116233826
0.267408668994904 -0.0812055766582489
0.266081571578979 -0.0796866416931152
0.264754474163055 -0.0781676769256592
0.263427376747131 -0.0766487121582031
0.26210030913353 -0.0751298367977142
0.260773211717606 -0.0736108720302582
0.259446114301682 -0.0720919370651245
0.258119016885757 -0.0705729722976685
0.256791949272156 -0.0690540671348572
0.255464851856232 -0.0675351321697235
0.254137754440308 -0.0660161674022675
0.252810657024384 -0.0644972324371338
0.251483589410782 -0.0629782974720001
0.250156491994858 -0.0614593625068665
0.248829394578934 -0.0599404275417328
0.247502312064171 -0.0584214925765991
0.246175214648247 -0.0569025278091431
0.244848132133484 -0.0553835928440094
0.24352103471756 -0.0538646578788757
0.242193937301636 -0.0523457229137421
0.240866854786873 -0.050826758146286
0.239539757370949 -0.0493078231811523
0.238212674856186 -0.0477888882160187
0.236885577440262 -0.046269953250885
0.235558494925499 -0.0447510182857513
0.234231397509575 -0.0432320535182953
0.232904314994812 -0.041713148355484
0.231577217578888 -0.040194183588028
0.230250135064125 -0.0386752486228943
0.228923037648201 -0.0371563136577606
0.227595955133438 -0.035637378692627
0.226268857717514 -0.0341184437274933
0.224941775202751 -0.0325995087623596
0.223614677786827 -0.0310805439949036
0.222287595272064 -0.0295616388320923
0.22096049785614 -0.0280426740646362
0.219633415341377 -0.026523768901825
0.218306317925453 -0.0250048041343689
0.21697923541069 -0.0234858989715576
0.215652137994766 -0.0219669342041016
0.214325055480003 -0.0204479992389679
0.212997958064079 -0.0189290642738342
0.211670875549316 -0.0174100995063782
0.210343778133392 -0.0158911943435669
0.209016695618629 -0.0143722305074334
0.207689598202705 -0.0128532657399774
0.206362515687943 -0.0113343605771661
0.205035418272018 -0.00981539580971003
0.203708335757256 -0.00829649064689875
0.202381238341331 -0.00677752587944269
0.201054155826569 -0.00525859091430902
0.199727058410645 -0.00373965594917536
0.198399975895882 -0.00222072098404169
0.197072878479958 -0.000701786018908024
0.195745795965195 0.000817148946225643
0.194418698549271 0.0023361137136817
0.193091616034508 0.00385501887649298
0.191764518618584 0.00537398364394903
0.190437436103821 0.0068929186090827
0.189110338687897 0.00841185357421637
0.187783256173134 0.00993078853935003
0.18645615875721 0.0114497533068061
0.185129076242447 0.0129686584696174
0.183801978826523 0.0144876232370734
0.18247489631176 0.0160065591335297
0.181147798895836 0.0175254940986633
0.179820716381073 0.019044429063797
0.178493618965149 0.0205633640289307
0.177166536450386 0.0220823287963867
0.175839439034462 0.0236012637615204
0.174512356519699 0.0251201987266541
0.173185259103775 0.0266391336917877
0.171858161687851 0.0281580686569214
0.170531079173088 0.0296770334243774
0.169203981757164 0.0311959683895111
0.167876899242401 0.0327149033546448
0.166549801826477 0.0342338383197784
0.165222719311714 0.0357527732849121
0.16389562189579 0.0372717380523682
0.162568539381027 0.0387906432151794
0.161241441965103 0.0403096079826355
0.15991435945034 0.0418285131454468
0.158587262034416 0.0433474779129028
0.157260179519653 0.0448664128780365
0.155933082103729 0.0463853478431702
0.154605999588966 0.0479042828083038
0.153278902173042 0.0494232475757599
0.151951819658279 0.0509421527385712
0.150624722242355 0.0524611175060272
0.149297639727592 0.0539800524711609
0.147970542311668 0.0554989874362946
0.146643459796906 0.0570179224014282
0.145316362380981 0.0585368573665619
0.143989279866219 0.0600558221340179
0.142662182450294 0.0615747570991516
0.141335099935532 0.0630936920642853
0.140008002519608 0.0646126270294189
0.138680920004845 0.0661315619945526
0.137353822588921 0.0676505267620087
0.136026740074158 0.0691694319248199
0.134699642658234 0.070688396692276
0.133372560143471 0.0722073018550873
0.132045462727547 0.0737262666225433
0.130718380212784 0.075245201587677
0.12939128279686 0.0767641365528107
0.128064200282097 0.0782830715179443
0.126737102866173 0.079802006483078
0.12541002035141 0.0813209414482117
0.124082922935486 0.0828399062156677
0.122755832970142 0.0843588411808014
0.121428743004799 0.0858777761459351
0.120101653039455 0.0873967111110687
0.118774563074112 0.0889156460762024
0.117447473108768 0.0904346108436584
0.116120383143425 0.0919535458087921
0.114793293178082 0.0934724807739258
0.113466203212738 0.0949914157390594
0.112139113247395 0.0965103507041931
0.110812023282051 0.0980293154716492
0.109484933316708 0.0995482504367828
0.108157843351364 0.101067185401917
0.106830753386021 0.10258612036705
0.105503663420677 0.104105055332184
0.104176573455334 0.105623990297318
0.10284948348999 0.107142925262451
0.101522393524647 0.108661860227585
0.100195303559303 0.110180795192719
0.0988682135939598 0.111699759960175
0.0975411236286163 0.113218694925308
0.0962140336632729 0.114737629890442
0.0948869436979294 0.116256564855576
0.0935598537325859 0.11777551472187
0.0922327637672424 0.119294449687004
0.090905673801899 0.120813384652138
0.0895785838365555 0.122332334518433
0.088251493871212 0.123851269483566
0.0869244039058685 0.1253702044487
0.0855973139405251 0.126889139413834
0.0842702239751816 0.128408074378967
0.0829431340098381 0.129927024245262
0.0816160440444946 0.131445959210396
0.0802889540791512 0.132964909076691
0.0789618641138077 0.134483844041824
0.0776347741484642 0.136002779006958
0.0763076841831207 0.137521713972092
0.0749805942177773 0.139040648937225
0.0736535042524338 0.14055959880352
0.0723264142870903 0.142078548669815
0.0709993243217468 0.143597483634949
0.0696722269058228 0.145116418600082
0.0683451369404793 0.146635368466377
0.0670180469751358 0.148154303431511
0.0656909570097923 0.149673253297806
0.0643638670444489 0.151192188262939
0.0630367770791054 0.152711123228073
0.0617096908390522 0.154230058193207
0.0603826008737087 0.15574899315834
0.0590555109083652 0.157267928123474
0.0577284209430218 0.158786863088608
0.0564013309776783 0.160305827856064
0.0550742410123348 0.161824762821198
0.0537471510469913 0.163343697786331
0.0524200610816479 0.164862632751465
0.0510929673910141 0.166381567716599
0.0497658774256706 0.167900532484055
0.0484387874603271 0.169419467449188
0.0471116974949837 0.170938402414322
0.0457846075296402 0.172457337379456
0.0444575175642967 0.173976272344589
0.0431304275989532 0.175495207309723
0.0418033376336098 0.177014142274857
0.0404762476682663 0.17853307723999
0.0391491577029228 0.180052012205124
0.0378220677375793 0.18157097697258
0.0364949777722359 0.183089911937714
0.0351678878068924 0.184608846902847
0.0338407978415489 0.186127811670303
0.0325137078762054 0.187646716833115
0.031186617910862 0.189165681600571
0.0298595279455185 0.190684586763382
0.028532437980175 0.192203551530838
0.0272053480148315 0.193722486495972
0.0258782561868429 0.195241421461105
0.0245511662214994 0.196760386228561
0.023224076256156 0.198279291391373
0.0218969862908125 0.199798256158829
0.020569896325469 0.201317191123962
0.0192428063601255 0.202836126089096
0.0179157163947821 0.20435506105423
0.0165886264294386 0.205873996019363
0.0152615364640951 0.207392930984497
0.0139344464987516 0.208911865949631
0.0126073556020856 0.210430830717087
0.0112802656367421 0.21194976568222
0.00995317567139864 0.213468700647354
0.00862608570605516 0.214987635612488
0.00729899574071169 0.216506570577621
0.00597190530970693 0.218025535345078
0.00464481534436345 0.219544440507889
0.00331772537901998 0.221063405275345
0.00199063518084586 0.222582340240479
0.000663545040879399 0.224101275205612
-0.000663545040879399 0.225620239973068
-0.00199063518084586 0.22713914513588
-0.00331772537901998 0.228658109903336
-0.00464481534436345 0.230177015066147
-0.00597190530970693 0.231695979833603
-0.00729899574071169 0.233214914798737
-0.00862608570605516 0.23473384976387
-0.00995317567139864 0.236252784729004
-0.0112802656367421 0.237771719694138
-0.0126073556020856 0.239290684461594
-0.0139344464987516 0.240809619426727
-0.0152615364640951 0.242328554391861
-0.0165886264294386 0.243847489356995
-0.0179157163947821 0.245366424322128
-0.0192428063601255 0.246885389089584
-0.020569896325469 0.248404294252396
-0.0218969862908125 0.249923259019852
-0.023224076256156 0.251442164182663
-0.0245511662214994 0.252961128950119
-0.0258782561868429 0.254480063915253
-0.0272053480148315 0.255998998880386
-0.028532437980175 0.257517963647842
-0.0298595279455185 0.259036868810654
-0.031186617910862 0.26055583357811
-0.0325137078762054 0.262074768543243
-0.0338407978415489 0.263593703508377
-0.0351678878068924 0.265112638473511
-0.0364949777722359 0.266631573438644
-0.0378220677375793 0.2681505382061
-0.0391491577029228 0.269669473171234
-0.0404762476682663 0.271188408136368
-0.0418033376336098 0.272707343101501
-0.0431304275989532 0.274226278066635
-0.0444575175642967 0.275745213031769
-0.0457846075296402 0.277264147996902
-0.0471116974949837 0.278783112764359
-0.0484387874603271 0.28030201792717
-0.0497658774256706 0.281820982694626
-0.0510929673910141 0.28333991765976
-0.0524200610816479 0.284858852624893
-0.0537471510469913 0.286377817392349
-0.0550742410123348 0.287896752357483
-0.0564013309776783 0.289415687322617
-0.0577284209430218 0.29093462228775
-0.0590555109083652 0.292453557252884
-0.0603826008737087 0.29397252202034
-0.0617096908390522 0.295491427183151
-0.0630367770791054 0.297010391950607
-0.0643638670444489 0.298529297113419
-0.0656909570097923 0.300048261880875
-0.0670180469751358 0.301567167043686
-0.0683451369404793 0.303086131811142
-0.0696722269058228 0.304605096578598
-0.0709993243217468 0.306124001741409
-0.0723264142870903 0.307642966508865
-0.0736535042524338 0.309161871671677
-0.0749805942177773 0.310680836439133
-0.0763076841831207 0.312199771404266
-0.0776347741484642 0.3137187063694
-0.0789618641138077 0.315237671136856
-0.0802889540791512 0.316756576299667
-0.0816160440444946 0.318275541067123
-0.0829431340098381 0.319794476032257
-0.0842702239751816 0.321313410997391
-0.0855973139405251 0.322832345962524
-0.0869244039058685 0.324351280927658
-0.088251493871212 0.325870245695114
-0.0895785838365555 0.327389180660248
-0.090905673801899 0.328908085823059
-0.0922327637672424 0.330427050590515
-0.0935598537325859 0.331945985555649
-0.0948869436979294 0.333464920520782
-0.0962140336632729 0.334983885288239
-0.0975411236286163 0.33650279045105
-0.0988682135939598 0.338021755218506
-0.100195303559303 0.339540660381317
-0.101522393524647 0.341059625148773
-0.10284948348999 0.342578589916229
-0.104176573455334 0.344097495079041
-0.105503663420677 0.345616430044174
-0.106830753386021 0.347135365009308
-0.108157843351364 0.348654329776764
-0.109484933316708 0.350173264741898
-0.110812023282051 0.351692169904709
-0.112139113247395 0.353211134672165
-0.113466203212738 0.354730069637299
-0.114793293178082 0.356249004602432
-0.116120383143425 0.357767969369888
-0.117447473108768 0.359286904335022
-0.118774563074112 0.360805839300156
-0.120101653039455 0.362324744462967
-0.121428743004799 0.363843709230423
-0.122755832970142 0.365362673997879
-0.124082922935486 0.36688157916069
-0.12541002035141 0.368400543928146
-0.126737102866173 0.36991947889328
-0.128064200282097 0.371438413858414
-0.12939128279686 0.372957348823547
-0.130718380212784 0.374476283788681
-0.132045462727547 0.375995248556137
-0.133372560143471 0.377514153718948
-0.134699642658234 0.379033088684082
-0.136026740074158 0.38055208325386
-0.137353822588921 0.382070988416672
-0.138680920004845 0.383589923381805
-0.140008002519608 0.385108828544617
-0.141335099935532 0.386627823114395
-0.142662182450294 0.388146758079529
-0.143989279866219 0.38966566324234
-0.145316362380981 0.391184628009796
-0.146643459796906 0.39270356297493
-0.147970542311668 0.394222497940063
-0.149297639727592 0.39574146270752
-0.150624722242355 0.397260367870331
-0.151951819658279 0.398779332637787
-0.153278902173042 0.400298237800598
-0.154605999588966 0.401817202568054
-0.155933082103729 0.40333616733551
-0.157260179519653 0.404855072498322
-0.158587262034416 0.406374007463455
-0.15991435945034 0.407892972230911
-0.161241441965103 0.409411877393723
-0.162568539381027 0.410930842161179
-0.16389562189579 0.41244974732399
-0.165222719311714 0.413968771696091
-0.166549801826477 0.415487617254257
-0.167876899242401 0.417006582021713
-0.169203981757164 0.418525546789169
-0.170531079173088 0.420044511556625
-0.171858161687851 0.421563416719437
-0.173185259103775 0.423082321882248
-0.174512356519699 0.424601286649704
-0.175839439034462 0.42612025141716
-0.177166536450386 0.427639156579971
-0.178493618965149 0.429158121347427
-0.179820716381073 0.430677026510239
-0.181147798895836 0.432195991277695
-0.18247489631176 0.433714956045151
-0.183801978826523 0.435233861207962
-0.185129076242447 0.436752825975418
-0.18645615875721 0.438271731138229
-0.187783256173134 0.439790695905685
-0.189110338687897 0.441309660673141
-0.190437436103821 0.442828565835953
-0.191764518618584 0.444347470998764
-0.193091616034508 0.44586643576622
-0.194418698549271 0.447385400533676
-0.195745795965195 0.448904365301132
-0.197072878479958 0.450423210859299
-0.198399975895882 0.4519422352314
-0.199727058410645 0.453461140394211
-0.201054155826569 0.454980105161667
-0.202381238341331 0.456499010324478
-0.203708335757256 0.458017975091934
-0.205035418272018 0.459536880254745
-0.206362515687943 0.461055845022202
-0.207689598202705 0.462574750185013
-0.209016695618629 0.464093774557114
-0.210343778133392 0.46561262011528
-0.211670875549316 0.467131584882736
-0.212997958064079 0.468650549650192
-0.214325055480003 0.470169514417648
-0.215652137994766 0.47168841958046
-0.21697923541069 0.473207384347916
-0.218306317925453 0.474726289510727
-0.219633415341377 0.116007946431637
-0.22096049785614 0.116007946431637
-0.222287595272064 0.116007946431637
-0.223614677786827 0.116007946431637
-0.224941775202751 0.116007946431637
-0.226268857717514 0.116007946431637
-0.227595955133438 0.116007946431637
-0.228923037648201 0.116007946431637
-0.230250135064125 0.116007946431637
-0.231577217578888 0.116007946431637
-0.232904314994812 0.116007946431637
-0.234231397509575 0.116007946431637
-0.235558494925499 0.116007946431637
-0.236885577440262 0.116007946431637
-0.238212674856186 0.116007946431637
-0.239539757370949 0.116007946431637
-0.240866854786873 0.116007946431637
-0.242193937301636 0.116007946431637
-0.24352103471756 0.116007946431637
-0.244848132133484 0.116007946431637
-0.246175214648247 0.116007946431637
-0.247502312064171 0.116007946431637
-0.248829394578934 0.116007946431637
-0.250156491994858 0.116007946431637
-0.251483589410782 0.116007946431637
-0.252810657024384 0.116007946431637
-0.254137754440308 0.116007946431637
-0.255464851856232 0.116007946431637
-0.256791949272156 0.116007946431637
-0.258119016885757 0.116007946431637
-0.259446114301682 0.116007946431637
-0.260773211717606 0.116007946431637
-0.26210030913353 0.116007946431637
-0.263427376747131 0.116007946431637
-0.264754474163055 0.116007946431637
-0.266081571578979 0.116007946431637
-0.267408668994904 0.116007946431637
-0.268735736608505 0.116007946431637
-0.270062834024429 0.116007946431637
-0.271389931440353 0.116007946431637
-0.272717028856277 0.116007946431637
-0.274044096469879 0.116007946431637
-0.275371193885803 0.116007946431637
-0.276698291301727 0.116007946431637
-0.278025388717651 0.116007946431637
-0.279352456331253 0.116007946431637
-0.280679553747177 0.116007946431637
-0.282006651163101 0.116007946431637
-0.283333748579025 0.116007946431637
-0.284660816192627 0.116007946431637
-0.285987913608551 0.116007946431637
-0.287315011024475 0.116007946431637
-0.288642108440399 0.116007946431637
-0.289969176054001 0.116007946431637
-0.291296273469925 0.116007946431637
-0.292623370885849 0.116007946431637
-0.293950468301773 0.116007946431637
-0.295277535915375 0.116007946431637
-0.296604633331299 0.116007946431637
-0.297931730747223 0.116007946431637
-0.299258828163147 0.116007946431637
-0.300585895776749 0.116007946431637
-0.301912993192673 0.116007946431637
-0.303240090608597 0.116007946431637
-0.304567188024521 0.116007946431637
-0.305894255638123 0.116007946431637
-0.307221353054047 0.116007946431637
-0.308548450469971 0.116007946431637
-0.309875547885895 0.116007946431637
-0.311202615499496 0.116007946431637
-0.312529712915421 0.116007946431637
-0.313856810331345 0.116007946431637
-0.315183907747269 0.116007946431637
-0.316511005163193 0.116007946431637
-0.317838072776794 0.116007946431637
-0.319165170192719 0.116007946431637
-0.320492267608643 0.116007946431637
-0.321819365024567 0.116007946431637
-0.323146432638168 0.116007946431637
-0.324473530054092 0.116007946431637
-0.325800627470016 0.116007946431637
-0.327127724885941 0.116007946431637
-0.328454792499542 0.116007946431637
-0.329781889915466 0.116007946431637
-0.33110898733139 0.116007946431637
-0.332436084747314 0.116007946431637
-0.333763152360916 0.116007946431637
-0.33509024977684 0.116007946431637
-0.336417347192764 0.116007946431637
-0.337744444608688 0.116007946431637
-0.33907151222229 0.116007946431637
-0.340398609638214 0.116007946431637
-0.341725707054138 0.116007946431637
-0.343052804470062 0.116007946431637
-0.344379872083664 0.116007946431637
-0.345706969499588 0.116007946431637
-0.347034066915512 0.116007946431637
-0.348361164331436 0.116007946431637
-0.349688231945038 0.116007946431637
-0.351015329360962 0.116007946431637
-0.352342426776886 0.116007946431637
-0.35366952419281 0.116007946431637
-0.354996591806412 0.116007946431637
-0.356323689222336 0.116007946431637
-0.35765078663826 0.116007946431637
-0.358977884054184 0.116007946431637
-0.360304951667786 0.116007946431637
-0.36163204908371 0.116007946431637
-0.362959146499634 0.116007946431637
-0.364286243915558 0.116007946431637
-0.36561331152916 0.116007946431637
-0.366940408945084 0.116007946431637
-0.368267506361008 0.116007946431637
-0.369594603776932 0.116007946431637
-0.370921671390533 0.116007946431637
-0.372248768806458 0.116007946431637
-0.373575866222382 0.116007946431637
-0.374902963638306 0.116007946431637
-0.376230031251907 0.116007946431637
-0.377557128667831 0.116007946431637
-0.378884226083755 0.116007946431637
-0.38021132349968 0.116007946431637
-0.381538391113281 0.116007946431637
-0.382865488529205 0.116007946431637
-0.384192585945129 0.116007946431637
-0.385519683361053 0.116007946431637
-0.386846780776978 0.116007946431637
-0.388173848390579 0.116007946431637
-0.389500945806503 0.116007946431637
-0.390828043222427 0.116007946431637
-0.392155140638351 0.116007946431637
-0.393482208251953 0.116007946431637
-0.394809305667877 0.116007946431637
-0.396136403083801 0.116007946431637
-0.397463500499725 0.116007946431637
-0.398790568113327 0.116007946431637
-0.400117665529251 0.116007946431637
-0.401444762945175 0.116007946431637
-0.402771860361099 0.116007946431637
-0.404098927974701 0.116007946431637
-0.405426025390625 0.116007946431637
-0.406753122806549 0.116007946431637
-0.408080220222473 0.116007946431637
-0.409407287836075 0.116007946431637
-0.410734385251999 0.116007946431637
-0.412061482667923 0.116007946431637
-0.413388580083847 0.116007946431637
-0.414715647697449 0.116007946431637
-0.416042745113373 0.116007946431637
-0.417369842529297 0.116007946431637
-0.418696939945221 0.116007946431637
-0.420024007558823 0.116007946431637
-0.421351104974747 0.116007946431637
-0.422678202390671 0.116007946431637
-0.424005299806595 0.116007946431637
-0.425332367420197 0.116007946431637
-0.426659464836121 0.116007946431637
-0.427986562252045 0.116007946431637
-0.429313659667969 0.116007946431637
-0.43064072728157 0.116007946431637
-0.431967824697495 0.116007946431637
-0.433294922113419 0.116007946431637
-0.434622019529343 0.116007946431637
-0.435949087142944 0.116007946431637
-0.437276184558868 0.116007946431637
-0.438603281974792 0.116007946431637
-0.439930379390717 0.116007946431637
-0.441257447004318 0.116007946431637
-0.442584544420242 0.116007946431637
-0.443911641836166 0.116007946431637
-0.44523873925209 0.116007946431637
-0.446565806865692 0.116007946431637
-0.447892904281616 0.116007946431637
-0.44922000169754 0.116007946431637
-0.450547099113464 0.116007946431637
-0.451874166727066 0.116007946431637
-0.45320126414299 0.116007946431637
-0.454528361558914 0.116007946431637
-0.455855458974838 0.116007946431637
-0.457182556390762 0.116007946431637
-0.458509624004364 0.116007946431637
-0.459836721420288 0.116007946431637
-0.461163818836212 0.116007946431637
-0.462490916252136 0.116007946431637
-0.463817983865738 0.116007946431637
-0.465145081281662 0.116007946431637
-0.466472178697586 0.116007946431637
-0.46779927611351 0.116007946431637
-0.469126343727112 0.116007946431637
-0.470453441143036 0.116007946431637
-0.47178053855896 0.116007946431637
-0.473107635974884 0.116007946431637
-0.474434703588486 0.116007946431637
-0.47576180100441 0.116007946431637
-0.477088898420334 0.116007946431637
-0.478415995836258 0.116007946431637
-0.47974306344986 0.116007946431637
-0.481070160865784 0.116007946431637
-0.482397258281708 0.116007946431637
-0.483724355697632 0.116007946431637
-0.485051423311234 0.116007946431637
-0.486378520727158 0.116007946431637
-0.487705618143082 0.116007946431637
-0.489032715559006 0.116007946431637
-0.490359783172607 0.116007946431637
-0.491686880588531 0.116007946431637
-0.493013978004456 0.116007946431637
-0.49434107542038 0.116007946431637
-0.495668143033981 0.116007946431637
-0.496995240449905 0.116007946431637
-0.498322337865829 0.116007946431637
-0.499649435281754 0.116007946431637
-0.500976502895355 0.116007946431637
-0.502303600311279 0.116007946431637
-0.503630697727203 0.116007946431637
-0.504957795143127 0.116007946431637
-0.506284892559052 0.116007946431637
-0.507611989974976 0.116007946431637
-0.508939027786255 0.116007946431637
-0.510266125202179 0.116007946431637
-0.511593222618103 0.116007946431637
-0.512920320034027 0.116007946431637
-0.514247417449951 0.116007946431637
-0.515574514865875 0.116007946431637
-0.516901612281799 0.116007946431637
-0.518228709697723 0.116007946431637
-0.519555747509003 0.116007946431637
-0.520882844924927 0.116007946431637
-0.522209942340851 0.116007946431637
-0.523537039756775 0.116007946431637
-0.524864137172699 0.116007946431637
-0.526191234588623 0.116007946431637
-0.527518332004547 0.116007946431637
-0.528845429420471 0.116007946431637
-0.530172526836395 0.116007946431637
-0.531499564647675 0.116007946431637
-0.532826662063599 0.116007946431637
-0.534153759479523 0.116007946431637
-0.535480856895447 0.116007946431637
-0.536807954311371 0.116007946431637
-0.538135051727295 0.116007946431637
-0.539462149143219 0.116007946431637
-0.540789246559143 0.116007946431637
-0.542116284370422 0.116007946431637
-0.543443381786346 0.116007946431637
-0.544770479202271 0.116007946431637
-0.546097576618195 0.116007946431637
-0.547424674034119 0.116007946431637
-0.548751771450043 0.116007946431637
-0.550078868865967 0.116007946431637
-0.551405966281891 0.116007946431637
-0.55273300409317 0.116007946431637
-0.554060101509094 0.116007946431637
-0.555387198925018 0.116007946431637
-0.556714296340942 0.116007946431637
-0.558041393756866 0.116007946431637
-0.559368491172791 0.116007946431637
-0.560695588588715 0.116007946431637
-0.562022686004639 0.116007946431637
-0.563349723815918 0.116007946431637
-0.564676821231842 0.116007946431637
-0.566003918647766 0.116007946431637
-0.56733101606369 0.116007946431637
-0.568658113479614 0.116007946431637
-0.569985210895538 0.116007946431637
-0.571312308311462 0.116007946431637
-0.572639405727386 0.116007946431637
-0.573966443538666 0.116007946431637
-0.57529354095459 0.116007946431637
-0.576620638370514 0.116007946431637
-0.577947735786438 0.116007946431637
-0.579274833202362 0.116007946431637
-0.580601930618286 0.116007946431637
-0.58192902803421 0.116007946431637
-0.583256125450134 0.116007946431637
-0.584583163261414 0.116007946431637
-0.585910260677338 0.116007946431637
-0.587237358093262 0.116007946431637
-0.588564455509186 0.116007946431637
-0.58989155292511 0.116007946431637
-0.591218650341034 0.116007946431637
-0.592545747756958 0.116007946431637
-0.593872845172882 0.116007946431637
-0.595199942588806 0.116007946431637
-0.596526980400085 0.116007946431637
-0.59785407781601 0.116007946431637
-0.599181175231934 0.116007946431637
-0.600508272647858 0.116007946431637
-0.601835370063782 0.116007946431637
-0.603162467479706 0.116007946431637
-0.60448956489563 0.116007946431637
-0.605816662311554 0.116007946431637
-0.607143700122833 0.116007946431637
-0.608470797538757 0.116007946431637
-0.609797894954681 0.116007946431637
-0.611124992370605 0.116007946431637
-0.61245208978653 0.116007946431637
-0.613779187202454 0.116007946431637
-0.615106284618378 0.116007946431637
-0.616433382034302 0.116007946431637
-0.617760419845581 0.116007946431637
-0.619087517261505 0.116007946431637
-0.620414614677429 0.116007946431637
-0.621741712093353 0.116007946431637
-0.623068809509277 0.116007946431637
-0.624395906925201 0.116007946431637
-0.625723004341125 0.116007946431637
-0.62705010175705 0.116007946431637
-0.628377139568329 0.116007946431637
-0.629704236984253 0.116007946431637
-0.631031334400177 0.116007946431637
-0.632358431816101 0.116007946431637
-0.633685529232025 0.116007946431637
-0.635012626647949 0.116007946431637
-0.636339724063873 0.116007946431637
-0.637666821479797 0.116007946431637
-0.638993859291077 0.116007946431637
-0.640320956707001 0.116007946431637
-0.641648054122925 0.116007946431637
-0.642975151538849 0.116007946431637
-0.644302248954773 0.116007946431637
-0.645629346370697 0.116007946431637
-0.646956443786621 0.116007946431637
-0.648283541202545 0.116007946431637
-0.649610579013824 0.116007946431637
-0.650937676429749 0.116007946431637
-0.652264773845673 0.116007946431637
-0.653591871261597 0.116007946431637
-0.654918968677521 0.116007946431637
-0.656246066093445 0.116007946431637
-0.657573163509369 0.116007946431637
-0.658900260925293 0.116007946431637
-0.660227298736572 0.116007946431637
-0.661554396152496 0.116007946431637
-0.66288149356842 0.116007946431637
};
\end{axis}

\end{tikzpicture}
